Multiple radial positive solutions of semilinear elliptic problems with Neumann boundary conditions

Assuming $B_{R}$ is a ball in $\mathbb R^{N}$, we analyze the positive solutions of the problem \[ \begin{cases} -\Delta u+u= |u|^{p-2}u, &\text{ in } B_{R},\newline \partial_{\nu}u=0,&\text{ on } \partial B_{R}, \end{cases} \] that branch out from the constant solution $u=1$ as $p$ grows from $2$ to $+\infty$. The non-zero constant positive solution is the unique positive solution for $p$ close to $2$. We show that there exist arbitrarily many positive solutions as $p\to\infty$ (in particular, for supercritical exponents) or as $R \to \infty$ for any fixed value of $p>2$, answering partially a conjecture in [Bonheure-Noris-Weth]. We give the explicit lower bounds for $p$ and $R$ so that a given number of solutions exist. The geometrical properties of those solutions are studied and illustrated numerically. Our simulations motivate additional conjectures. The structure of the least energy solutions (among all or only among radial solutions) and other related problems are also discussed.

==> graphs/c.tex <==
% n = 2
\draw[color=n2] plot coordinates{(0.7,6.075896) (0.736364,5.480866) (0.772727,4.980193) (0.809091,4.554768) (0.845455,4.190101) (0.881818,3.875042) (0.918182,3.600897) (0.954545,3.360808) (0.990909,3.149300) (1.02727,2.961967) (1.06364,2.795220) (1.1,2.646122) (1.13636,2.512240) (1.17273,2.391553) (1.20909,2.282365) (1.24545,2.183246) (1.28182,2.092983) (1.31818,2.010543) (1.35455,1.935039) (1.39091,1.865706) (1.42727,1.801885) (1.46364,1.743002) (1.5,1.688556) (1.53636,1.638108) (1.57273,1.591274) (1.60909,1.547713) (1.64545,1.507126) (1.68182,1.469245) (1.71818,1.433834) (1.75455,1.400682) (1.79091,1.369598) (1.82727,1.340413) (1.86364,1.312975) (1.9,1.287147) (1.93636,1.262803) (1.97273,1.239831) (2.00909,1.218131) (2.04545,1.197609) (2.08182,1.178180) (2.11818,1.159769) (2.15455,1.142305) (2.19091,1.125724) (2.22727,1.109967) (2.26364,1.094980) (2.3,1.080713) (2.33636,1.067122) (2.37273,1.054163) (2.40909,1.041798) (2.44545,1.029991) (2.48182,1.018708) (2.51818,1.007920) (2.55455,0.997598) (2.59091,0.987714) (2.62727,0.978245) (2.66364,0.969167) (2.7,0.960459) (2.73636,0.952101) (2.77273,0.944075) (2.80909,0.936364) (2.84545,0.928950) (2.88182,0.921819) (2.91818,0.914956) (2.95455,0.908349) (2.99091,0.901984) (3.02727,0.895850) (3.06364,0.889936) (3.1,0.884231) (3.13636,0.878726) (3.17273,0.873412) (3.20909,0.868279) (3.24545,0.863319) (3.28182,0.858525) (3.31818,0.853890) (3.35455,0.849406) (3.39091,0.845067) (3.42727,0.840866) (3.46364,0.836799) (3.5,0.832859) (3.53636,0.829041) (3.57273,0.825340) (3.60909,0.821751) (3.64545,0.818270) (3.68182,0.814893) (3.71818,0.811615) (3.75455,0.808433) (3.79091,0.805342) (3.82727,0.802340) (3.86364,0.799423) (3.9,0.796588) (3.93636,0.793831) (3.97273,0.791151) (4.00909,0.788543) (4.04545,0.786006) (4.08182,0.783537) (4.11818,0.781134) (4.15455,0.778794) (4.19091,0.776515) (4.22727,0.774295) (4.26364,0.772131) (4.3,0.770023)};
% n = 3
\draw[color=n3] plot coordinates{(0.7,-4.158979) (0.736364,-2.949789) (0.772727,-2.036436) (0.809091,-1.340453) (0.845455,-0.806142) (0.881818,-0.393395) (0.918182,-0.072955) (0.954545,0.176775) (0.990909,0.371907) (1.02727,0.524583) (1.06364,0.644034) (1.1,0.737337) (1.13636,0.809960) (1.17273,0.866155) (1.20909,0.909252) (1.24545,0.941874) (1.28182,0.966097) (1.31818,0.983574) (1.35455,0.995626) (1.39091,1.003313) (1.42727,1.007490) (1.46364,1.008847) (1.5,1.007944) (1.53636,1.005237) (1.57273,1.001097) (1.60909,0.995826) (1.64545,0.989673) (1.68182,0.982839) (1.71818,0.975492) (1.75455,0.967766) (1.79091,0.959773) (1.82727,0.951604) (1.86364,0.943334) (1.9,0.935023) (1.93636,0.926720) (1.97273,0.918466) (2.00909,0.910292) (2.04545,0.902224) (2.08182,0.894282) (2.11818,0.886481) (2.15455,0.878835) (2.19091,0.871351) (2.22727,0.864036) (2.26364,0.856895) (2.3,0.849930) (2.33636,0.843142) (2.37273,0.836531) (2.40909,0.830097) (2.44545,0.823838) (2.48182,0.817751) (2.51818,0.811833) (2.55455,0.806082) (2.59091,0.800493) (2.62727,0.795064) (2.66364,0.789790) (2.7,0.784667) (2.73636,0.779691) (2.77273,0.774859) (2.80909,0.770165) (2.84545,0.765606) (2.88182,0.761177) (2.91818,0.756876) (2.95455,0.752697) (2.99091,0.748638) (3.02727,0.744693) (3.06364,0.740860) (3.1,0.737135) (3.13636,0.733514) (3.17273,0.729995) (3.20909,0.726573) (3.24545,0.723246) (3.28182,0.720010) (3.31818,0.716862) (3.35455,0.713800) (3.39091,0.710821) (3.42727,0.707922) (3.46364,0.705101) (3.5,0.702354) (3.53636,0.699680) (3.57273,0.697076) (3.60909,0.694540) (3.64545,0.692069) (3.68182,0.689662) (3.71818,0.687317) (3.75455,0.685031) (3.79091,0.682803) (3.82727,0.680631) (3.86364,0.678513) (3.9,0.676448) (3.93636,0.674433) (3.97273,0.672467) (4.00909,0.670550) (4.04545,0.668678) (4.08182,0.666851) (4.11818,0.665068) (4.15455,0.663327) (4.19091,0.661627) (4.22727,0.659966) (4.26364,0.658344) (4.3,0.656760)};
\draw[color=n3,fill] (1.040788,0.572441) circle(1.5pt);
% n = 4
\draw[color=n4] plot coordinates{(0.7,-22.220078) (0.736364,-17.769087) (0.772727,-14.318398) (0.809091,-11.612942) (0.845455,-9.470053) (0.881818,-7.756960) (0.918182,-6.375841) (0.954545,-5.253723) (0.990909,-4.335546) (1.02727,-3.579329) (1.06364,-2.952748) (1.1,-2.430691) (1.13636,-1.993483) (1.17273,-1.625591) (1.20909,-1.314659) (1.24545,-1.050793) (1.28182,-0.826019) (1.31818,-0.633872) (1.35455,-0.469079) (1.39091,-0.327318) (1.42727,-0.205029) (1.46364,-0.099265) (1.5,-0.007573) (1.53636,0.072092) (1.57273,0.141448) (1.60909,0.201939) (1.64545,0.254786) (1.68182,0.301023) (1.71818,0.341530) (1.75455,0.377058) (1.79091,0.408250) (1.82727,0.435657) (1.86364,0.459753) (1.9,0.480949) (1.93636,0.499599) (1.97273,0.516009) (2.00909,0.530446) (2.04545,0.543144) (2.08182,0.554304) (2.11818,0.564104) (2.15455,0.572701) (2.19091,0.580229) (2.22727,0.586810) (2.26364,0.592548) (2.3,0.597538) (2.33636,0.601861) (2.37273,0.605590) (2.40909,0.608790) (2.44545,0.611519) (2.48182,0.613826) (2.51818,0.615758) (2.55455,0.617355) (2.59091,0.618653) (2.62727,0.619684) (2.66364,0.620476) (2.7,0.621055) (2.73636,0.621445) (2.77273,0.621665) (2.80909,0.621734) (2.84545,0.621669) (2.88182,0.621485) (2.91818,0.621194) (2.95455,0.620809) (2.99091,0.620341) (3.02727,0.619799) (3.06364,0.619192) (3.1,0.618527) (3.13636,0.617813) (3.17273,0.617055) (3.20909,0.616259) (3.24545,0.615430) (3.28182,0.614573) (3.31818,0.613693) (3.35455,0.612792) (3.39091,0.611874) (3.42727,0.610943) (3.46364,0.610000) (3.5,0.609050) (3.53636,0.608093) (3.57273,0.607132) (3.60909,0.606169) (3.64545,0.605205) (3.68182,0.604242) (3.71818,0.603280) (3.75455,0.602322) (3.79091,0.601369) (3.82727,0.600420) (3.86364,0.599477) (3.9,0.598541) (3.93636,0.597613) (3.97273,0.596692) (4.00909,0.595779) (4.04545,0.594876) (4.08182,0.593982) (4.11818,0.593097) (4.15455,0.592222) (4.19091,0.591357) (4.22727,0.590502) (4.26364,0.589657) (4.3,0.588823)};
\draw[color=n4,fill] (1.626282,0.227809) circle(1.5pt);
% n = 5
\draw[color=n5] plot coordinates{(0.7,-53.483525) (0.736364,-43.381014) (0.772727,-35.509501) (0.809091,-29.305057) (0.845455,-24.363021) (0.881818,-20.388645) (0.918182,-17.164288) (0.954545,-14.527220) (0.990909,-12.354364) (1.02727,-10.551634) (1.06364,-9.046403) (1.1,-7.782090) (1.13636,-6.714240) (1.17273,-5.807649) (1.20909,-5.034229) (1.24545,-4.371418) (1.28182,-3.800969) (1.31818,-3.308036) (1.35455,-2.880473) (1.39091,-2.508283) (1.42727,-2.183201) (1.46364,-1.898355) (1.5,-1.648009) (1.53636,-1.427352) (1.57273,-1.232333) (1.60909,-1.059525) (1.64545,-0.906021) (1.68182,-0.769345) (1.71818,-0.647379) (1.75455,-0.538308) (1.79091,-0.440570) (1.82727,-0.352818) (1.86364,-0.273883) (1.9,-0.202756) (1.93636,-0.138554) (1.97273,-0.080509) (2.00909,-0.027949) (2.04545,0.019714) (2.08182,0.063000) (2.11818,0.102363) (2.15455,0.138205) (2.19091,0.170883) (2.22727,0.200712) (2.26364,0.227971) (2.3,0.252909) (2.33636,0.275748) (2.37273,0.296685) (2.40909,0.315898) (2.44545,0.333545) (2.48182,0.349768) (2.51818,0.364694) (2.55455,0.378438) (2.59091,0.391104) (2.62727,0.402784) (2.66364,0.413563) (2.7,0.423517) (2.73636,0.432715) (2.77273,0.441220) (2.80909,0.449088) (2.84545,0.456370) (2.88182,0.463114) (2.91818,0.469363) (2.95455,0.475155) (2.99091,0.480526) (3.02727,0.485508) (3.06364,0.490131) (3.1,0.494423) (3.13636,0.498408) (3.17273,0.502109) (3.20909,0.505547) (3.24545,0.508742) (3.28182,0.511710) (3.31818,0.514469) (3.35455,0.517033) (3.39091,0.519417) (3.42727,0.521632) (3.46364,0.523691) (3.5,0.525605) (3.53636,0.527383) (3.57273,0.529036) (3.60909,0.530571) (3.64545,0.531996) (3.68182,0.533320) (3.71818,0.534548) (3.75455,0.535687) (3.79091,0.536744) (3.82727,0.537722) (3.86364,0.538629) (3.9,0.539468) (3.93636,0.540244) (3.97273,0.540960) (4.00909,0.541622) (4.04545,0.542231) (4.08182,0.542793) (4.11818,0.543308) (4.15455,0.543782) (4.19091,0.544216) (4.22727,0.544612) (4.26364,0.544974) (4.3,0.545303)};
\draw[color=n5,fill] (2.166044,0.148865) circle(1.5pt);
% n = 6
\draw[color=n6] plot coordinates{(0.7,-107.898283) (0.736364,-87.931937) (0.772727,-72.346502) (0.809091,-60.038248) (0.845455,-50.214573) (0.881818,-42.297700) (0.918182,-35.860646) (0.954545,-30.583887) (0.990909,-26.225532) (1.02727,-22.600505) (1.06364,-19.565794) (1.1,-17.009875) (1.13636,-14.845033) (1.17273,-13.001731) (1.20909,-11.424426) (1.24545,-10.068446) (1.28182,-8.897624) (1.31818,-7.882499) (1.35455,-6.998932) (1.39091,-6.227033) (1.42727,-5.550331) (1.46364,-4.955119) (1.5,-4.429933) (1.53636,-3.965148) (1.57273,-3.552643) (1.60909,-3.185541) (1.64545,-2.857999) (1.68182,-2.565028) (1.71818,-2.302358) (1.75455,-2.066321) (1.79091,-1.853755) (1.82727,-1.661928) (1.86364,-1.488470) (1.9,-1.331321) (1.93636,-1.188685) (1.97273,-1.058991) (2.00909,-0.940863) (2.04545,-0.833094) (2.08182,-0.734618) (2.11818,-0.644496) (2.15455,-0.561898) (2.19091,-0.486089) (2.22727,-0.416413) (2.26364,-0.352290) (2.3,-0.293201) (2.33636,-0.238683) (2.37273,-0.188321) (2.40909,-0.141745) (2.44545,-0.098621) (2.48182,-0.058650) (2.51818,-0.021561) (2.55455,0.012889) (2.59091,0.044920) (2.62727,0.074730) (2.66364,0.102500) (2.7,0.128394) (2.73636,0.152559) (2.77273,0.175131) (2.80909,0.196232) (2.84545,0.215975) (2.88182,0.234462) (2.91818,0.251785) (2.95455,0.268032) (2.99091,0.283279) (3.02727,0.297600) (3.06364,0.311058) (3.1,0.323716) (3.13636,0.335629) (3.17273,0.346847) (3.20909,0.357419) (3.24545,0.367387) (3.28182,0.376791) (3.31818,0.385670) (3.35455,0.394056) (3.39091,0.401983) (3.42727,0.409478) (3.46364,0.416570) (3.5,0.423284) (3.53636,0.429643) (3.57273,0.435669) (3.60909,0.441382) (3.64545,0.446801) (3.68182,0.451943) (3.71818,0.456826) (3.75455,0.461464) (3.79091,0.465871) (3.82727,0.470061) (3.86364,0.474046) (3.9,0.477838) (3.93636,0.481448) (3.97273,0.484885) (4.00909,0.488159) (4.04545,0.491279) (4.08182,0.494254) (4.11818,0.497091) (4.15455,0.499798) (4.19091,0.502381) (4.22727,0.504848) (4.26364,0.507203) (4.3,0.509453)};
\draw[color=n6,fill] (2.688589,0.120461) circle(1.5pt);
% n = 7
\draw[color=n7] plot coordinates{(0.7,-203.747569) (0.736364,-166.388878) (0.772727,-137.203351) (0.809091,-114.134912) (0.845455,-95.706560) (0.881818,-80.841230) (0.918182,-68.742665) (0.954545,-58.814760) (0.990909,-50.606067) (1.02727,-43.771022) (1.06364,-38.042482) (1.1,-33.212031) (1.13636,-29.115668) (1.17273,-25.623315) (1.20909,-22.631022) (1.24545,-20.055138) (1.28182,-17.827903) (1.31818,-15.894090) (1.35455,-14.208419) (1.39091,-12.733567) (1.42727,-11.438602) (1.46364,-10.297765) (1.5,-9.289504) (1.53636,-8.395708) (1.57273,-7.601088) (1.60909,-6.892689) (1.64545,-6.259492) (1.68182,-5.692088) (1.71818,-5.182413) (1.75455,-4.723536) (1.79091,-4.309481) (1.82727,-3.935074) (1.86364,-3.595828) (1.9,-3.287839) (1.93636,-3.007697) (1.97273,-2.752424) (2.00909,-2.519403) (2.04545,-2.306336) (2.08182,-2.111198) (2.11818,-1.932198) (2.15455,-1.767753) (2.19091,-1.616458) (2.22727,-1.477063) (2.26364,-1.348457) (2.3,-1.229646) (2.33636,-1.119743) (2.37273,-1.017953) (2.40909,-0.923563) (2.44545,-0.835933) (2.48182,-0.754485) (2.51818,-0.678701) (2.55455,-0.608109) (2.59091,-0.542286) (2.62727,-0.480847) (2.66364,-0.423443) (2.7,-0.369759) (2.73636,-0.319505) (2.77273,-0.272420) (2.80909,-0.228265) (2.84545,-0.186821) (2.88182,-0.147890) (2.91818,-0.111289) (2.95455,-0.076850) (2.99091,-0.044422) (3.02727,-0.013862) (3.06364,0.014958) (3.1,0.042156) (3.13636,0.067843) (3.17273,0.092120) (3.20909,0.115078) (3.24545,0.136805) (3.28182,0.157380) (3.31818,0.176876) (3.35455,0.195361) (3.39091,0.212899) (3.42727,0.229548) (3.46364,0.245361) (3.5,0.260391) (3.53636,0.274683) (3.57273,0.288281) (3.60909,0.301225) (3.64545,0.313555) (3.68182,0.325305) (3.71818,0.336507) (3.75455,0.347193) (3.79091,0.357392) (3.82727,0.367130) (3.86364,0.376433) (3.9,0.385324) (3.93636,0.393825) (3.97273,0.401957) (4.00909,0.409739) (4.04545,0.417190) (4.08182,0.424327) (4.11818,0.431165) (4.15455,0.437720) (4.19091,0.444007) (4.22727,0.450037) (4.26364,0.455825) (4.3,0.461382)};
\draw[color=n7,fill] (3.202802,0.111198) circle(1.5pt);


==> graphs/levels_h.tex <==
\begin{scope}[thick]
  \pgfpathmoveto{\pgfpointxy{0.001000}{0.001000}}
  \pgfpathlineto{\pgfpointxy{0.027161}{0.026914}}
  \pgfpathlineto{\pgfpointxy{0.049720}{0.048889}}
  \pgfpathlineto{\pgfpointxy{0.072368}{0.070601}}
  \pgfpathlineto{\pgfpointxy{0.092589}{0.089686}}
  \pgfpathlineto{\pgfpointxy{0.115003}{0.110507}}
  \pgfpathlineto{\pgfpointxy{0.133376}{0.127308}}
  \pgfpathlineto{\pgfpointxy{0.151904}{0.144007}}
  \pgfpathlineto{\pgfpointxy{0.167556}{0.157920}}
  \pgfpathlineto{\pgfpointxy{0.192526}{0.179747}}
  \pgfpathlineto{\pgfpointxy{0.214281}{0.198386}}
  \pgfpathlineto{\pgfpointxy{0.236770}{0.217281}}
  \pgfpathlineto{\pgfpointxy{0.258398}{0.235091}}
  \pgfpathlineto{\pgfpointxy{0.278826}{0.251580}}
  \pgfpathlineto{\pgfpointxy{0.297007}{0.265982}}
  \pgfpathlineto{\pgfpointxy{0.317188}{0.281662}}
  \pgfpathlineto{\pgfpointxy{0.334111}{0.294560}}
  \pgfpathlineto{\pgfpointxy{0.361387}{0.314858}}
  \pgfpathlineto{\pgfpointxy{0.383712}{0.331015}}
  \pgfpathlineto{\pgfpointxy{0.405603}{0.346452}}
  \pgfpathlineto{\pgfpointxy{0.424976}{0.359772}}
  \pgfpathlineto{\pgfpointxy{0.447541}{0.374878}}
  \pgfpathlineto{\pgfpointxy{0.466251}{0.387063}}
  \pgfpathlineto{\pgfpointxy{0.484195}{0.398455}}
  \pgfpathlineto{\pgfpointxy{0.500667}{0.408656}}
  \pgfpathlineto{\pgfpointxy{0.523509}{0.422389}}
  \pgfpathlineto{\pgfpointxy{0.545613}{0.435213}}
  \pgfpathlineto{\pgfpointxy{0.566169}{0.446719}}
  \pgfpathlineto{\pgfpointxy{0.584297}{0.456526}}
  \pgfpathlineto{\pgfpointxy{0.605601}{0.467635}}
  \pgfpathlineto{\pgfpointxy{0.625934}{0.477810}}
  \pgfpathlineto{\pgfpointxy{0.647940}{0.488342}}
  \pgfpathlineto{\pgfpointxy{0.667222}{0.497152}}
  \pgfpathlineto{\pgfpointxy{0.681109}{0.503250}}
  \pgfpathlineto{\pgfpointxy{0.692982}{0.508298}}
  \pgfpathlineto{\pgfpointxy{0.714083}{0.516882}}
  \pgfpathlineto{\pgfpointxy{0.735821}{0.525199}}
  \pgfpathlineto{\pgfpointxy{0.755221}{0.532160}}
  \pgfpathlineto{\pgfpointxy{0.776847}{0.539393}}
  \pgfpathlineto{\pgfpointxy{0.795438}{0.545155}}
  \pgfpathlineto{\pgfpointxy{0.816163}{0.551071}}
  \pgfpathlineto{\pgfpointxy{0.833778}{0.555667}}
  \pgfpathlineto{\pgfpointxy{0.857024}{0.561106}}
  \pgfpathlineto{\pgfpointxy{0.876556}{0.565110}}
  \pgfpathlineto{\pgfpointxy{0.896914}{0.568715}}
  \pgfpathlineto{\pgfpointxy{0.917253}{0.571720}}
  \pgfpathlineto{\pgfpointxy{0.929212}{0.573201}}
  \pgfpathlineto{\pgfpointxy{0.939302}{0.574281}}
  \pgfpathlineto{\pgfpointxy{0.950168}{0.575267}}
  \pgfpathlineto{\pgfpointxy{0.960020}{0.576001}}
  \pgfpathlineto{\pgfpointxy{0.981431}{0.577055}}
  \pgfpathlineto{\pgfpointxy{1.000333}{0.577350}}
  \pgfpathlineto{\pgfpointxy{1.012410}{0.577216}}
  \pgfpathlineto{\pgfpointxy{1.022597}{0.576901}}
  \pgfpathlineto{\pgfpointxy{1.033540}{0.576353}}
  \pgfpathlineto{\pgfpointxy{1.044021}{0.575620}}
  \pgfpathlineto{\pgfpointxy{1.054559}{0.574672}}
  \pgfpathlineto{\pgfpointxy{1.064319}{0.573602}}
  \pgfpathlineto{\pgfpointxy{1.074263}{0.572316}}
  \pgfpathlineto{\pgfpointxy{1.084004}{0.570860}}
  \pgfpathlineto{\pgfpointxy{1.095548}{0.568878}}
  \pgfpathlineto{\pgfpointxy{1.105446}{0.566950}}
  \pgfpathlineto{\pgfpointxy{1.116209}{0.564608}}
  \pgfpathlineto{\pgfpointxy{1.126454}{0.562134}}
  \pgfpathlineto{\pgfpointxy{1.137617}{0.559158}}
  \pgfpathlineto{\pgfpointxy{1.148026}{0.556111}}
  \pgfpathlineto{\pgfpointxy{1.157699}{0.553037}}
  \pgfpathlineto{\pgfpointxy{1.166889}{0.549893}}
  \pgfpathlineto{\pgfpointxy{1.179749}{0.545116}}
  \pgfpathlineto{\pgfpointxy{1.191002}{0.540561}}
  \pgfpathlineto{\pgfpointxy{1.201628}{0.535924}}
  \pgfpathlineto{\pgfpointxy{1.211702}{0.531216}}
  \pgfpathlineto{\pgfpointxy{1.222983}{0.525567}}
  \pgfpathlineto{\pgfpointxy{1.232656}{0.520393}}
  \pgfpathlineto{\pgfpointxy{1.243129}{0.514432}}
  \pgfpathlineto{\pgfpointxy{1.253283}{0.508280}}
  \pgfpathlineto{\pgfpointxy{1.264324}{0.501153}}
  \pgfpathlineto{\pgfpointxy{1.275018}{0.493792}}
  \pgfpathlineto{\pgfpointxy{1.285841}{0.485859}}
  \pgfpathlineto{\pgfpointxy{1.295889}{0.478030}}
  \pgfpathlineto{\pgfpointxy{1.306249}{0.469464}}
  \pgfpathlineto{\pgfpointxy{1.315064}{0.461755}}
  \pgfpathlineto{\pgfpointxy{1.325103}{0.452475}}
  \pgfpathlineto{\pgfpointxy{1.333444}{0.444333}}
  \pgfpathlineto{\pgfpointxy{1.346912}{0.430293}}
  \pgfpathlineto{\pgfpointxy{1.358196}{0.417601}}
  \pgfpathlineto{\pgfpointxy{1.369458}{0.403997}}
  \pgfpathlineto{\pgfpointxy{1.378837}{0.391879}}
  \pgfpathlineto{\pgfpointxy{1.390518}{0.375666}}
  \pgfpathlineto{\pgfpointxy{1.400943}{0.360013}}
  \pgfpathlineto{\pgfpointxy{1.410905}{0.343857}}
  \pgfpathlineto{\pgfpointxy{1.419235}{0.329322}}
  \pgfpathlineto{\pgfpointxy{1.429728}{0.309457}}
  \pgfpathlineto{\pgfpointxy{1.439874}{0.288278}}
  \pgfpathlineto{\pgfpointxy{1.450082}{0.264531}}
  \pgfpathlineto{\pgfpointxy{1.459640}{0.239429}}
  \pgfpathlineto{\pgfpointxy{1.470682}{0.205607}}
  \pgfpathlineto{\pgfpointxy{1.481464}{0.164684}}
  \pgfpathlineto{\pgfpointxy{1.490849}{0.116448}}
  \pgfpathlineto{\pgfpointxy{1.500000}{0.000071}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[thick]
  \pgfpathmoveto{\pgfpointxy{1.500000}{-0.000071}}
  \pgfpathlineto{\pgfpointxy{1.488071}{-0.132701}}
  \pgfpathlineto{\pgfpointxy{1.477452}{-0.181142}}
  \pgfpathlineto{\pgfpointxy{1.466731}{-0.218438}}
  \pgfpathlineto{\pgfpointxy{1.457512}{-0.245302}}
  \pgfpathlineto{\pgfpointxy{1.446339}{-0.273561}}
  \pgfpathlineto{\pgfpointxy{1.436853}{-0.294811}}
  \pgfpathlineto{\pgfpointxy{1.425565}{-0.317563}}
  \pgfpathlineto{\pgfpointxy{1.416302}{-0.334555}}
  \pgfpathlineto{\pgfpointxy{1.404185}{-0.354891}}
  \pgfpathlineto{\pgfpointxy{1.393002}{-0.372044}}
  \pgfpathlineto{\pgfpointxy{1.382943}{-0.386330}}
  \pgfpathlineto{\pgfpointxy{1.373403}{-0.398992}}
  \pgfpathlineto{\pgfpointxy{1.362156}{-0.412929}}
  \pgfpathlineto{\pgfpointxy{1.352458}{-0.424167}}
  \pgfpathlineto{\pgfpointxy{1.342063}{-0.435481}}
  \pgfpathlineto{\pgfpointxy{1.333444}{-0.444333}}
  \pgfpathlineto{\pgfpointxy{1.319424}{-0.457792}}
  \pgfpathlineto{\pgfpointxy{1.307461}{-0.468428}}
  \pgfpathlineto{\pgfpointxy{1.296092}{-0.477868}}
  \pgfpathlineto{\pgfpointxy{1.284826}{-0.486624}}
  \pgfpathlineto{\pgfpointxy{1.272862}{-0.495314}}
  \pgfpathlineto{\pgfpointxy{1.262467}{-0.502385}}
  \pgfpathlineto{\pgfpointxy{1.252468}{-0.508788}}
  \pgfpathlineto{\pgfpointxy{1.243719}{-0.514085}}
  \pgfpathlineto{\pgfpointxy{1.231667}{-0.520936}}
  \pgfpathlineto{\pgfpointxy{1.221766}{-0.526196}}
  \pgfpathlineto{\pgfpointxy{1.211970}{-0.531086}}
  \pgfpathlineto{\pgfpointxy{1.202522}{-0.535519}}
  \pgfpathlineto{\pgfpointxy{1.192773}{-0.539811}}
  \pgfpathlineto{\pgfpointxy{1.183077}{-0.543806}}
  \pgfpathlineto{\pgfpointxy{1.174612}{-0.547078}}
  \pgfpathlineto{\pgfpointxy{1.166889}{-0.549893}}
  \pgfpathlineto{\pgfpointxy{1.155061}{-0.553899}}
  \pgfpathlineto{\pgfpointxy{1.144455}{-0.557186}}
  \pgfpathlineto{\pgfpointxy{1.133145}{-0.560386}}
  \pgfpathlineto{\pgfpointxy{1.122357}{-0.563153}}
  \pgfpathlineto{\pgfpointxy{1.112077}{-0.565538}}
  \pgfpathlineto{\pgfpointxy{1.101831}{-0.567679}}
  \pgfpathlineto{\pgfpointxy{1.091800}{-0.569553}}
  \pgfpathlineto{\pgfpointxy{1.081996}{-0.571176}}
  \pgfpathlineto{\pgfpointxy{1.069251}{-0.572989}}
  \pgfpathlineto{\pgfpointxy{1.057791}{-0.574339}}
  \pgfpathlineto{\pgfpointxy{1.047256}{-0.575352}}
  \pgfpathlineto{\pgfpointxy{1.037566}{-0.576096}}
  \pgfpathlineto{\pgfpointxy{1.017991}{-0.577067}}
  \pgfpathlineto{\pgfpointxy{1.000333}{-0.577350}}
  \pgfpathlineto{\pgfpointxy{0.987860}{-0.577224}}
  \pgfpathlineto{\pgfpointxy{0.976522}{-0.576880}}
  \pgfpathlineto{\pgfpointxy{0.965622}{-0.576349}}
  \pgfpathlineto{\pgfpointxy{0.955404}{-0.575677}}
  \pgfpathlineto{\pgfpointxy{0.933642}{-0.573694}}
  \pgfpathlineto{\pgfpointxy{0.915632}{-0.571503}}
  \pgfpathlineto{\pgfpointxy{0.904172}{-0.569857}}
  \pgfpathlineto{\pgfpointxy{0.892756}{-0.568027}}
  \pgfpathlineto{\pgfpointxy{0.881560}{-0.566050}}
  \pgfpathlineto{\pgfpointxy{0.871466}{-0.564117}}
  \pgfpathlineto{\pgfpointxy{0.852276}{-0.560054}}
  \pgfpathlineto{\pgfpointxy{0.833778}{-0.555667}}
  \pgfpathlineto{\pgfpointxy{0.822252}{-0.552705}}
  \pgfpathlineto{\pgfpointxy{0.810964}{-0.549638}}
  \pgfpathlineto{\pgfpointxy{0.789402}{-0.543331}}
  \pgfpathlineto{\pgfpointxy{0.766906}{-0.536138}}
  \pgfpathlineto{\pgfpointxy{0.745090}{-0.528580}}
  \pgfpathlineto{\pgfpointxy{0.724112}{-0.520786}}
  \pgfpathlineto{\pgfpointxy{0.705888}{-0.513607}}
  \pgfpathlineto{\pgfpointxy{0.684981}{-0.504913}}
  \pgfpathlineto{\pgfpointxy{0.667222}{-0.497152}}
  \pgfpathlineto{\pgfpointxy{0.642686}{-0.485874}}
  \pgfpathlineto{\pgfpointxy{0.621436}{-0.475595}}
  \pgfpathlineto{\pgfpointxy{0.601234}{-0.465395}}
  \pgfpathlineto{\pgfpointxy{0.581324}{-0.454940}}
  \pgfpathlineto{\pgfpointxy{0.558959}{-0.442729}}
  \pgfpathlineto{\pgfpointxy{0.537552}{-0.430589}}
  \pgfpathlineto{\pgfpointxy{0.517296}{-0.418702}}
  \pgfpathlineto{\pgfpointxy{0.500667}{-0.408656}}
  \pgfpathlineto{\pgfpointxy{0.475550}{-0.393003}}
  \pgfpathlineto{\pgfpointxy{0.452537}{-0.378162}}
  \pgfpathlineto{\pgfpointxy{0.431218}{-0.363995}}
  \pgfpathlineto{\pgfpointxy{0.410266}{-0.349687}}
  \pgfpathlineto{\pgfpointxy{0.389260}{-0.334966}}
  \pgfpathlineto{\pgfpointxy{0.371801}{-0.322447}}
  \pgfpathlineto{\pgfpointxy{0.352873}{-0.308587}}
  \pgfpathlineto{\pgfpointxy{0.334111}{-0.294560}}
  \pgfpathlineto{\pgfpointxy{0.311294}{-0.277117}}
  \pgfpathlineto{\pgfpointxy{0.289393}{-0.259982}}
  \pgfpathlineto{\pgfpointxy{0.266968}{-0.242047}}
  \pgfpathlineto{\pgfpointxy{0.247994}{-0.226568}}
  \pgfpathlineto{\pgfpointxy{0.225483}{-0.207846}}
  \pgfpathlineto{\pgfpointxy{0.205455}{-0.190867}}
  \pgfpathlineto{\pgfpointxy{0.185757}{-0.173875}}
  \pgfpathlineto{\pgfpointxy{0.167556}{-0.157920}}
  \pgfpathlineto{\pgfpointxy{0.143156}{-0.136154}}
  \pgfpathlineto{\pgfpointxy{0.119013}{-0.114194}}
  \pgfpathlineto{\pgfpointxy{0.097110}{-0.093914}}
  \pgfpathlineto{\pgfpointxy{0.077906}{-0.075856}}
  \pgfpathlineto{\pgfpointxy{0.056821}{-0.055734}}
  \pgfpathlineto{\pgfpointxy{0.038793}{-0.038288}}
  \pgfpathlineto{\pgfpointxy{0.019793}{-0.019662}}
  \pgfpathlineto{\pgfpointxy{0.001000}{-0.001000}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[thick]
  \pgfpathmoveto{\pgfpointxy{-0.001000}{0.001000}}
  \pgfpathlineto{\pgfpointxy{-0.025560}{0.025341}}
  \pgfpathlineto{\pgfpointxy{-0.048530}{0.047739}}
  \pgfpathlineto{\pgfpointxy{-0.069315}{0.067694}}
  \pgfpathlineto{\pgfpointxy{-0.088721}{0.086057}}
  \pgfpathlineto{\pgfpointxy{-0.110709}{0.106546}}
  \pgfpathlineto{\pgfpointxy{-0.131136}{0.125273}}
  \pgfpathlineto{\pgfpointxy{-0.150742}{0.142967}}
  \pgfpathlineto{\pgfpointxy{-0.167556}{0.157920}}
  \pgfpathlineto{\pgfpointxy{-0.193017}{0.180171}}
  \pgfpathlineto{\pgfpointxy{-0.213959}{0.198113}}
  \pgfpathlineto{\pgfpointxy{-0.237398}{0.217803}}
  \pgfpathlineto{\pgfpointxy{-0.256991}{0.233943}}
  \pgfpathlineto{\pgfpointxy{-0.278930}{0.251664}}
  \pgfpathlineto{\pgfpointxy{-0.296913}{0.265908}}
  \pgfpathlineto{\pgfpointxy{-0.317299}{0.281748}}
  \pgfpathlineto{\pgfpointxy{-0.334111}{0.294560}}
  \pgfpathlineto{\pgfpointxy{-0.357730}{0.312172}}
  \pgfpathlineto{\pgfpointxy{-0.377472}{0.326541}}
  \pgfpathlineto{\pgfpointxy{-0.398686}{0.341618}}
  \pgfpathlineto{\pgfpointxy{-0.417509}{0.354677}}
  \pgfpathlineto{\pgfpointxy{-0.439092}{0.369274}}
  \pgfpathlineto{\pgfpointxy{-0.459415}{0.382647}}
  \pgfpathlineto{\pgfpointxy{-0.481562}{0.396802}}
  \pgfpathlineto{\pgfpointxy{-0.500667}{0.408656}}
  \pgfpathlineto{\pgfpointxy{-0.523756}{0.422535}}
  \pgfpathlineto{\pgfpointxy{-0.546028}{0.435449}}
  \pgfpathlineto{\pgfpointxy{-0.567308}{0.447345}}
  \pgfpathlineto{\pgfpointxy{-0.584807}{0.456797}}
  \pgfpathlineto{\pgfpointxy{-0.606806}{0.468249}}
  \pgfpathlineto{\pgfpointxy{-0.627165}{0.478412}}
  \pgfpathlineto{\pgfpointxy{-0.647946}{0.488345}}
  \pgfpathlineto{\pgfpointxy{-0.667222}{0.497152}}
  \pgfpathlineto{\pgfpointxy{-0.691702}{0.507761}}
  \pgfpathlineto{\pgfpointxy{-0.712831}{0.516387}}
  \pgfpathlineto{\pgfpointxy{-0.733001}{0.524151}}
  \pgfpathlineto{\pgfpointxy{-0.751188}{0.530749}}
  \pgfpathlineto{\pgfpointxy{-0.774489}{0.538631}}
  \pgfpathlineto{\pgfpointxy{-0.794701}{0.544935}}
  \pgfpathlineto{\pgfpointxy{-0.815241}{0.550820}}
  \pgfpathlineto{\pgfpointxy{-0.833778}{0.555667}}
  \pgfpathlineto{\pgfpointxy{-0.856622}{0.561018}}
  \pgfpathlineto{\pgfpointxy{-0.876687}{0.565135}}
  \pgfpathlineto{\pgfpointxy{-0.888590}{0.567312}}
  \pgfpathlineto{\pgfpointxy{-0.899419}{0.569118}}
  \pgfpathlineto{\pgfpointxy{-0.918706}{0.571911}}
  \pgfpathlineto{\pgfpointxy{-0.930637}{0.573363}}
  \pgfpathlineto{\pgfpointxy{-0.941264}{0.574472}}
  \pgfpathlineto{\pgfpointxy{-0.951274}{0.575357}}
  \pgfpathlineto{\pgfpointxy{-0.960459}{0.576030}}
  \pgfpathlineto{\pgfpointxy{-0.982286}{0.577082}}
  \pgfpathlineto{\pgfpointxy{-1.000333}{0.577350}}
  \pgfpathlineto{\pgfpointxy{-1.013682}{0.577187}}
  \pgfpathlineto{\pgfpointxy{-1.025675}{0.576769}}
  \pgfpathlineto{\pgfpointxy{-1.036869}{0.576143}}
  \pgfpathlineto{\pgfpointxy{-1.047773}{0.575307}}
  \pgfpathlineto{\pgfpointxy{-1.059704}{0.574131}}
  \pgfpathlineto{\pgfpointxy{-1.069869}{0.572909}}
  \pgfpathlineto{\pgfpointxy{-1.079441}{0.571566}}
  \pgfpathlineto{\pgfpointxy{-1.087952}{0.570214}}
  \pgfpathlineto{\pgfpointxy{-1.099528}{0.568129}}
  \pgfpathlineto{\pgfpointxy{-1.109537}{0.566091}}
  \pgfpathlineto{\pgfpointxy{-1.119311}{0.563885}}
  \pgfpathlineto{\pgfpointxy{-1.128390}{0.561639}}
  \pgfpathlineto{\pgfpointxy{-1.139036}{0.558758}}
  \pgfpathlineto{\pgfpointxy{-1.147842}{0.556167}}
  \pgfpathlineto{\pgfpointxy{-1.157860}{0.552984}}
  \pgfpathlineto{\pgfpointxy{-1.166889}{0.549893}}
  \pgfpathlineto{\pgfpointxy{-1.178425}{0.545629}}
  \pgfpathlineto{\pgfpointxy{-1.188881}{0.541447}}
  \pgfpathlineto{\pgfpointxy{-1.200361}{0.536495}}
  \pgfpathlineto{\pgfpointxy{-1.210371}{0.531856}}
  \pgfpathlineto{\pgfpointxy{-1.222574}{0.525779}}
  \pgfpathlineto{\pgfpointxy{-1.233054}{0.520174}}
  \pgfpathlineto{\pgfpointxy{-1.243311}{0.514325}}
  \pgfpathlineto{\pgfpointxy{-1.252184}{0.508964}}
  \pgfpathlineto{\pgfpointxy{-1.263961}{0.501395}}
  \pgfpathlineto{\pgfpointxy{-1.275282}{0.493605}}
  \pgfpathlineto{\pgfpointxy{-1.285215}{0.486331}}
  \pgfpathlineto{\pgfpointxy{-1.294213}{0.479368}}
  \pgfpathlineto{\pgfpointxy{-1.305091}{0.470448}}
  \pgfpathlineto{\pgfpointxy{-1.314224}{0.462507}}
  \pgfpathlineto{\pgfpointxy{-1.324584}{0.452969}}
  \pgfpathlineto{\pgfpointxy{-1.333444}{0.444333}}
  \pgfpathlineto{\pgfpointxy{-1.346154}{0.431114}}
  \pgfpathlineto{\pgfpointxy{-1.356620}{0.419427}}
  \pgfpathlineto{\pgfpointxy{-1.366397}{0.407793}}
  \pgfpathlineto{\pgfpointxy{-1.375832}{0.395844}}
  \pgfpathlineto{\pgfpointxy{-1.386749}{0.381043}}
  \pgfpathlineto{\pgfpointxy{-1.396683}{0.366555}}
  \pgfpathlineto{\pgfpointxy{-1.407346}{0.349774}}
  \pgfpathlineto{\pgfpointxy{-1.417493}{0.332445}}
  \pgfpathlineto{\pgfpointxy{-1.430475}{0.307968}}
  \pgfpathlineto{\pgfpointxy{-1.441104}{0.285557}}
  \pgfpathlineto{\pgfpointxy{-1.451910}{0.259969}}
  \pgfpathlineto{\pgfpointxy{-1.461174}{0.235080}}
  \pgfpathlineto{\pgfpointxy{-1.471909}{0.201427}}
  \pgfpathlineto{\pgfpointxy{-1.481098}{0.166260}}
  \pgfpathlineto{\pgfpointxy{-1.491465}{0.112501}}
  \pgfpathlineto{\pgfpointxy{-1.500000}{0.000071}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[thick]
  \pgfpathmoveto{\pgfpointxy{-1.500000}{-0.000071}}
  \pgfpathlineto{\pgfpointxy{-1.486150}{-0.142803}}
  \pgfpathlineto{\pgfpointxy{-1.474725}{-0.191431}}
  \pgfpathlineto{\pgfpointxy{-1.464004}{-0.226790}}
  \pgfpathlineto{\pgfpointxy{-1.453560}{-0.255761}}
  \pgfpathlineto{\pgfpointxy{-1.442097}{-0.283335}}
  \pgfpathlineto{\pgfpointxy{-1.432158}{-0.304576}}
  \pgfpathlineto{\pgfpointxy{-1.421174}{-0.325789}}
  \pgfpathlineto{\pgfpointxy{-1.411901}{-0.342172}}
  \pgfpathlineto{\pgfpointxy{-1.399986}{-0.361500}}
  \pgfpathlineto{\pgfpointxy{-1.390052}{-0.376339}}
  \pgfpathlineto{\pgfpointxy{-1.380062}{-0.390239}}
  \pgfpathlineto{\pgfpointxy{-1.370841}{-0.402257}}
  \pgfpathlineto{\pgfpointxy{-1.361003}{-0.414302}}
  \pgfpathlineto{\pgfpointxy{-1.351301}{-0.425462}}
  \pgfpathlineto{\pgfpointxy{-1.341868}{-0.435687}}
  \pgfpathlineto{\pgfpointxy{-1.333444}{-0.444333}}
  \pgfpathlineto{\pgfpointxy{-1.320465}{-0.456831}}
  \pgfpathlineto{\pgfpointxy{-1.308092}{-0.467885}}
  \pgfpathlineto{\pgfpointxy{-1.296832}{-0.477272}}
  \pgfpathlineto{\pgfpointxy{-1.286127}{-0.485642}}
  \pgfpathlineto{\pgfpointxy{-1.274752}{-0.493981}}
  \pgfpathlineto{\pgfpointxy{-1.264980}{-0.500715}}
  \pgfpathlineto{\pgfpointxy{-1.255413}{-0.506941}}
  \pgfpathlineto{\pgfpointxy{-1.247280}{-0.511962}}
  \pgfpathlineto{\pgfpointxy{-1.235487}{-0.518819}}
  \pgfpathlineto{\pgfpointxy{-1.225368}{-0.524320}}
  \pgfpathlineto{\pgfpointxy{-1.214185}{-0.530007}}
  \pgfpathlineto{\pgfpointxy{-1.204807}{-0.534472}}
  \pgfpathlineto{\pgfpointxy{-1.194061}{-0.539260}}
  \pgfpathlineto{\pgfpointxy{-1.184740}{-0.543140}}
  \pgfpathlineto{\pgfpointxy{-1.175708}{-0.546666}}
  \pgfpathlineto{\pgfpointxy{-1.166889}{-0.549893}}
  \pgfpathlineto{\pgfpointxy{-1.153641}{-0.554355}}
  \pgfpathlineto{\pgfpointxy{-1.142076}{-0.557885}}
  \pgfpathlineto{\pgfpointxy{-1.130273}{-0.561149}}
  \pgfpathlineto{\pgfpointxy{-1.119938}{-0.563736}}
  \pgfpathlineto{\pgfpointxy{-1.108945}{-0.566217}}
  \pgfpathlineto{\pgfpointxy{-1.099303}{-0.568172}}
  \pgfpathlineto{\pgfpointxy{-1.089489}{-0.569954}}
  \pgfpathlineto{\pgfpointxy{-1.079874}{-0.571501}}
  \pgfpathlineto{\pgfpointxy{-1.068763}{-0.573052}}
  \pgfpathlineto{\pgfpointxy{-1.058539}{-0.574258}}
  \pgfpathlineto{\pgfpointxy{-1.047277}{-0.575350}}
  \pgfpathlineto{\pgfpointxy{-1.037414}{-0.576106}}
  \pgfpathlineto{\pgfpointxy{-1.018279}{-0.577057}}
  \pgfpathlineto{\pgfpointxy{-1.000333}{-0.577350}}
  \pgfpathlineto{\pgfpointxy{-0.988469}{-0.577236}}
  \pgfpathlineto{\pgfpointxy{-0.976633}{-0.576885}}
  \pgfpathlineto{\pgfpointxy{-0.965626}{-0.576350}}
  \pgfpathlineto{\pgfpointxy{-0.954706}{-0.575625}}
  \pgfpathlineto{\pgfpointxy{-0.943260}{-0.574661}}
  \pgfpathlineto{\pgfpointxy{-0.931919}{-0.573506}}
  \pgfpathlineto{\pgfpointxy{-0.920576}{-0.572153}}
  \pgfpathlineto{\pgfpointxy{-0.911138}{-0.570881}}
  \pgfpathlineto{\pgfpointxy{-0.889189}{-0.567416}}
  \pgfpathlineto{\pgfpointxy{-0.870689}{-0.563962}}
  \pgfpathlineto{\pgfpointxy{-0.850721}{-0.559703}}
  \pgfpathlineto{\pgfpointxy{-0.833778}{-0.555667}}
  \pgfpathlineto{\pgfpointxy{-0.821766}{-0.552576}}
  \pgfpathlineto{\pgfpointxy{-0.811612}{-0.549819}}
  \pgfpathlineto{\pgfpointxy{-0.789959}{-0.543501}}
  \pgfpathlineto{\pgfpointxy{-0.768094}{-0.536533}}
  \pgfpathlineto{\pgfpointxy{-0.747134}{-0.529312}}
  \pgfpathlineto{\pgfpointxy{-0.723867}{-0.520692}}
  \pgfpathlineto{\pgfpointxy{-0.704069}{-0.512870}}
  \pgfpathlineto{\pgfpointxy{-0.685593}{-0.505175}}
  \pgfpathlineto{\pgfpointxy{-0.667222}{-0.497152}}
  \pgfpathlineto{\pgfpointxy{-0.642482}{-0.485777}}
  \pgfpathlineto{\pgfpointxy{-0.620521}{-0.475142}}
  \pgfpathlineto{\pgfpointxy{-0.596775}{-0.463087}}
  \pgfpathlineto{\pgfpointxy{-0.577104}{-0.452673}}
  \pgfpathlineto{\pgfpointxy{-0.555382}{-0.440732}}
  \pgfpathlineto{\pgfpointxy{-0.536757}{-0.430130}}
  \pgfpathlineto{\pgfpointxy{-0.517215}{-0.418653}}
  \pgfpathlineto{\pgfpointxy{-0.500667}{-0.408656}}
  \pgfpathlineto{\pgfpointxy{-0.476469}{-0.393586}}
  \pgfpathlineto{\pgfpointxy{-0.454471}{-0.379427}}
  \pgfpathlineto{\pgfpointxy{-0.430810}{-0.363720}}
  \pgfpathlineto{\pgfpointxy{-0.411146}{-0.350296}}
  \pgfpathlineto{\pgfpointxy{-0.391411}{-0.336490}}
  \pgfpathlineto{\pgfpointxy{-0.372538}{-0.322980}}
  \pgfpathlineto{\pgfpointxy{-0.351546}{-0.307605}}
  \pgfpathlineto{\pgfpointxy{-0.334111}{-0.294560}}
  \pgfpathlineto{\pgfpointxy{-0.309217}{-0.275508}}
  \pgfpathlineto{\pgfpointxy{-0.288521}{-0.259293}}
  \pgfpathlineto{\pgfpointxy{-0.266399}{-0.241588}}
  \pgfpathlineto{\pgfpointxy{-0.246636}{-0.225449}}
  \pgfpathlineto{\pgfpointxy{-0.226268}{-0.208505}}
  \pgfpathlineto{\pgfpointxy{-0.206361}{-0.191641}}
  \pgfpathlineto{\pgfpointxy{-0.186087}{-0.174162}}
  \pgfpathlineto{\pgfpointxy{-0.167556}{-0.157920}}
  \pgfpathlineto{\pgfpointxy{-0.143681}{-0.136627}}
  \pgfpathlineto{\pgfpointxy{-0.120524}{-0.115581}}
  \pgfpathlineto{\pgfpointxy{-0.097847}{-0.094602}}
  \pgfpathlineto{\pgfpointxy{-0.078280}{-0.076210}}
  \pgfpathlineto{\pgfpointxy{-0.057727}{-0.056605}}
  \pgfpathlineto{\pgfpointxy{-0.037837}{-0.037356}}
  \pgfpathlineto{\pgfpointxy{-0.018993}{-0.018872}}
  \pgfpathlineto{\pgfpointxy{-0.001000}{-0.001000}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[dashed]
  \pgfpathmoveto{\pgfpointxy{0.364257}{0.021515}}
  \pgfpathlineto{\pgfpointxy{0.373685}{0.069660}}
  \pgfpathlineto{\pgfpointxy{0.381601}{0.092593}}
  \pgfpathlineto{\pgfpointxy{0.389429}{0.110827}}
  \pgfpathlineto{\pgfpointxy{0.397059}{0.126187}}
  \pgfpathlineto{\pgfpointxy{0.404874}{0.140277}}
  \pgfpathlineto{\pgfpointxy{0.412211}{0.152392}}
  \pgfpathlineto{\pgfpointxy{0.418627}{0.162294}}
  \pgfpathlineto{\pgfpointxy{0.424719}{0.171203}}
  \pgfpathlineto{\pgfpointxy{0.433209}{0.182947}}
  \pgfpathlineto{\pgfpointxy{0.440612}{0.192646}}
  \pgfpathlineto{\pgfpointxy{0.447930}{0.201806}}
  \pgfpathlineto{\pgfpointxy{0.454552}{0.209775}}
  \pgfpathlineto{\pgfpointxy{0.462388}{0.218852}}
  \pgfpathlineto{\pgfpointxy{0.469305}{0.226580}}
  \pgfpathlineto{\pgfpointxy{0.476319}{0.234168}}
  \pgfpathlineto{\pgfpointxy{0.482258}{0.240415}}
  \pgfpathlineto{\pgfpointxy{0.490241}{0.248572}}
  \pgfpathlineto{\pgfpointxy{0.497445}{0.255713}}
  \pgfpathlineto{\pgfpointxy{0.504941}{0.262939}}
  \pgfpathlineto{\pgfpointxy{0.512385}{0.269922}}
  \pgfpathlineto{\pgfpointxy{0.527682}{0.283714}}
  \pgfpathlineto{\pgfpointxy{0.542137}{0.296117}}
  \pgfpathlineto{\pgfpointxy{0.559266}{0.310098}}
  \pgfpathlineto{\pgfpointxy{0.574040}{0.321583}}
  \pgfpathlineto{\pgfpointxy{0.588182}{0.332115}}
  \pgfpathlineto{\pgfpointxy{0.600258}{0.340770}}
  \pgfpathlineto{\pgfpointxy{0.618707}{0.353419}}
  \pgfpathlineto{\pgfpointxy{0.633893}{0.363336}}
  \pgfpathlineto{\pgfpointxy{0.648891}{0.372709}}
  \pgfpathlineto{\pgfpointxy{0.663015}{0.381164}}
  \pgfpathlineto{\pgfpointxy{0.677509}{0.389477}}
  \pgfpathlineto{\pgfpointxy{0.690984}{0.396881}}
  \pgfpathlineto{\pgfpointxy{0.705095}{0.404305}}
  \pgfpathlineto{\pgfpointxy{0.718259}{0.410931}}
  \pgfpathlineto{\pgfpointxy{0.736344}{0.419568}}
  \pgfpathlineto{\pgfpointxy{0.752342}{0.426762}}
  \pgfpathlineto{\pgfpointxy{0.767967}{0.433385}}
  \pgfpathlineto{\pgfpointxy{0.780772}{0.438517}}
  \pgfpathlineto{\pgfpointxy{0.795485}{0.444083}}
  \pgfpathlineto{\pgfpointxy{0.808695}{0.448780}}
  \pgfpathlineto{\pgfpointxy{0.823045}{0.453557}}
  \pgfpathlineto{\pgfpointxy{0.836259}{0.457656}}
  \pgfpathlineto{\pgfpointxy{0.853431}{0.462547}}
  \pgfpathlineto{\pgfpointxy{0.868877}{0.466522}}
  \pgfpathlineto{\pgfpointxy{0.883157}{0.469835}}
  \pgfpathlineto{\pgfpointxy{0.896227}{0.472556}}
  \pgfpathlineto{\pgfpointxy{0.912895}{0.475591}}
  \pgfpathlineto{\pgfpointxy{0.927387}{0.477824}}
  \pgfpathlineto{\pgfpointxy{0.941348}{0.479612}}
  \pgfpathlineto{\pgfpointxy{0.954260}{0.480942}}
  \pgfpathlineto{\pgfpointxy{0.971405}{0.482215}}
  \pgfpathlineto{\pgfpointxy{0.987407}{0.482883}}
  \pgfpathlineto{\pgfpointxy{1.002968}{0.483037}}
  \pgfpathlineto{\pgfpointxy{1.017677}{0.482719}}
  \pgfpathlineto{\pgfpointxy{1.033512}{0.481856}}
  \pgfpathlineto{\pgfpointxy{1.047094}{0.480672}}
  \pgfpathlineto{\pgfpointxy{1.060106}{0.479141}}
  \pgfpathlineto{\pgfpointxy{1.072260}{0.477347}}
  \pgfpathlineto{\pgfpointxy{1.081323}{0.475774}}
  \pgfpathlineto{\pgfpointxy{1.089572}{0.474164}}
  \pgfpathlineto{\pgfpointxy{1.104693}{0.470752}}
  \pgfpathlineto{\pgfpointxy{1.120578}{0.466503}}
  \pgfpathlineto{\pgfpointxy{1.134818}{0.462086}}
  \pgfpathlineto{\pgfpointxy{1.149794}{0.456787}}
  \pgfpathlineto{\pgfpointxy{1.162822}{0.451602}}
  \pgfpathlineto{\pgfpointxy{1.177071}{0.445284}}
  \pgfpathlineto{\pgfpointxy{1.190261}{0.438797}}
  \pgfpathlineto{\pgfpointxy{1.199432}{0.433903}}
  \pgfpathlineto{\pgfpointxy{1.206961}{0.429640}}
  \pgfpathlineto{\pgfpointxy{1.214534}{0.425118}}
  \pgfpathlineto{\pgfpointxy{1.222091}{0.420364}}
  \pgfpathlineto{\pgfpointxy{1.229818}{0.415241}}
  \pgfpathlineto{\pgfpointxy{1.236939}{0.410275}}
  \pgfpathlineto{\pgfpointxy{1.244438}{0.404780}}
  \pgfpathlineto{\pgfpointxy{1.250981}{0.399753}}
  \pgfpathlineto{\pgfpointxy{1.259546}{0.392827}}
  \pgfpathlineto{\pgfpointxy{1.266765}{0.386670}}
  \pgfpathlineto{\pgfpointxy{1.274561}{0.379672}}
  \pgfpathlineto{\pgfpointxy{1.282192}{0.372451}}
  \pgfpathlineto{\pgfpointxy{1.289117}{0.365559}}
  \pgfpathlineto{\pgfpointxy{1.295560}{0.358839}}
  \pgfpathlineto{\pgfpointxy{1.302340}{0.351425}}
  \pgfpathlineto{\pgfpointxy{1.308261}{0.344645}}
  \pgfpathlineto{\pgfpointxy{1.316913}{0.334187}}
  \pgfpathlineto{\pgfpointxy{1.324718}{0.324138}}
  \pgfpathlineto{\pgfpointxy{1.331968}{0.314231}}
  \pgfpathlineto{\pgfpointxy{1.338986}{0.304061}}
  \pgfpathlineto{\pgfpointxy{1.347296}{0.291193}}
  \pgfpathlineto{\pgfpointxy{1.354214}{0.279710}}
  \pgfpathlineto{\pgfpointxy{1.362036}{0.265760}}
  \pgfpathlineto{\pgfpointxy{1.369202}{0.251939}}
  \pgfpathlineto{\pgfpointxy{1.377209}{0.235085}}
  \pgfpathlineto{\pgfpointxy{1.384343}{0.218548}}
  \pgfpathlineto{\pgfpointxy{1.391686}{0.199636}}
  \pgfpathlineto{\pgfpointxy{1.398786}{0.178952}}
  \pgfpathlineto{\pgfpointxy{1.406059}{0.154320}}
  \pgfpathlineto{\pgfpointxy{1.413051}{0.125467}}
  \pgfpathlineto{\pgfpointxy{1.420277}{0.084914}}
  \pgfpathlineto{\pgfpointxy{1.426262}{0.000000}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[dashed]
  \pgfpathmoveto{\pgfpointxy{1.426262}{-0.000000}}
  \pgfpathlineto{\pgfpointxy{1.417945}{-0.099927}}
  \pgfpathlineto{\pgfpointxy{1.410367}{-0.137338}}
  \pgfpathlineto{\pgfpointxy{1.402588}{-0.166600}}
  \pgfpathlineto{\pgfpointxy{1.395463}{-0.188974}}
  \pgfpathlineto{\pgfpointxy{1.387805}{-0.209900}}
  \pgfpathlineto{\pgfpointxy{1.380916}{-0.226694}}
  \pgfpathlineto{\pgfpointxy{1.373293}{-0.243531}}
  \pgfpathlineto{\pgfpointxy{1.367013}{-0.256276}}
  \pgfpathlineto{\pgfpointxy{1.358063}{-0.272983}}
  \pgfpathlineto{\pgfpointxy{1.350296}{-0.286304}}
  \pgfpathlineto{\pgfpointxy{1.342333}{-0.298992}}
  \pgfpathlineto{\pgfpointxy{1.335676}{-0.308933}}
  \pgfpathlineto{\pgfpointxy{1.327573}{-0.320305}}
  \pgfpathlineto{\pgfpointxy{1.320734}{-0.329344}}
  \pgfpathlineto{\pgfpointxy{1.314228}{-0.337505}}
  \pgfpathlineto{\pgfpointxy{1.308261}{-0.344645}}
  \pgfpathlineto{\pgfpointxy{1.299041}{-0.355077}}
  \pgfpathlineto{\pgfpointxy{1.290659}{-0.363978}}
  \pgfpathlineto{\pgfpointxy{1.282286}{-0.372360}}
  \pgfpathlineto{\pgfpointxy{1.274726}{-0.379521}}
  \pgfpathlineto{\pgfpointxy{1.266506}{-0.386896}}
  \pgfpathlineto{\pgfpointxy{1.258768}{-0.393473}}
  \pgfpathlineto{\pgfpointxy{1.252120}{-0.398854}}
  \pgfpathlineto{\pgfpointxy{1.245700}{-0.403828}}
  \pgfpathlineto{\pgfpointxy{1.237819}{-0.409644}}
  \pgfpathlineto{\pgfpointxy{1.231299}{-0.414227}}
  \pgfpathlineto{\pgfpointxy{1.224391}{-0.418867}}
  \pgfpathlineto{\pgfpointxy{1.217565}{-0.423241}}
  \pgfpathlineto{\pgfpointxy{1.210350}{-0.427646}}
  \pgfpathlineto{\pgfpointxy{1.203225}{-0.431784}}
  \pgfpathlineto{\pgfpointxy{1.190261}{-0.438797}}
  \pgfpathlineto{\pgfpointxy{1.181306}{-0.443270}}
  \pgfpathlineto{\pgfpointxy{1.172558}{-0.447361}}
  \pgfpathlineto{\pgfpointxy{1.164276}{-0.450989}}
  \pgfpathlineto{\pgfpointxy{1.156878}{-0.454036}}
  \pgfpathlineto{\pgfpointxy{1.143024}{-0.459268}}
  \pgfpathlineto{\pgfpointxy{1.129463}{-0.463817}}
  \pgfpathlineto{\pgfpointxy{1.114033}{-0.468339}}
  \pgfpathlineto{\pgfpointxy{1.099312}{-0.472036}}
  \pgfpathlineto{\pgfpointxy{1.085628}{-0.474955}}
  \pgfpathlineto{\pgfpointxy{1.072260}{-0.477347}}
  \pgfpathlineto{\pgfpointxy{1.055584}{-0.479718}}
  \pgfpathlineto{\pgfpointxy{1.041696}{-0.481193}}
  \pgfpathlineto{\pgfpointxy{1.026167}{-0.482324}}
  \pgfpathlineto{\pgfpointxy{1.013213}{-0.482864}}
  \pgfpathlineto{\pgfpointxy{0.996611}{-0.483034}}
  \pgfpathlineto{\pgfpointxy{0.982734}{-0.482741}}
  \pgfpathlineto{\pgfpointxy{0.967306}{-0.481962}}
  \pgfpathlineto{\pgfpointxy{0.954260}{-0.480942}}
  \pgfpathlineto{\pgfpointxy{0.938610}{-0.479290}}
  \pgfpathlineto{\pgfpointxy{0.923810}{-0.477308}}
  \pgfpathlineto{\pgfpointxy{0.908370}{-0.474816}}
  \pgfpathlineto{\pgfpointxy{0.895040}{-0.472321}}
  \pgfpathlineto{\pgfpointxy{0.879110}{-0.468932}}
  \pgfpathlineto{\pgfpointxy{0.864931}{-0.465545}}
  \pgfpathlineto{\pgfpointxy{0.850298}{-0.461692}}
  \pgfpathlineto{\pgfpointxy{0.836259}{-0.457656}}
  \pgfpathlineto{\pgfpointxy{0.818444}{-0.452062}}
  \pgfpathlineto{\pgfpointxy{0.802992}{-0.446787}}
  \pgfpathlineto{\pgfpointxy{0.787236}{-0.441006}}
  \pgfpathlineto{\pgfpointxy{0.772163}{-0.435096}}
  \pgfpathlineto{\pgfpointxy{0.757367}{-0.428935}}
  \pgfpathlineto{\pgfpointxy{0.743284}{-0.422740}}
  \pgfpathlineto{\pgfpointxy{0.729614}{-0.416417}}
  \pgfpathlineto{\pgfpointxy{0.718259}{-0.410931}}
  \pgfpathlineto{\pgfpointxy{0.700170}{-0.401752}}
  \pgfpathlineto{\pgfpointxy{0.684381}{-0.393291}}
  \pgfpathlineto{\pgfpointxy{0.668336}{-0.384258}}
  \pgfpathlineto{\pgfpointxy{0.654274}{-0.375973}}
  \pgfpathlineto{\pgfpointxy{0.639151}{-0.366668}}
  \pgfpathlineto{\pgfpointxy{0.625857}{-0.358143}}
  \pgfpathlineto{\pgfpointxy{0.612809}{-0.349448}}
  \pgfpathlineto{\pgfpointxy{0.600258}{-0.340770}}
  \pgfpathlineto{\pgfpointxy{0.590986}{-0.334152}}
  \pgfpathlineto{\pgfpointxy{0.582624}{-0.328029}}
  \pgfpathlineto{\pgfpointxy{0.574130}{-0.321652}}
  \pgfpathlineto{\pgfpointxy{0.565846}{-0.315277}}
  \pgfpathlineto{\pgfpointxy{0.550278}{-0.302854}}
  \pgfpathlineto{\pgfpointxy{0.537252}{-0.291990}}
  \pgfpathlineto{\pgfpointxy{0.522395}{-0.279028}}
  \pgfpathlineto{\pgfpointxy{0.508983}{-0.266754}}
  \pgfpathlineto{\pgfpointxy{0.494658}{-0.252974}}
  \pgfpathlineto{\pgfpointxy{0.482258}{-0.240415}}
  \pgfpathlineto{\pgfpointxy{0.472265}{-0.229812}}
  \pgfpathlineto{\pgfpointxy{0.463817}{-0.220470}}
  \pgfpathlineto{\pgfpointxy{0.455562}{-0.210965}}
  \pgfpathlineto{\pgfpointxy{0.448184}{-0.202117}}
  \pgfpathlineto{\pgfpointxy{0.439357}{-0.191033}}
  \pgfpathlineto{\pgfpointxy{0.432092}{-0.181443}}
  \pgfpathlineto{\pgfpointxy{0.425016}{-0.171627}}
  \pgfpathlineto{\pgfpointxy{0.418628}{-0.162296}}
  \pgfpathlineto{\pgfpointxy{0.411040}{-0.150519}}
  \pgfpathlineto{\pgfpointxy{0.404505}{-0.139642}}
  \pgfpathlineto{\pgfpointxy{0.397249}{-0.126548}}
  \pgfpathlineto{\pgfpointxy{0.391287}{-0.114747}}
  \pgfpathlineto{\pgfpointxy{0.383860}{-0.098188}}
  \pgfpathlineto{\pgfpointxy{0.376775}{-0.079383}}
  \pgfpathlineto{\pgfpointxy{0.369972}{-0.055842}}
  \pgfpathlineto{\pgfpointxy{0.364257}{-0.021515}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[dashed]
  \pgfpathmoveto{\pgfpointxy{-0.364257}{0.021515}}
  \pgfpathlineto{\pgfpointxy{-0.372907}{0.066997}}
  \pgfpathlineto{\pgfpointxy{-0.380259}{0.089110}}
  \pgfpathlineto{\pgfpointxy{-0.388477}{0.108766}}
  \pgfpathlineto{\pgfpointxy{-0.395630}{0.123449}}
  \pgfpathlineto{\pgfpointxy{-0.404915}{0.140347}}
  \pgfpathlineto{\pgfpointxy{-0.412603}{0.153013}}
  \pgfpathlineto{\pgfpointxy{-0.419933}{0.164242}}
  \pgfpathlineto{\pgfpointxy{-0.426497}{0.173724}}
  \pgfpathlineto{\pgfpointxy{-0.434134}{0.184185}}
  \pgfpathlineto{\pgfpointxy{-0.441278}{0.193495}}
  \pgfpathlineto{\pgfpointxy{-0.448502}{0.202506}}
  \pgfpathlineto{\pgfpointxy{-0.454778}{0.210041}}
  \pgfpathlineto{\pgfpointxy{-0.462089}{0.218512}}
  \pgfpathlineto{\pgfpointxy{-0.468971}{0.226212}}
  \pgfpathlineto{\pgfpointxy{-0.475974}{0.233801}}
  \pgfpathlineto{\pgfpointxy{-0.482258}{0.240415}}
  \pgfpathlineto{\pgfpointxy{-0.490965}{0.249298}}
  \pgfpathlineto{\pgfpointxy{-0.498773}{0.257008}}
  \pgfpathlineto{\pgfpointxy{-0.507373}{0.265242}}
  \pgfpathlineto{\pgfpointxy{-0.514651}{0.272012}}
  \pgfpathlineto{\pgfpointxy{-0.530019}{0.285758}}
  \pgfpathlineto{\pgfpointxy{-0.543833}{0.297535}}
  \pgfpathlineto{\pgfpointxy{-0.560094}{0.310755}}
  \pgfpathlineto{\pgfpointxy{-0.574290}{0.321774}}
  \pgfpathlineto{\pgfpointxy{-0.588470}{0.332325}}
  \pgfpathlineto{\pgfpointxy{-0.600258}{0.340770}}
  \pgfpathlineto{\pgfpointxy{-0.618841}{0.353509}}
  \pgfpathlineto{\pgfpointxy{-0.634869}{0.363959}}
  \pgfpathlineto{\pgfpointxy{-0.651068}{0.374035}}
  \pgfpathlineto{\pgfpointxy{-0.664766}{0.382188}}
  \pgfpathlineto{\pgfpointxy{-0.679604}{0.390648}}
  \pgfpathlineto{\pgfpointxy{-0.692960}{0.397941}}
  \pgfpathlineto{\pgfpointxy{-0.706779}{0.405169}}
  \pgfpathlineto{\pgfpointxy{-0.718259}{0.410931}}
  \pgfpathlineto{\pgfpointxy{-0.733814}{0.418392}}
  \pgfpathlineto{\pgfpointxy{-0.749287}{0.425420}}
  \pgfpathlineto{\pgfpointxy{-0.764865}{0.432102}}
  \pgfpathlineto{\pgfpointxy{-0.779863}{0.438161}}
  \pgfpathlineto{\pgfpointxy{-0.796747}{0.444544}}
  \pgfpathlineto{\pgfpointxy{-0.810811}{0.449506}}
  \pgfpathlineto{\pgfpointxy{-0.824045}{0.453878}}
  \pgfpathlineto{\pgfpointxy{-0.836259}{0.457656}}
  \pgfpathlineto{\pgfpointxy{-0.853015}{0.462435}}
  \pgfpathlineto{\pgfpointxy{-0.867210}{0.466113}}
  \pgfpathlineto{\pgfpointxy{-0.882330}{0.469652}}
  \pgfpathlineto{\pgfpointxy{-0.896500}{0.472610}}
  \pgfpathlineto{\pgfpointxy{-0.912271}{0.475486}}
  \pgfpathlineto{\pgfpointxy{-0.927416}{0.477828}}
  \pgfpathlineto{\pgfpointxy{-0.941460}{0.479625}}
  \pgfpathlineto{\pgfpointxy{-0.954260}{0.480942}}
  \pgfpathlineto{\pgfpointxy{-0.971196}{0.482203}}
  \pgfpathlineto{\pgfpointxy{-0.986914}{0.482870}}
  \pgfpathlineto{\pgfpointxy{-1.001258}{0.483044}}
  \pgfpathlineto{\pgfpointxy{-1.015321}{0.482800}}
  \pgfpathlineto{\pgfpointxy{-1.031258}{0.482012}}
  \pgfpathlineto{\pgfpointxy{-1.044332}{0.480947}}
  \pgfpathlineto{\pgfpointxy{-1.059378}{0.479237}}
  \pgfpathlineto{\pgfpointxy{-1.072260}{0.477347}}
  \pgfpathlineto{\pgfpointxy{-1.089231}{0.474234}}
  \pgfpathlineto{\pgfpointxy{-1.104462}{0.470809}}
  \pgfpathlineto{\pgfpointxy{-1.112560}{0.468735}}
  \pgfpathlineto{\pgfpointxy{-1.120570}{0.466506}}
  \pgfpathlineto{\pgfpointxy{-1.136534}{0.461514}}
  \pgfpathlineto{\pgfpointxy{-1.151307}{0.456213}}
  \pgfpathlineto{\pgfpointxy{-1.163454}{0.451337}}
  \pgfpathlineto{\pgfpointxy{-1.178182}{0.444762}}
  \pgfpathlineto{\pgfpointxy{-1.190261}{0.438797}}
  \pgfpathlineto{\pgfpointxy{-1.199730}{0.433739}}
  \pgfpathlineto{\pgfpointxy{-1.208311}{0.428852}}
  \pgfpathlineto{\pgfpointxy{-1.216318}{0.424019}}
  \pgfpathlineto{\pgfpointxy{-1.223801}{0.419254}}
  \pgfpathlineto{\pgfpointxy{-1.231943}{0.413784}}
  \pgfpathlineto{\pgfpointxy{-1.240080}{0.408007}}
  \pgfpathlineto{\pgfpointxy{-1.247538}{0.402426}}
  \pgfpathlineto{\pgfpointxy{-1.254077}{0.397295}}
  \pgfpathlineto{\pgfpointxy{-1.261806}{0.390932}}
  \pgfpathlineto{\pgfpointxy{-1.268542}{0.385107}}
  \pgfpathlineto{\pgfpointxy{-1.275850}{0.378479}}
  \pgfpathlineto{\pgfpointxy{-1.283002}{0.371662}}
  \pgfpathlineto{\pgfpointxy{-1.290066}{0.364589}}
  \pgfpathlineto{\pgfpointxy{-1.295861}{0.358517}}
  \pgfpathlineto{\pgfpointxy{-1.302169}{0.351616}}
  \pgfpathlineto{\pgfpointxy{-1.308261}{0.344645}}
  \pgfpathlineto{\pgfpointxy{-1.316924}{0.334173}}
  \pgfpathlineto{\pgfpointxy{-1.325557}{0.323021}}
  \pgfpathlineto{\pgfpointxy{-1.333633}{0.311872}}
  \pgfpathlineto{\pgfpointxy{-1.341077}{0.300910}}
  \pgfpathlineto{\pgfpointxy{-1.349008}{0.288420}}
  \pgfpathlineto{\pgfpointxy{-1.356803}{0.275213}}
  \pgfpathlineto{\pgfpointxy{-1.364188}{0.261721}}
  \pgfpathlineto{\pgfpointxy{-1.370597}{0.249116}}
  \pgfpathlineto{\pgfpointxy{-1.379391}{0.230197}}
  \pgfpathlineto{\pgfpointxy{-1.386801}{0.212456}}
  \pgfpathlineto{\pgfpointxy{-1.394370}{0.192135}}
  \pgfpathlineto{\pgfpointxy{-1.400594}{0.173208}}
  \pgfpathlineto{\pgfpointxy{-1.407625}{0.148395}}
  \pgfpathlineto{\pgfpointxy{-1.413612}{0.122826}}
  \pgfpathlineto{\pgfpointxy{-1.420082}{0.086278}}
  \pgfpathlineto{\pgfpointxy{-1.426262}{0.000000}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[dashed]
  \pgfpathmoveto{\pgfpointxy{-1.426262}{-0.000000}}
  \pgfpathlineto{\pgfpointxy{-1.417325}{-0.103532}}
  \pgfpathlineto{\pgfpointxy{-1.409704}{-0.140099}}
  \pgfpathlineto{\pgfpointxy{-1.401565}{-0.170029}}
  \pgfpathlineto{\pgfpointxy{-1.394631}{-0.191384}}
  \pgfpathlineto{\pgfpointxy{-1.387439}{-0.210837}}
  \pgfpathlineto{\pgfpointxy{-1.380262}{-0.228203}}
  \pgfpathlineto{\pgfpointxy{-1.372904}{-0.244348}}
  \pgfpathlineto{\pgfpointxy{-1.366489}{-0.257298}}
  \pgfpathlineto{\pgfpointxy{-1.357511}{-0.273964}}
  \pgfpathlineto{\pgfpointxy{-1.349974}{-0.286835}}
  \pgfpathlineto{\pgfpointxy{-1.342453}{-0.298806}}
  \pgfpathlineto{\pgfpointxy{-1.335713}{-0.308879}}
  \pgfpathlineto{\pgfpointxy{-1.328345}{-0.319255}}
  \pgfpathlineto{\pgfpointxy{-1.321042}{-0.328947}}
  \pgfpathlineto{\pgfpointxy{-1.314439}{-0.337247}}
  \pgfpathlineto{\pgfpointxy{-1.308261}{-0.344645}}
  \pgfpathlineto{\pgfpointxy{-1.298876}{-0.355258}}
  \pgfpathlineto{\pgfpointxy{-1.291008}{-0.363618}}
  \pgfpathlineto{\pgfpointxy{-1.283303}{-0.371368}}
  \pgfpathlineto{\pgfpointxy{-1.276443}{-0.377927}}
  \pgfpathlineto{\pgfpointxy{-1.268050}{-0.385542}}
  \pgfpathlineto{\pgfpointxy{-1.260064}{-0.392395}}
  \pgfpathlineto{\pgfpointxy{-1.253071}{-0.398099}}
  \pgfpathlineto{\pgfpointxy{-1.246521}{-0.403203}}
  \pgfpathlineto{\pgfpointxy{-1.238022}{-0.409498}}
  \pgfpathlineto{\pgfpointxy{-1.230582}{-0.414719}}
  \pgfpathlineto{\pgfpointxy{-1.222498}{-0.420101}}
  \pgfpathlineto{\pgfpointxy{-1.215741}{-0.424376}}
  \pgfpathlineto{\pgfpointxy{-1.201993}{-0.432479}}
  \pgfpathlineto{\pgfpointxy{-1.190261}{-0.438797}}
  \pgfpathlineto{\pgfpointxy{-1.180839}{-0.443495}}
  \pgfpathlineto{\pgfpointxy{-1.172389}{-0.447437}}
  \pgfpathlineto{\pgfpointxy{-1.163634}{-0.451261}}
  \pgfpathlineto{\pgfpointxy{-1.156101}{-0.454346}}
  \pgfpathlineto{\pgfpointxy{-1.140987}{-0.459987}}
  \pgfpathlineto{\pgfpointxy{-1.127374}{-0.464469}}
  \pgfpathlineto{\pgfpointxy{-1.113274}{-0.468544}}
  \pgfpathlineto{\pgfpointxy{-1.099208}{-0.472059}}
  \pgfpathlineto{\pgfpointxy{-1.084768}{-0.475123}}
  \pgfpathlineto{\pgfpointxy{-1.072260}{-0.477347}}
  \pgfpathlineto{\pgfpointxy{-1.062755}{-0.478780}}
  \pgfpathlineto{\pgfpointxy{-1.054929}{-0.479798}}
  \pgfpathlineto{\pgfpointxy{-1.047198}{-0.480662}}
  \pgfpathlineto{\pgfpointxy{-1.039672}{-0.481371}}
  \pgfpathlineto{\pgfpointxy{-1.022810}{-0.482499}}
  \pgfpathlineto{\pgfpointxy{-1.008655}{-0.482968}}
  \pgfpathlineto{\pgfpointxy{-0.993145}{-0.482997}}
  \pgfpathlineto{\pgfpointxy{-0.979518}{-0.482617}}
  \pgfpathlineto{\pgfpointxy{-0.966709}{-0.481923}}
  \pgfpathlineto{\pgfpointxy{-0.954260}{-0.480942}}
  \pgfpathlineto{\pgfpointxy{-0.935924}{-0.478960}}
  \pgfpathlineto{\pgfpointxy{-0.920609}{-0.476827}}
  \pgfpathlineto{\pgfpointxy{-0.903924}{-0.474019}}
  \pgfpathlineto{\pgfpointxy{-0.889471}{-0.471187}}
  \pgfpathlineto{\pgfpointxy{-0.874791}{-0.467937}}
  \pgfpathlineto{\pgfpointxy{-0.860788}{-0.464491}}
  \pgfpathlineto{\pgfpointxy{-0.847388}{-0.460882}}
  \pgfpathlineto{\pgfpointxy{-0.836259}{-0.457656}}
  \pgfpathlineto{\pgfpointxy{-0.818679}{-0.452140}}
  \pgfpathlineto{\pgfpointxy{-0.802440}{-0.446591}}
  \pgfpathlineto{\pgfpointxy{-0.786796}{-0.440838}}
  \pgfpathlineto{\pgfpointxy{-0.772691}{-0.435309}}
  \pgfpathlineto{\pgfpointxy{-0.757697}{-0.429076}}
  \pgfpathlineto{\pgfpointxy{-0.743937}{-0.423034}}
  \pgfpathlineto{\pgfpointxy{-0.730123}{-0.416658}}
  \pgfpathlineto{\pgfpointxy{-0.718259}{-0.410931}}
  \pgfpathlineto{\pgfpointxy{-0.700963}{-0.402166}}
  \pgfpathlineto{\pgfpointxy{-0.685329}{-0.393812}}
  \pgfpathlineto{\pgfpointxy{-0.670887}{-0.385724}}
  \pgfpathlineto{\pgfpointxy{-0.656769}{-0.377469}}
  \pgfpathlineto{\pgfpointxy{-0.641307}{-0.368020}}
  \pgfpathlineto{\pgfpointxy{-0.625884}{-0.358160}}
  \pgfpathlineto{\pgfpointxy{-0.612068}{-0.348945}}
  \pgfpathlineto{\pgfpointxy{-0.600258}{-0.340770}}
  \pgfpathlineto{\pgfpointxy{-0.582804}{-0.328162}}
  \pgfpathlineto{\pgfpointxy{-0.568020}{-0.316965}}
  \pgfpathlineto{\pgfpointxy{-0.559863}{-0.310572}}
  \pgfpathlineto{\pgfpointxy{-0.552115}{-0.304351}}
  \pgfpathlineto{\pgfpointxy{-0.536472}{-0.291325}}
  \pgfpathlineto{\pgfpointxy{-0.521560}{-0.278281}}
  \pgfpathlineto{\pgfpointxy{-0.508229}{-0.266047}}
  \pgfpathlineto{\pgfpointxy{-0.494002}{-0.252325}}
  \pgfpathlineto{\pgfpointxy{-0.482258}{-0.240415}}
  \pgfpathlineto{\pgfpointxy{-0.472856}{-0.230452}}
  \pgfpathlineto{\pgfpointxy{-0.464797}{-0.221572}}
  \pgfpathlineto{\pgfpointxy{-0.457286}{-0.212983}}
  \pgfpathlineto{\pgfpointxy{-0.450067}{-0.204409}}
  \pgfpathlineto{\pgfpointxy{-0.441634}{-0.193949}}
  \pgfpathlineto{\pgfpointxy{-0.433438}{-0.183255}}
  \pgfpathlineto{\pgfpointxy{-0.425966}{-0.172975}}
  \pgfpathlineto{\pgfpointxy{-0.419071}{-0.162958}}
  \pgfpathlineto{\pgfpointxy{-0.411985}{-0.152032}}
  \pgfpathlineto{\pgfpointxy{-0.404937}{-0.140385}}
  \pgfpathlineto{\pgfpointxy{-0.397640}{-0.127285}}
  \pgfpathlineto{\pgfpointxy{-0.391038}{-0.114229}}
  \pgfpathlineto{\pgfpointxy{-0.383198}{-0.096581}}
  \pgfpathlineto{\pgfpointxy{-0.376419}{-0.078324}}
  \pgfpathlineto{\pgfpointxy{-0.370216}{-0.056852}}
  \pgfpathlineto{\pgfpointxy{-0.364257}{-0.021515}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[dashed]
  \pgfpathmoveto{\pgfpointxy{0.568069}{0.022156}}
  \pgfpathlineto{\pgfpointxy{0.574935}{0.062080}}
  \pgfpathlineto{\pgfpointxy{0.581254}{0.083281}}
  \pgfpathlineto{\pgfpointxy{0.587236}{0.099207}}
  \pgfpathlineto{\pgfpointxy{0.592756}{0.111860}}
  \pgfpathlineto{\pgfpointxy{0.597878}{0.122395}}
  \pgfpathlineto{\pgfpointxy{0.602892}{0.131858}}
  \pgfpathlineto{\pgfpointxy{0.608447}{0.141562}}
  \pgfpathlineto{\pgfpointxy{0.613013}{0.149033}}
  \pgfpathlineto{\pgfpointxy{0.618972}{0.158209}}
  \pgfpathlineto{\pgfpointxy{0.623936}{0.165426}}
  \pgfpathlineto{\pgfpointxy{0.629298}{0.172843}}
  \pgfpathlineto{\pgfpointxy{0.634646}{0.179895}}
  \pgfpathlineto{\pgfpointxy{0.639627}{0.186186}}
  \pgfpathlineto{\pgfpointxy{0.644046}{0.191565}}
  \pgfpathlineto{\pgfpointxy{0.648830}{0.197190}}
  \pgfpathlineto{\pgfpointxy{0.652788}{0.201700}}
  \pgfpathlineto{\pgfpointxy{0.658371}{0.207856}}
  \pgfpathlineto{\pgfpointxy{0.663580}{0.213398}}
  \pgfpathlineto{\pgfpointxy{0.669160}{0.219134}}
  \pgfpathlineto{\pgfpointxy{0.674289}{0.224236}}
  \pgfpathlineto{\pgfpointxy{0.685573}{0.234931}}
  \pgfpathlineto{\pgfpointxy{0.695158}{0.243496}}
  \pgfpathlineto{\pgfpointxy{0.701565}{0.248977}}
  \pgfpathlineto{\pgfpointxy{0.706846}{0.253357}}
  \pgfpathlineto{\pgfpointxy{0.712855}{0.258196}}
  \pgfpathlineto{\pgfpointxy{0.718226}{0.262396}}
  \pgfpathlineto{\pgfpointxy{0.728707}{0.270268}}
  \pgfpathlineto{\pgfpointxy{0.737507}{0.276565}}
  \pgfpathlineto{\pgfpointxy{0.749313}{0.284591}}
  \pgfpathlineto{\pgfpointxy{0.760624}{0.291851}}
  \pgfpathlineto{\pgfpointxy{0.770705}{0.297983}}
  \pgfpathlineto{\pgfpointxy{0.779947}{0.303338}}
  \pgfpathlineto{\pgfpointxy{0.791131}{0.309486}}
  \pgfpathlineto{\pgfpointxy{0.801888}{0.315069}}
  \pgfpathlineto{\pgfpointxy{0.812793}{0.320407}}
  \pgfpathlineto{\pgfpointxy{0.822226}{0.324770}}
  \pgfpathlineto{\pgfpointxy{0.835182}{0.330383}}
  \pgfpathlineto{\pgfpointxy{0.846026}{0.334752}}
  \pgfpathlineto{\pgfpointxy{0.858141}{0.339282}}
  \pgfpathlineto{\pgfpointxy{0.868794}{0.342964}}
  \pgfpathlineto{\pgfpointxy{0.879280}{0.346313}}
  \pgfpathlineto{\pgfpointxy{0.888009}{0.348895}}
  \pgfpathlineto{\pgfpointxy{0.897781}{0.351563}}
  \pgfpathlineto{\pgfpointxy{0.906945}{0.353852}}
  \pgfpathlineto{\pgfpointxy{0.919540}{0.356661}}
  \pgfpathlineto{\pgfpointxy{0.930694}{0.358820}}
  \pgfpathlineto{\pgfpointxy{0.941946}{0.360685}}
  \pgfpathlineto{\pgfpointxy{0.952371}{0.362128}}
  \pgfpathlineto{\pgfpointxy{0.964207}{0.363432}}
  \pgfpathlineto{\pgfpointxy{0.973913}{0.364232}}
  \pgfpathlineto{\pgfpointxy{0.983195}{0.364766}}
  \pgfpathlineto{\pgfpointxy{0.991664}{0.365054}}
  \pgfpathlineto{\pgfpointxy{1.003588}{0.365131}}
  \pgfpathlineto{\pgfpointxy{1.015185}{0.364829}}
  \pgfpathlineto{\pgfpointxy{1.026989}{0.364132}}
  \pgfpathlineto{\pgfpointxy{1.037762}{0.363141}}
  \pgfpathlineto{\pgfpointxy{1.048380}{0.361825}}
  \pgfpathlineto{\pgfpointxy{1.057539}{0.360410}}
  \pgfpathlineto{\pgfpointxy{1.066967}{0.358676}}
  \pgfpathlineto{\pgfpointxy{1.076384}{0.356654}}
  \pgfpathlineto{\pgfpointxy{1.088647}{0.353569}}
  \pgfpathlineto{\pgfpointxy{1.099999}{0.350238}}
  \pgfpathlineto{\pgfpointxy{1.111839}{0.346255}}
  \pgfpathlineto{\pgfpointxy{1.122455}{0.342219}}
  \pgfpathlineto{\pgfpointxy{1.132796}{0.337842}}
  \pgfpathlineto{\pgfpointxy{1.142349}{0.333388}}
  \pgfpathlineto{\pgfpointxy{1.152635}{0.328124}}
  \pgfpathlineto{\pgfpointxy{1.161103}{0.323406}}
  \pgfpathlineto{\pgfpointxy{1.167451}{0.319630}}
  \pgfpathlineto{\pgfpointxy{1.173509}{0.315825}}
  \pgfpathlineto{\pgfpointxy{1.178819}{0.312322}}
  \pgfpathlineto{\pgfpointxy{1.183914}{0.308807}}
  \pgfpathlineto{\pgfpointxy{1.189503}{0.304771}}
  \pgfpathlineto{\pgfpointxy{1.194234}{0.301199}}
  \pgfpathlineto{\pgfpointxy{1.203574}{0.293712}}
  \pgfpathlineto{\pgfpointxy{1.210243}{0.287986}}
  \pgfpathlineto{\pgfpointxy{1.216151}{0.282630}}
  \pgfpathlineto{\pgfpointxy{1.221475}{0.277560}}
  \pgfpathlineto{\pgfpointxy{1.226595}{0.272454}}
  \pgfpathlineto{\pgfpointxy{1.232244}{0.266543}}
  \pgfpathlineto{\pgfpointxy{1.237165}{0.261138}}
  \pgfpathlineto{\pgfpointxy{1.241513}{0.256151}}
  \pgfpathlineto{\pgfpointxy{1.245822}{0.251002}}
  \pgfpathlineto{\pgfpointxy{1.252542}{0.242524}}
  \pgfpathlineto{\pgfpointxy{1.259057}{0.233736}}
  \pgfpathlineto{\pgfpointxy{1.265426}{0.224535}}
  \pgfpathlineto{\pgfpointxy{1.271089}{0.215785}}
  \pgfpathlineto{\pgfpointxy{1.276865}{0.206229}}
  \pgfpathlineto{\pgfpointxy{1.282003}{0.197121}}
  \pgfpathlineto{\pgfpointxy{1.287201}{0.187233}}
  \pgfpathlineto{\pgfpointxy{1.291778}{0.177872}}
  \pgfpathlineto{\pgfpointxy{1.297402}{0.165376}}
  \pgfpathlineto{\pgfpointxy{1.302639}{0.152525}}
  \pgfpathlineto{\pgfpointxy{1.307613}{0.138932}}
  \pgfpathlineto{\pgfpointxy{1.312198}{0.124818}}
  \pgfpathlineto{\pgfpointxy{1.317155}{0.107135}}
  \pgfpathlineto{\pgfpointxy{1.321703}{0.087432}}
  \pgfpathlineto{\pgfpointxy{1.326350}{0.060474}}
  \pgfpathlineto{\pgfpointxy{1.330541}{0.000000}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[dashed]
  \pgfpathmoveto{\pgfpointxy{1.330541}{-0.000000}}
  \pgfpathlineto{\pgfpointxy{1.324316}{-0.073563}}
  \pgfpathlineto{\pgfpointxy{1.318236}{-0.102825}}
  \pgfpathlineto{\pgfpointxy{1.312069}{-0.125242}}
  \pgfpathlineto{\pgfpointxy{1.306504}{-0.142098}}
  \pgfpathlineto{\pgfpointxy{1.300515}{-0.157897}}
  \pgfpathlineto{\pgfpointxy{1.295549}{-0.169628}}
  \pgfpathlineto{\pgfpointxy{1.290309}{-0.180949}}
  \pgfpathlineto{\pgfpointxy{1.285553}{-0.190447}}
  \pgfpathlineto{\pgfpointxy{1.279279}{-0.202027}}
  \pgfpathlineto{\pgfpointxy{1.273987}{-0.211075}}
  \pgfpathlineto{\pgfpointxy{1.268937}{-0.219177}}
  \pgfpathlineto{\pgfpointxy{1.264341}{-0.226149}}
  \pgfpathlineto{\pgfpointxy{1.259556}{-0.233037}}
  \pgfpathlineto{\pgfpointxy{1.254812}{-0.239529}}
  \pgfpathlineto{\pgfpointxy{1.250268}{-0.245457}}
  \pgfpathlineto{\pgfpointxy{1.245822}{-0.251002}}
  \pgfpathlineto{\pgfpointxy{1.239726}{-0.258225}}
  \pgfpathlineto{\pgfpointxy{1.233963}{-0.264683}}
  \pgfpathlineto{\pgfpointxy{1.227971}{-0.271043}}
  \pgfpathlineto{\pgfpointxy{1.222640}{-0.276419}}
  \pgfpathlineto{\pgfpointxy{1.217243}{-0.281609}}
  \pgfpathlineto{\pgfpointxy{1.212259}{-0.286189}}
  \pgfpathlineto{\pgfpointxy{1.206983}{-0.290826}}
  \pgfpathlineto{\pgfpointxy{1.202147}{-0.294895}}
  \pgfpathlineto{\pgfpointxy{1.195821}{-0.299969}}
  \pgfpathlineto{\pgfpointxy{1.190511}{-0.304022}}
  \pgfpathlineto{\pgfpointxy{1.185160}{-0.307924}}
  \pgfpathlineto{\pgfpointxy{1.180031}{-0.311500}}
  \pgfpathlineto{\pgfpointxy{1.170071}{-0.318009}}
  \pgfpathlineto{\pgfpointxy{1.161103}{-0.323406}}
  \pgfpathlineto{\pgfpointxy{1.154825}{-0.326938}}
  \pgfpathlineto{\pgfpointxy{1.148862}{-0.330113}}
  \pgfpathlineto{\pgfpointxy{1.143660}{-0.332744}}
  \pgfpathlineto{\pgfpointxy{1.138459}{-0.335250}}
  \pgfpathlineto{\pgfpointxy{1.127554}{-0.340117}}
  \pgfpathlineto{\pgfpointxy{1.117015}{-0.344344}}
  \pgfpathlineto{\pgfpointxy{1.106071}{-0.348262}}
  \pgfpathlineto{\pgfpointxy{1.096687}{-0.351258}}
  \pgfpathlineto{\pgfpointxy{1.085560}{-0.354394}}
  \pgfpathlineto{\pgfpointxy{1.076384}{-0.356654}}
  \pgfpathlineto{\pgfpointxy{1.064149}{-0.359224}}
  \pgfpathlineto{\pgfpointxy{1.053732}{-0.361030}}
  \pgfpathlineto{\pgfpointxy{1.041950}{-0.362663}}
  \pgfpathlineto{\pgfpointxy{1.032147}{-0.363700}}
  \pgfpathlineto{\pgfpointxy{1.021021}{-0.364534}}
  \pgfpathlineto{\pgfpointxy{1.010183}{-0.365005}}
  \pgfpathlineto{\pgfpointxy{1.000237}{-0.365148}}
  \pgfpathlineto{\pgfpointxy{0.991664}{-0.365054}}
  \pgfpathlineto{\pgfpointxy{0.978865}{-0.364545}}
  \pgfpathlineto{\pgfpointxy{0.968284}{-0.363798}}
  \pgfpathlineto{\pgfpointxy{0.956451}{-0.362618}}
  \pgfpathlineto{\pgfpointxy{0.945906}{-0.361265}}
  \pgfpathlineto{\pgfpointxy{0.935355}{-0.359631}}
  \pgfpathlineto{\pgfpointxy{0.924916}{-0.357740}}
  \pgfpathlineto{\pgfpointxy{0.915866}{-0.355882}}
  \pgfpathlineto{\pgfpointxy{0.906945}{-0.353852}}
  \pgfpathlineto{\pgfpointxy{0.895000}{-0.350828}}
  \pgfpathlineto{\pgfpointxy{0.884489}{-0.347876}}
  \pgfpathlineto{\pgfpointxy{0.872969}{-0.344330}}
  \pgfpathlineto{\pgfpointxy{0.862230}{-0.340729}}
  \pgfpathlineto{\pgfpointxy{0.850205}{-0.336356}}
  \pgfpathlineto{\pgfpointxy{0.840320}{-0.332490}}
  \pgfpathlineto{\pgfpointxy{0.830720}{-0.328499}}
  \pgfpathlineto{\pgfpointxy{0.822226}{-0.324770}}
  \pgfpathlineto{\pgfpointxy{0.810140}{-0.319138}}
  \pgfpathlineto{\pgfpointxy{0.798780}{-0.313489}}
  \pgfpathlineto{\pgfpointxy{0.787411}{-0.307481}}
  \pgfpathlineto{\pgfpointxy{0.776784}{-0.301534}}
  \pgfpathlineto{\pgfpointxy{0.765231}{-0.294692}}
  \pgfpathlineto{\pgfpointxy{0.755451}{-0.288581}}
  \pgfpathlineto{\pgfpointxy{0.745678}{-0.282170}}
  \pgfpathlineto{\pgfpointxy{0.737507}{-0.276565}}
  \pgfpathlineto{\pgfpointxy{0.730882}{-0.271850}}
  \pgfpathlineto{\pgfpointxy{0.724873}{-0.267436}}
  \pgfpathlineto{\pgfpointxy{0.718962}{-0.262962}}
  \pgfpathlineto{\pgfpointxy{0.713475}{-0.258687}}
  \pgfpathlineto{\pgfpointxy{0.702170}{-0.249485}}
  \pgfpathlineto{\pgfpointxy{0.692039}{-0.240758}}
  \pgfpathlineto{\pgfpointxy{0.686175}{-0.235482}}
  \pgfpathlineto{\pgfpointxy{0.681258}{-0.230923}}
  \pgfpathlineto{\pgfpointxy{0.671143}{-0.221125}}
  \pgfpathlineto{\pgfpointxy{0.661187}{-0.210876}}
  \pgfpathlineto{\pgfpointxy{0.652788}{-0.201700}}
  \pgfpathlineto{\pgfpointxy{0.645806}{-0.193657}}
  \pgfpathlineto{\pgfpointxy{0.639660}{-0.186228}}
  \pgfpathlineto{\pgfpointxy{0.633293}{-0.178142}}
  \pgfpathlineto{\pgfpointxy{0.627380}{-0.170232}}
  \pgfpathlineto{\pgfpointxy{0.621675}{-0.162183}}
  \pgfpathlineto{\pgfpointxy{0.616743}{-0.154846}}
  \pgfpathlineto{\pgfpointxy{0.611229}{-0.146164}}
  \pgfpathlineto{\pgfpointxy{0.606194}{-0.137715}}
  \pgfpathlineto{\pgfpointxy{0.600621}{-0.127663}}
  \pgfpathlineto{\pgfpointxy{0.596048}{-0.118742}}
  \pgfpathlineto{\pgfpointxy{0.591255}{-0.108570}}
  \pgfpathlineto{\pgfpointxy{0.586984}{-0.098588}}
  \pgfpathlineto{\pgfpointxy{0.581682}{-0.084524}}
  \pgfpathlineto{\pgfpointxy{0.577047}{-0.069895}}
  \pgfpathlineto{\pgfpointxy{0.572210}{-0.050205}}
  \pgfpathlineto{\pgfpointxy{0.568069}{-0.022156}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[dashed]
  \pgfpathmoveto{\pgfpointxy{-0.568069}{0.022156}}
  \pgfpathlineto{\pgfpointxy{-0.574670}{0.061026}}
  \pgfpathlineto{\pgfpointxy{-0.580436}{0.080855}}
  \pgfpathlineto{\pgfpointxy{-0.586174}{0.096577}}
  \pgfpathlineto{\pgfpointxy{-0.591785}{0.109743}}
  \pgfpathlineto{\pgfpointxy{-0.598138}{0.122905}}
  \pgfpathlineto{\pgfpointxy{-0.603922}{0.133714}}
  \pgfpathlineto{\pgfpointxy{-0.609350}{0.143074}}
  \pgfpathlineto{\pgfpointxy{-0.614524}{0.151418}}
  \pgfpathlineto{\pgfpointxy{-0.620144}{0.159945}}
  \pgfpathlineto{\pgfpointxy{-0.625401}{0.167488}}
  \pgfpathlineto{\pgfpointxy{-0.630799}{0.174855}}
  \pgfpathlineto{\pgfpointxy{-0.635404}{0.180869}}
  \pgfpathlineto{\pgfpointxy{-0.640372}{0.187107}}
  \pgfpathlineto{\pgfpointxy{-0.644558}{0.192176}}
  \pgfpathlineto{\pgfpointxy{-0.652788}{0.201700}}
  \pgfpathlineto{\pgfpointxy{-0.659302}{0.208860}}
  \pgfpathlineto{\pgfpointxy{-0.664641}{0.214504}}
  \pgfpathlineto{\pgfpointxy{-0.670541}{0.220523}}
  \pgfpathlineto{\pgfpointxy{-0.675672}{0.225584}}
  \pgfpathlineto{\pgfpointxy{-0.681443}{0.231097}}
  \pgfpathlineto{\pgfpointxy{-0.687030}{0.236263}}
  \pgfpathlineto{\pgfpointxy{-0.693030}{0.241633}}
  \pgfpathlineto{\pgfpointxy{-0.698145}{0.246075}}
  \pgfpathlineto{\pgfpointxy{-0.708374}{0.254602}}
  \pgfpathlineto{\pgfpointxy{-0.718591}{0.262677}}
  \pgfpathlineto{\pgfpointxy{-0.728413}{0.270053}}
  \pgfpathlineto{\pgfpointxy{-0.737507}{0.276565}}
  \pgfpathlineto{\pgfpointxy{-0.749593}{0.284776}}
  \pgfpathlineto{\pgfpointxy{-0.760469}{0.291754}}
  \pgfpathlineto{\pgfpointxy{-0.772227}{0.298882}}
  \pgfpathlineto{\pgfpointxy{-0.782891}{0.304991}}
  \pgfpathlineto{\pgfpointxy{-0.793982}{0.310997}}
  \pgfpathlineto{\pgfpointxy{-0.803908}{0.316082}}
  \pgfpathlineto{\pgfpointxy{-0.813076}{0.320542}}
  \pgfpathlineto{\pgfpointxy{-0.822226}{0.324770}}
  \pgfpathlineto{\pgfpointxy{-0.835017}{0.330315}}
  \pgfpathlineto{\pgfpointxy{-0.845524}{0.334556}}
  \pgfpathlineto{\pgfpointxy{-0.857375}{0.339007}}
  \pgfpathlineto{\pgfpointxy{-0.867976}{0.342691}}
  \pgfpathlineto{\pgfpointxy{-0.878659}{0.346123}}
  \pgfpathlineto{\pgfpointxy{-0.887673}{0.348799}}
  \pgfpathlineto{\pgfpointxy{-0.897500}{0.351490}}
  \pgfpathlineto{\pgfpointxy{-0.906945}{0.353852}}
  \pgfpathlineto{\pgfpointxy{-0.918638}{0.356473}}
  \pgfpathlineto{\pgfpointxy{-0.930283}{0.358746}}
  \pgfpathlineto{\pgfpointxy{-0.941395}{0.360601}}
  \pgfpathlineto{\pgfpointxy{-0.951309}{0.361994}}
  \pgfpathlineto{\pgfpointxy{-0.963209}{0.363336}}
  \pgfpathlineto{\pgfpointxy{-0.973135}{0.364177}}
  \pgfpathlineto{\pgfpointxy{-0.983303}{0.364771}}
  \pgfpathlineto{\pgfpointxy{-0.991664}{0.365054}}
  \pgfpathlineto{\pgfpointxy{-1.004342}{0.365122}}
  \pgfpathlineto{\pgfpointxy{-1.015012}{0.364837}}
  \pgfpathlineto{\pgfpointxy{-1.026202}{0.364191}}
  \pgfpathlineto{\pgfpointxy{-1.037189}{0.363202}}
  \pgfpathlineto{\pgfpointxy{-1.047589}{0.361935}}
  \pgfpathlineto{\pgfpointxy{-1.057231}{0.360462}}
  \pgfpathlineto{\pgfpointxy{-1.067142}{0.358641}}
  \pgfpathlineto{\pgfpointxy{-1.076384}{0.356654}}
  \pgfpathlineto{\pgfpointxy{-1.088008}{0.353742}}
  \pgfpathlineto{\pgfpointxy{-1.097808}{0.350918}}
  \pgfpathlineto{\pgfpointxy{-1.109345}{0.347139}}
  \pgfpathlineto{\pgfpointxy{-1.118819}{0.343653}}
  \pgfpathlineto{\pgfpointxy{-1.130063}{0.339043}}
  \pgfpathlineto{\pgfpointxy{-1.141124}{0.333981}}
  \pgfpathlineto{\pgfpointxy{-1.151361}{0.328803}}
  \pgfpathlineto{\pgfpointxy{-1.161103}{0.323406}}
  \pgfpathlineto{\pgfpointxy{-1.167804}{0.319414}}
  \pgfpathlineto{\pgfpointxy{-1.174209}{0.315373}}
  \pgfpathlineto{\pgfpointxy{-1.180203}{0.311383}}
  \pgfpathlineto{\pgfpointxy{-1.186130}{0.307230}}
  \pgfpathlineto{\pgfpointxy{-1.192078}{0.302845}}
  \pgfpathlineto{\pgfpointxy{-1.197047}{0.299007}}
  \pgfpathlineto{\pgfpointxy{-1.202260}{0.294801}}
  \pgfpathlineto{\pgfpointxy{-1.207143}{0.290689}}
  \pgfpathlineto{\pgfpointxy{-1.213092}{0.285438}}
  \pgfpathlineto{\pgfpointxy{-1.217965}{0.280929}}
  \pgfpathlineto{\pgfpointxy{-1.223647}{0.275423}}
  \pgfpathlineto{\pgfpointxy{-1.228395}{0.270604}}
  \pgfpathlineto{\pgfpointxy{-1.233334}{0.265366}}
  \pgfpathlineto{\pgfpointxy{-1.237411}{0.260860}}
  \pgfpathlineto{\pgfpointxy{-1.241974}{0.255610}}
  \pgfpathlineto{\pgfpointxy{-1.245822}{0.251002}}
  \pgfpathlineto{\pgfpointxy{-1.253043}{0.241870}}
  \pgfpathlineto{\pgfpointxy{-1.259126}{0.233639}}
  \pgfpathlineto{\pgfpointxy{-1.264862}{0.225376}}
  \pgfpathlineto{\pgfpointxy{-1.270208}{0.217184}}
  \pgfpathlineto{\pgfpointxy{-1.276234}{0.207306}}
  \pgfpathlineto{\pgfpointxy{-1.281499}{0.198041}}
  \pgfpathlineto{\pgfpointxy{-1.286645}{0.188326}}
  \pgfpathlineto{\pgfpointxy{-1.291261}{0.178964}}
  \pgfpathlineto{\pgfpointxy{-1.297061}{0.166168}}
  \pgfpathlineto{\pgfpointxy{-1.302044}{0.154052}}
  \pgfpathlineto{\pgfpointxy{-1.307673}{0.138758}}
  \pgfpathlineto{\pgfpointxy{-1.312798}{0.122832}}
  \pgfpathlineto{\pgfpointxy{-1.317746}{0.104805}}
  \pgfpathlineto{\pgfpointxy{-1.322284}{0.084556}}
  \pgfpathlineto{\pgfpointxy{-1.326549}{0.059036}}
  \pgfpathlineto{\pgfpointxy{-1.330541}{0.000000}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[dashed]
  \pgfpathmoveto{\pgfpointxy{-1.330541}{-0.000000}}
  \pgfpathlineto{\pgfpointxy{-1.323725}{-0.076933}}
  \pgfpathlineto{\pgfpointxy{-1.317027}{-0.107634}}
  \pgfpathlineto{\pgfpointxy{-1.310784}{-0.129365}}
  \pgfpathlineto{\pgfpointxy{-1.305398}{-0.145176}}
  \pgfpathlineto{\pgfpointxy{-1.299474}{-0.160447}}
  \pgfpathlineto{\pgfpointxy{-1.294439}{-0.172109}}
  \pgfpathlineto{\pgfpointxy{-1.289248}{-0.183129}}
  \pgfpathlineto{\pgfpointxy{-1.284570}{-0.192329}}
  \pgfpathlineto{\pgfpointxy{-1.278754}{-0.202952}}
  \pgfpathlineto{\pgfpointxy{-1.273983}{-0.211081}}
  \pgfpathlineto{\pgfpointxy{-1.268689}{-0.219563}}
  \pgfpathlineto{\pgfpointxy{-1.263738}{-0.227037}}
  \pgfpathlineto{\pgfpointxy{-1.258957}{-0.233876}}
  \pgfpathlineto{\pgfpointxy{-1.254594}{-0.239820}}
  \pgfpathlineto{\pgfpointxy{-1.249897}{-0.245929}}
  \pgfpathlineto{\pgfpointxy{-1.245822}{-0.251002}}
  \pgfpathlineto{\pgfpointxy{-1.239227}{-0.258798}}
  \pgfpathlineto{\pgfpointxy{-1.233400}{-0.265295}}
  \pgfpathlineto{\pgfpointxy{-1.228041}{-0.270970}}
  \pgfpathlineto{\pgfpointxy{-1.222779}{-0.276282}}
  \pgfpathlineto{\pgfpointxy{-1.216832}{-0.281994}}
  \pgfpathlineto{\pgfpointxy{-1.211497}{-0.286871}}
  \pgfpathlineto{\pgfpointxy{-1.206182}{-0.291512}}
  \pgfpathlineto{\pgfpointxy{-1.201482}{-0.295441}}
  \pgfpathlineto{\pgfpointxy{-1.195763}{-0.300015}}
  \pgfpathlineto{\pgfpointxy{-1.190674}{-0.303900}}
  \pgfpathlineto{\pgfpointxy{-1.185219}{-0.307882}}
  \pgfpathlineto{\pgfpointxy{-1.180387}{-0.311257}}
  \pgfpathlineto{\pgfpointxy{-1.170396}{-0.317806}}
  \pgfpathlineto{\pgfpointxy{-1.161103}{-0.323406}}
  \pgfpathlineto{\pgfpointxy{-1.154996}{-0.326844}}
  \pgfpathlineto{\pgfpointxy{-1.149255}{-0.329908}}
  \pgfpathlineto{\pgfpointxy{-1.142981}{-0.333078}}
  \pgfpathlineto{\pgfpointxy{-1.137817}{-0.335551}}
  \pgfpathlineto{\pgfpointxy{-1.131842}{-0.338265}}
  \pgfpathlineto{\pgfpointxy{-1.125983}{-0.340776}}
  \pgfpathlineto{\pgfpointxy{-1.114576}{-0.345258}}
  \pgfpathlineto{\pgfpointxy{-1.103854}{-0.349000}}
  \pgfpathlineto{\pgfpointxy{-1.094471}{-0.351918}}
  \pgfpathlineto{\pgfpointxy{-1.085038}{-0.354531}}
  \pgfpathlineto{\pgfpointxy{-1.076384}{-0.356654}}
  \pgfpathlineto{\pgfpointxy{-1.064715}{-0.359116}}
  \pgfpathlineto{\pgfpointxy{-1.053064}{-0.361134}}
  \pgfpathlineto{\pgfpointxy{-1.042686}{-0.362573}}
  \pgfpathlineto{\pgfpointxy{-1.032894}{-0.363631}}
  \pgfpathlineto{\pgfpointxy{-1.021041}{-0.364533}}
  \pgfpathlineto{\pgfpointxy{-1.010380}{-0.365000}}
  \pgfpathlineto{\pgfpointxy{-1.000562}{-0.365148}}
  \pgfpathlineto{\pgfpointxy{-0.991664}{-0.365054}}
  \pgfpathlineto{\pgfpointxy{-0.978798}{-0.364541}}
  \pgfpathlineto{\pgfpointxy{-0.967812}{-0.363758}}
  \pgfpathlineto{\pgfpointxy{-0.956926}{-0.362672}}
  \pgfpathlineto{\pgfpointxy{-0.946125}{-0.361296}}
  \pgfpathlineto{\pgfpointxy{-0.935661}{-0.359682}}
  \pgfpathlineto{\pgfpointxy{-0.926187}{-0.357985}}
  \pgfpathlineto{\pgfpointxy{-0.916375}{-0.355992}}
  \pgfpathlineto{\pgfpointxy{-0.906945}{-0.353852}}
  \pgfpathlineto{\pgfpointxy{-0.894841}{-0.350785}}
  \pgfpathlineto{\pgfpointxy{-0.884541}{-0.347892}}
  \pgfpathlineto{\pgfpointxy{-0.873752}{-0.344581}}
  \pgfpathlineto{\pgfpointxy{-0.864049}{-0.341359}}
  \pgfpathlineto{\pgfpointxy{-0.852555}{-0.337239}}
  \pgfpathlineto{\pgfpointxy{-0.842815}{-0.333489}}
  \pgfpathlineto{\pgfpointxy{-0.831526}{-0.328843}}
  \pgfpathlineto{\pgfpointxy{-0.822226}{-0.324770}}
  \pgfpathlineto{\pgfpointxy{-0.809063}{-0.318617}}
  \pgfpathlineto{\pgfpointxy{-0.797952}{-0.313063}}
  \pgfpathlineto{\pgfpointxy{-0.786647}{-0.307064}}
  \pgfpathlineto{\pgfpointxy{-0.776100}{-0.301140}}
  \pgfpathlineto{\pgfpointxy{-0.764825}{-0.294444}}
  \pgfpathlineto{\pgfpointxy{-0.755308}{-0.288490}}
  \pgfpathlineto{\pgfpointxy{-0.745746}{-0.282216}}
  \pgfpathlineto{\pgfpointxy{-0.737507}{-0.276565}}
  \pgfpathlineto{\pgfpointxy{-0.725889}{-0.268192}}
  \pgfpathlineto{\pgfpointxy{-0.714701}{-0.259652}}
  \pgfpathlineto{\pgfpointxy{-0.702728}{-0.249952}}
  \pgfpathlineto{\pgfpointxy{-0.692776}{-0.241410}}
  \pgfpathlineto{\pgfpointxy{-0.686951}{-0.236191}}
  \pgfpathlineto{\pgfpointxy{-0.681182}{-0.230852}}
  \pgfpathlineto{\pgfpointxy{-0.676066}{-0.225967}}
  \pgfpathlineto{\pgfpointxy{-0.670981}{-0.220963}}
  \pgfpathlineto{\pgfpointxy{-0.661271}{-0.210964}}
  \pgfpathlineto{\pgfpointxy{-0.652788}{-0.201700}}
  \pgfpathlineto{\pgfpointxy{-0.646243}{-0.194173}}
  \pgfpathlineto{\pgfpointxy{-0.640533}{-0.187304}}
  \pgfpathlineto{\pgfpointxy{-0.635296}{-0.180730}}
  \pgfpathlineto{\pgfpointxy{-0.630195}{-0.174049}}
  \pgfpathlineto{\pgfpointxy{-0.624314}{-0.165961}}
  \pgfpathlineto{\pgfpointxy{-0.619069}{-0.158353}}
  \pgfpathlineto{\pgfpointxy{-0.613788}{-0.150261}}
  \pgfpathlineto{\pgfpointxy{-0.609446}{-0.143233}}
  \pgfpathlineto{\pgfpointxy{-0.603523}{-0.132998}}
  \pgfpathlineto{\pgfpointxy{-0.597962}{-0.122560}}
  \pgfpathlineto{\pgfpointxy{-0.591963}{-0.110134}}
  \pgfpathlineto{\pgfpointxy{-0.586942}{-0.098485}}
  \pgfpathlineto{\pgfpointxy{-0.582029}{-0.085517}}
  \pgfpathlineto{\pgfpointxy{-0.577212}{-0.070469}}
  \pgfpathlineto{\pgfpointxy{-0.572341}{-0.050841}}
  \pgfpathlineto{\pgfpointxy{-0.568069}{-0.022156}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[dashed]
  \pgfpathmoveto{\pgfpointxy{0.805200}{0.017729}}
  \pgfpathlineto{\pgfpointxy{0.808385}{0.036158}}
  \pgfpathlineto{\pgfpointxy{0.811262}{0.046835}}
  \pgfpathlineto{\pgfpointxy{0.813971}{0.054941}}
  \pgfpathlineto{\pgfpointxy{0.816246}{0.060862}}
  \pgfpathlineto{\pgfpointxy{0.819241}{0.067802}}
  \pgfpathlineto{\pgfpointxy{0.821726}{0.073000}}
  \pgfpathlineto{\pgfpointxy{0.823984}{0.077378}}
  \pgfpathlineto{\pgfpointxy{0.826237}{0.081470}}
  \pgfpathlineto{\pgfpointxy{0.828909}{0.086024}}
  \pgfpathlineto{\pgfpointxy{0.831563}{0.090266}}
  \pgfpathlineto{\pgfpointxy{0.834227}{0.094286}}
  \pgfpathlineto{\pgfpointxy{0.836626}{0.097721}}
  \pgfpathlineto{\pgfpointxy{0.839376}{0.101470}}
  \pgfpathlineto{\pgfpointxy{0.841792}{0.104611}}
  \pgfpathlineto{\pgfpointxy{0.843965}{0.107326}}
  \pgfpathlineto{\pgfpointxy{0.846054}{0.109846}}
  \pgfpathlineto{\pgfpointxy{0.849179}{0.113462}}
  \pgfpathlineto{\pgfpointxy{0.852117}{0.116705}}
  \pgfpathlineto{\pgfpointxy{0.854771}{0.119515}}
  \pgfpathlineto{\pgfpointxy{0.857080}{0.121875}}
  \pgfpathlineto{\pgfpointxy{0.859722}{0.124482}}
  \pgfpathlineto{\pgfpointxy{0.862347}{0.126979}}
  \pgfpathlineto{\pgfpointxy{0.867002}{0.131199}}
  \pgfpathlineto{\pgfpointxy{0.872707}{0.136033}}
  \pgfpathlineto{\pgfpointxy{0.877496}{0.139828}}
  \pgfpathlineto{\pgfpointxy{0.882400}{0.143484}}
  \pgfpathlineto{\pgfpointxy{0.886907}{0.146655}}
  \pgfpathlineto{\pgfpointxy{0.892724}{0.150493}}
  \pgfpathlineto{\pgfpointxy{0.898296}{0.153919}}
  \pgfpathlineto{\pgfpointxy{0.904104}{0.157242}}
  \pgfpathlineto{\pgfpointxy{0.909270}{0.159998}}
  \pgfpathlineto{\pgfpointxy{0.914424}{0.162566}}
  \pgfpathlineto{\pgfpointxy{0.918872}{0.164644}}
  \pgfpathlineto{\pgfpointxy{0.923651}{0.166736}}
  \pgfpathlineto{\pgfpointxy{0.927761}{0.168423}}
  \pgfpathlineto{\pgfpointxy{0.933362}{0.170558}}
  \pgfpathlineto{\pgfpointxy{0.938722}{0.172429}}
  \pgfpathlineto{\pgfpointxy{0.943657}{0.174006}}
  \pgfpathlineto{\pgfpointxy{0.948316}{0.175369}}
  \pgfpathlineto{\pgfpointxy{0.954238}{0.176927}}
  \pgfpathlineto{\pgfpointxy{0.959258}{0.178097}}
  \pgfpathlineto{\pgfpointxy{0.964369}{0.179148}}
  \pgfpathlineto{\pgfpointxy{0.968615}{0.179914}}
  \pgfpathlineto{\pgfpointxy{0.974420}{0.180804}}
  \pgfpathlineto{\pgfpointxy{0.979512}{0.181437}}
  \pgfpathlineto{\pgfpointxy{0.984896}{0.181955}}
  \pgfpathlineto{\pgfpointxy{0.989549}{0.182277}}
  \pgfpathlineto{\pgfpointxy{0.994976}{0.182505}}
  \pgfpathlineto{\pgfpointxy{1.000064}{0.182574}}
  \pgfpathlineto{\pgfpointxy{1.005163}{0.182501}}
  \pgfpathlineto{\pgfpointxy{1.009468}{0.182327}}
  \pgfpathlineto{\pgfpointxy{1.015276}{0.181927}}
  \pgfpathlineto{\pgfpointxy{1.020411}{0.181414}}
  \pgfpathlineto{\pgfpointxy{1.025685}{0.180727}}
  \pgfpathlineto{\pgfpointxy{1.030835}{0.179897}}
  \pgfpathlineto{\pgfpointxy{1.036245}{0.178852}}
  \pgfpathlineto{\pgfpointxy{1.040868}{0.177813}}
  \pgfpathlineto{\pgfpointxy{1.045705}{0.176581}}
  \pgfpathlineto{\pgfpointxy{1.050322}{0.175260}}
  \pgfpathlineto{\pgfpointxy{1.056553}{0.173247}}
  \pgfpathlineto{\pgfpointxy{1.062180}{0.171192}}
  \pgfpathlineto{\pgfpointxy{1.067172}{0.169172}}
  \pgfpathlineto{\pgfpointxy{1.072133}{0.166973}}
  \pgfpathlineto{\pgfpointxy{1.077443}{0.164397}}
  \pgfpathlineto{\pgfpointxy{1.082242}{0.161860}}
  \pgfpathlineto{\pgfpointxy{1.087129}{0.159063}}
  \pgfpathlineto{\pgfpointxy{1.091176}{0.156573}}
  \pgfpathlineto{\pgfpointxy{1.094343}{0.154509}}
  \pgfpathlineto{\pgfpointxy{1.097283}{0.152498}}
  \pgfpathlineto{\pgfpointxy{1.100244}{0.150376}}
  \pgfpathlineto{\pgfpointxy{1.103122}{0.148216}}
  \pgfpathlineto{\pgfpointxy{1.105808}{0.146111}}
  \pgfpathlineto{\pgfpointxy{1.108294}{0.144080}}
  \pgfpathlineto{\pgfpointxy{1.111045}{0.141737}}
  \pgfpathlineto{\pgfpointxy{1.113397}{0.139651}}
  \pgfpathlineto{\pgfpointxy{1.116156}{0.137100}}
  \pgfpathlineto{\pgfpointxy{1.118691}{0.134651}}
  \pgfpathlineto{\pgfpointxy{1.120921}{0.132411}}
  \pgfpathlineto{\pgfpointxy{1.123084}{0.130156}}
  \pgfpathlineto{\pgfpointxy{1.125516}{0.127517}}
  \pgfpathlineto{\pgfpointxy{1.127674}{0.125081}}
  \pgfpathlineto{\pgfpointxy{1.129918}{0.122445}}
  \pgfpathlineto{\pgfpointxy{1.132029}{0.119864}}
  \pgfpathlineto{\pgfpointxy{1.134833}{0.116273}}
  \pgfpathlineto{\pgfpointxy{1.137540}{0.112612}}
  \pgfpathlineto{\pgfpointxy{1.140271}{0.108707}}
  \pgfpathlineto{\pgfpointxy{1.142815}{0.104858}}
  \pgfpathlineto{\pgfpointxy{1.145406}{0.100703}}
  \pgfpathlineto{\pgfpointxy{1.147884}{0.096476}}
  \pgfpathlineto{\pgfpointxy{1.150209}{0.092257}}
  \pgfpathlineto{\pgfpointxy{1.152483}{0.087856}}
  \pgfpathlineto{\pgfpointxy{1.155606}{0.081292}}
  \pgfpathlineto{\pgfpointxy{1.158227}{0.075211}}
  \pgfpathlineto{\pgfpointxy{1.160849}{0.068459}}
  \pgfpathlineto{\pgfpointxy{1.163305}{0.061330}}
  \pgfpathlineto{\pgfpointxy{1.165951}{0.052409}}
  \pgfpathlineto{\pgfpointxy{1.168223}{0.043136}}
  \pgfpathlineto{\pgfpointxy{1.170641}{0.030041}}
  \pgfpathlineto{\pgfpointxy{1.172883}{0.000000}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[dashed]
  \pgfpathmoveto{\pgfpointxy{1.172883}{-0.000000}}
  \pgfpathlineto{\pgfpointxy{1.169688}{-0.035807}}
  \pgfpathlineto{\pgfpointxy{1.166572}{-0.050059}}
  \pgfpathlineto{\pgfpointxy{1.163972}{-0.059223}}
  \pgfpathlineto{\pgfpointxy{1.161401}{-0.066933}}
  \pgfpathlineto{\pgfpointxy{1.158663}{-0.074140}}
  \pgfpathlineto{\pgfpointxy{1.155968}{-0.080487}}
  \pgfpathlineto{\pgfpointxy{1.153164}{-0.086480}}
  \pgfpathlineto{\pgfpointxy{1.150735}{-0.091264}}
  \pgfpathlineto{\pgfpointxy{1.148117}{-0.096064}}
  \pgfpathlineto{\pgfpointxy{1.145750}{-0.100131}}
  \pgfpathlineto{\pgfpointxy{1.143211}{-0.104239}}
  \pgfpathlineto{\pgfpointxy{1.141033}{-0.107578}}
  \pgfpathlineto{\pgfpointxy{1.138622}{-0.111091}}
  \pgfpathlineto{\pgfpointxy{1.136320}{-0.114287}}
  \pgfpathlineto{\pgfpointxy{1.134030}{-0.117321}}
  \pgfpathlineto{\pgfpointxy{1.132029}{-0.119864}}
  \pgfpathlineto{\pgfpointxy{1.129209}{-0.123290}}
  \pgfpathlineto{\pgfpointxy{1.126426}{-0.126502}}
  \pgfpathlineto{\pgfpointxy{1.123466}{-0.129748}}
  \pgfpathlineto{\pgfpointxy{1.121033}{-0.132296}}
  \pgfpathlineto{\pgfpointxy{1.118263}{-0.135072}}
  \pgfpathlineto{\pgfpointxy{1.115531}{-0.137688}}
  \pgfpathlineto{\pgfpointxy{1.112844}{-0.140148}}
  \pgfpathlineto{\pgfpointxy{1.110368}{-0.142323}}
  \pgfpathlineto{\pgfpointxy{1.107532}{-0.144711}}
  \pgfpathlineto{\pgfpointxy{1.105200}{-0.146595}}
  \pgfpathlineto{\pgfpointxy{1.100525}{-0.150170}}
  \pgfpathlineto{\pgfpointxy{1.095800}{-0.153524}}
  \pgfpathlineto{\pgfpointxy{1.091176}{-0.156573}}
  \pgfpathlineto{\pgfpointxy{1.087772}{-0.158678}}
  \pgfpathlineto{\pgfpointxy{1.084956}{-0.160334}}
  \pgfpathlineto{\pgfpointxy{1.082042}{-0.161970}}
  \pgfpathlineto{\pgfpointxy{1.079614}{-0.163274}}
  \pgfpathlineto{\pgfpointxy{1.074187}{-0.166004}}
  \pgfpathlineto{\pgfpointxy{1.069609}{-0.168116}}
  \pgfpathlineto{\pgfpointxy{1.064497}{-0.170278}}
  \pgfpathlineto{\pgfpointxy{1.059919}{-0.172045}}
  \pgfpathlineto{\pgfpointxy{1.055007}{-0.173772}}
  \pgfpathlineto{\pgfpointxy{1.050322}{-0.175260}}
  \pgfpathlineto{\pgfpointxy{1.044540}{-0.176892}}
  \pgfpathlineto{\pgfpointxy{1.038972}{-0.178256}}
  \pgfpathlineto{\pgfpointxy{1.033144}{-0.179473}}
  \pgfpathlineto{\pgfpointxy{1.028280}{-0.180329}}
  \pgfpathlineto{\pgfpointxy{1.022610}{-0.181147}}
  \pgfpathlineto{\pgfpointxy{1.017939}{-0.181680}}
  \pgfpathlineto{\pgfpointxy{1.013549}{-0.182066}}
  \pgfpathlineto{\pgfpointxy{1.009468}{-0.182327}}
  \pgfpathlineto{\pgfpointxy{1.003684}{-0.182537}}
  \pgfpathlineto{\pgfpointxy{0.998068}{-0.182564}}
  \pgfpathlineto{\pgfpointxy{0.992262}{-0.182411}}
  \pgfpathlineto{\pgfpointxy{0.987214}{-0.182130}}
  \pgfpathlineto{\pgfpointxy{0.982363}{-0.181730}}
  \pgfpathlineto{\pgfpointxy{0.977766}{-0.181236}}
  \pgfpathlineto{\pgfpointxy{0.972826}{-0.180578}}
  \pgfpathlineto{\pgfpointxy{0.968615}{-0.179914}}
  \pgfpathlineto{\pgfpointxy{0.962780}{-0.178836}}
  \pgfpathlineto{\pgfpointxy{0.957937}{-0.177802}}
  \pgfpathlineto{\pgfpointxy{0.952655}{-0.176529}}
  \pgfpathlineto{\pgfpointxy{0.947676}{-0.175189}}
  \pgfpathlineto{\pgfpointxy{0.942008}{-0.173494}}
  \pgfpathlineto{\pgfpointxy{0.937253}{-0.171933}}
  \pgfpathlineto{\pgfpointxy{0.932293}{-0.170165}}
  \pgfpathlineto{\pgfpointxy{0.927761}{-0.168423}}
  \pgfpathlineto{\pgfpointxy{0.921905}{-0.165988}}
  \pgfpathlineto{\pgfpointxy{0.916191}{-0.163407}}
  \pgfpathlineto{\pgfpointxy{0.910539}{-0.160647}}
  \pgfpathlineto{\pgfpointxy{0.905882}{-0.158212}}
  \pgfpathlineto{\pgfpointxy{0.900988}{-0.155490}}
  \pgfpathlineto{\pgfpointxy{0.896374}{-0.152764}}
  \pgfpathlineto{\pgfpointxy{0.891220}{-0.149527}}
  \pgfpathlineto{\pgfpointxy{0.886907}{-0.146655}}
  \pgfpathlineto{\pgfpointxy{0.883462}{-0.144247}}
  \pgfpathlineto{\pgfpointxy{0.880519}{-0.142108}}
  \pgfpathlineto{\pgfpointxy{0.877535}{-0.139858}}
  \pgfpathlineto{\pgfpointxy{0.874774}{-0.137699}}
  \pgfpathlineto{\pgfpointxy{0.869633}{-0.133472}}
  \pgfpathlineto{\pgfpointxy{0.864802}{-0.129237}}
  \pgfpathlineto{\pgfpointxy{0.862165}{-0.126809}}
  \pgfpathlineto{\pgfpointxy{0.859712}{-0.124472}}
  \pgfpathlineto{\pgfpointxy{0.857264}{-0.122060}}
  \pgfpathlineto{\pgfpointxy{0.854914}{-0.119664}}
  \pgfpathlineto{\pgfpointxy{0.850362}{-0.114785}}
  \pgfpathlineto{\pgfpointxy{0.846054}{-0.109846}}
  \pgfpathlineto{\pgfpointxy{0.843090}{-0.106245}}
  \pgfpathlineto{\pgfpointxy{0.840208}{-0.102567}}
  \pgfpathlineto{\pgfpointxy{0.837149}{-0.098448}}
  \pgfpathlineto{\pgfpointxy{0.834478}{-0.094652}}
  \pgfpathlineto{\pgfpointxy{0.831759}{-0.090571}}
  \pgfpathlineto{\pgfpointxy{0.829272}{-0.086620}}
  \pgfpathlineto{\pgfpointxy{0.826903}{-0.082635}}
  \pgfpathlineto{\pgfpointxy{0.824815}{-0.078916}}
  \pgfpathlineto{\pgfpointxy{0.822105}{-0.073756}}
  \pgfpathlineto{\pgfpointxy{0.819519}{-0.068405}}
  \pgfpathlineto{\pgfpointxy{0.817057}{-0.062825}}
  \pgfpathlineto{\pgfpointxy{0.814634}{-0.056736}}
  \pgfpathlineto{\pgfpointxy{0.811889}{-0.048839}}
  \pgfpathlineto{\pgfpointxy{0.809591}{-0.040989}}
  \pgfpathlineto{\pgfpointxy{0.807198}{-0.030640}}
  \pgfpathlineto{\pgfpointxy{0.805200}{-0.017729}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[dashed]
  \pgfpathmoveto{\pgfpointxy{-0.805200}{0.017729}}
  \pgfpathlineto{\pgfpointxy{-0.808437}{0.036379}}
  \pgfpathlineto{\pgfpointxy{-0.811521}{0.047673}}
  \pgfpathlineto{\pgfpointxy{-0.814239}{0.055674}}
  \pgfpathlineto{\pgfpointxy{-0.816699}{0.061966}}
  \pgfpathlineto{\pgfpointxy{-0.819339}{0.068013}}
  \pgfpathlineto{\pgfpointxy{-0.821848}{0.073243}}
  \pgfpathlineto{\pgfpointxy{-0.824326}{0.078016}}
  \pgfpathlineto{\pgfpointxy{-0.826539}{0.082001}}
  \pgfpathlineto{\pgfpointxy{-0.829411}{0.086846}}
  \pgfpathlineto{\pgfpointxy{-0.831839}{0.090694}}
  \pgfpathlineto{\pgfpointxy{-0.834367}{0.094491}}
  \pgfpathlineto{\pgfpointxy{-0.836730}{0.097866}}
  \pgfpathlineto{\pgfpointxy{-0.839364}{0.101453}}
  \pgfpathlineto{\pgfpointxy{-0.841729}{0.104531}}
  \pgfpathlineto{\pgfpointxy{-0.843970}{0.107333}}
  \pgfpathlineto{\pgfpointxy{-0.846054}{0.109846}}
  \pgfpathlineto{\pgfpointxy{-0.849311}{0.113611}}
  \pgfpathlineto{\pgfpointxy{-0.852534}{0.117153}}
  \pgfpathlineto{\pgfpointxy{-0.855342}{0.120106}}
  \pgfpathlineto{\pgfpointxy{-0.857844}{0.122639}}
  \pgfpathlineto{\pgfpointxy{-0.863030}{0.127615}}
  \pgfpathlineto{\pgfpointxy{-0.867649}{0.131765}}
  \pgfpathlineto{\pgfpointxy{-0.873015}{0.136284}}
  \pgfpathlineto{\pgfpointxy{-0.877654}{0.139949}}
  \pgfpathlineto{\pgfpointxy{-0.882610}{0.143636}}
  \pgfpathlineto{\pgfpointxy{-0.886907}{0.146655}}
  \pgfpathlineto{\pgfpointxy{-0.890082}{0.148784}}
  \pgfpathlineto{\pgfpointxy{-0.892823}{0.150556}}
  \pgfpathlineto{\pgfpointxy{-0.898378}{0.153967}}
  \pgfpathlineto{\pgfpointxy{-0.903653}{0.156993}}
  \pgfpathlineto{\pgfpointxy{-0.908022}{0.159349}}
  \pgfpathlineto{\pgfpointxy{-0.913288}{0.162015}}
  \pgfpathlineto{\pgfpointxy{-0.918550}{0.164498}}
  \pgfpathlineto{\pgfpointxy{-0.923189}{0.166540}}
  \pgfpathlineto{\pgfpointxy{-0.927761}{0.168423}}
  \pgfpathlineto{\pgfpointxy{-0.933856}{0.170737}}
  \pgfpathlineto{\pgfpointxy{-0.939000}{0.172522}}
  \pgfpathlineto{\pgfpointxy{-0.944147}{0.174155}}
  \pgfpathlineto{\pgfpointxy{-0.948901}{0.175531}}
  \pgfpathlineto{\pgfpointxy{-0.954554}{0.177004}}
  \pgfpathlineto{\pgfpointxy{-0.959273}{0.178100}}
  \pgfpathlineto{\pgfpointxy{-0.964285}{0.179132}}
  \pgfpathlineto{\pgfpointxy{-0.968615}{0.179914}}
  \pgfpathlineto{\pgfpointxy{-0.974387}{0.180800}}
  \pgfpathlineto{\pgfpointxy{-0.979189}{0.181401}}
  \pgfpathlineto{\pgfpointxy{-0.984577}{0.181928}}
  \pgfpathlineto{\pgfpointxy{-0.989234}{0.182259}}
  \pgfpathlineto{\pgfpointxy{-0.994831}{0.182501}}
  \pgfpathlineto{\pgfpointxy{-1.000359}{0.182574}}
  \pgfpathlineto{\pgfpointxy{-1.005349}{0.182496}}
  \pgfpathlineto{\pgfpointxy{-1.009468}{0.182327}}
  \pgfpathlineto{\pgfpointxy{-1.015278}{0.181927}}
  \pgfpathlineto{\pgfpointxy{-1.020588}{0.181394}}
  \pgfpathlineto{\pgfpointxy{-1.025776}{0.180714}}
  \pgfpathlineto{\pgfpointxy{-1.030922}{0.179882}}
  \pgfpathlineto{\pgfpointxy{-1.036299}{0.178840}}
  \pgfpathlineto{\pgfpointxy{-1.040809}{0.177828}}
  \pgfpathlineto{\pgfpointxy{-1.045851}{0.176541}}
  \pgfpathlineto{\pgfpointxy{-1.050322}{0.175260}}
  \pgfpathlineto{\pgfpointxy{-1.055761}{0.173518}}
  \pgfpathlineto{\pgfpointxy{-1.060834}{0.171705}}
  \pgfpathlineto{\pgfpointxy{-1.066209}{0.169577}}
  \pgfpathlineto{\pgfpointxy{-1.071331}{0.167342}}
  \pgfpathlineto{\pgfpointxy{-1.076918}{0.164662}}
  \pgfpathlineto{\pgfpointxy{-1.081931}{0.162031}}
  \pgfpathlineto{\pgfpointxy{-1.086619}{0.159365}}
  \pgfpathlineto{\pgfpointxy{-1.091176}{0.156573}}
  \pgfpathlineto{\pgfpointxy{-1.094436}{0.154446}}
  \pgfpathlineto{\pgfpointxy{-1.097337}{0.152460}}
  \pgfpathlineto{\pgfpointxy{-1.099985}{0.150566}}
  \pgfpathlineto{\pgfpointxy{-1.102452}{0.148728}}
  \pgfpathlineto{\pgfpointxy{-1.105474}{0.146378}}
  \pgfpathlineto{\pgfpointxy{-1.107953}{0.144364}}
  \pgfpathlineto{\pgfpointxy{-1.110666}{0.142066}}
  \pgfpathlineto{\pgfpointxy{-1.112919}{0.140082}}
  \pgfpathlineto{\pgfpointxy{-1.115553}{0.137667}}
  \pgfpathlineto{\pgfpointxy{-1.118158}{0.135175}}
  \pgfpathlineto{\pgfpointxy{-1.120467}{0.132874}}
  \pgfpathlineto{\pgfpointxy{-1.122599}{0.130669}}
  \pgfpathlineto{\pgfpointxy{-1.125313}{0.127743}}
  \pgfpathlineto{\pgfpointxy{-1.127632}{0.125129}}
  \pgfpathlineto{\pgfpointxy{-1.130037}{0.122302}}
  \pgfpathlineto{\pgfpointxy{-1.132029}{0.119864}}
  \pgfpathlineto{\pgfpointxy{-1.134916}{0.116163}}
  \pgfpathlineto{\pgfpointxy{-1.137700}{0.112390}}
  \pgfpathlineto{\pgfpointxy{-1.140616}{0.108198}}
  \pgfpathlineto{\pgfpointxy{-1.143044}{0.104501}}
  \pgfpathlineto{\pgfpointxy{-1.145821}{0.100011}}
  \pgfpathlineto{\pgfpointxy{-1.148243}{0.095842}}
  \pgfpathlineto{\pgfpointxy{-1.150801}{0.091138}}
  \pgfpathlineto{\pgfpointxy{-1.153330}{0.086139}}
  \pgfpathlineto{\pgfpointxy{-1.156163}{0.080048}}
  \pgfpathlineto{\pgfpointxy{-1.158800}{0.073799}}
  \pgfpathlineto{\pgfpointxy{-1.161271}{0.067296}}
  \pgfpathlineto{\pgfpointxy{-1.163682}{0.060148}}
  \pgfpathlineto{\pgfpointxy{-1.166174}{0.051580}}
  \pgfpathlineto{\pgfpointxy{-1.168372}{0.042451}}
  \pgfpathlineto{\pgfpointxy{-1.170807}{0.028913}}
  \pgfpathlineto{\pgfpointxy{-1.172883}{0.000000}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[dashed]
  \pgfpathmoveto{\pgfpointxy{-1.172883}{-0.000000}}
  \pgfpathlineto{\pgfpointxy{-1.169799}{-0.035183}}
  \pgfpathlineto{\pgfpointxy{-1.166982}{-0.048439}}
  \pgfpathlineto{\pgfpointxy{-1.164515}{-0.057444}}
  \pgfpathlineto{\pgfpointxy{-1.162124}{-0.064871}}
  \pgfpathlineto{\pgfpointxy{-1.159372}{-0.072355}}
  \pgfpathlineto{\pgfpointxy{-1.156622}{-0.079003}}
  \pgfpathlineto{\pgfpointxy{-1.154106}{-0.084527}}
  \pgfpathlineto{\pgfpointxy{-1.151796}{-0.089215}}
  \pgfpathlineto{\pgfpointxy{-1.148914}{-0.094638}}
  \pgfpathlineto{\pgfpointxy{-1.146315}{-0.099182}}
  \pgfpathlineto{\pgfpointxy{-1.143745}{-0.103395}}
  \pgfpathlineto{\pgfpointxy{-1.141290}{-0.107192}}
  \pgfpathlineto{\pgfpointxy{-1.138696}{-0.110987}}
  \pgfpathlineto{\pgfpointxy{-1.136228}{-0.114412}}
  \pgfpathlineto{\pgfpointxy{-1.134008}{-0.117350}}
  \pgfpathlineto{\pgfpointxy{-1.132029}{-0.119864}}
  \pgfpathlineto{\pgfpointxy{-1.129215}{-0.123282}}
  \pgfpathlineto{\pgfpointxy{-1.126484}{-0.126436}}
  \pgfpathlineto{\pgfpointxy{-1.123637}{-0.129566}}
  \pgfpathlineto{\pgfpointxy{-1.121129}{-0.132198}}
  \pgfpathlineto{\pgfpointxy{-1.118382}{-0.134955}}
  \pgfpathlineto{\pgfpointxy{-1.115657}{-0.137569}}
  \pgfpathlineto{\pgfpointxy{-1.112972}{-0.140034}}
  \pgfpathlineto{\pgfpointxy{-1.110373}{-0.142319}}
  \pgfpathlineto{\pgfpointxy{-1.105440}{-0.146404}}
  \pgfpathlineto{\pgfpointxy{-1.100689}{-0.150049}}
  \pgfpathlineto{\pgfpointxy{-1.095897}{-0.153458}}
  \pgfpathlineto{\pgfpointxy{-1.091176}{-0.156573}}
  \pgfpathlineto{\pgfpointxy{-1.087951}{-0.158570}}
  \pgfpathlineto{\pgfpointxy{-1.084788}{-0.160431}}
  \pgfpathlineto{\pgfpointxy{-1.081991}{-0.161998}}
  \pgfpathlineto{\pgfpointxy{-1.079314}{-0.163432}}
  \pgfpathlineto{\pgfpointxy{-1.074100}{-0.166046}}
  \pgfpathlineto{\pgfpointxy{-1.069555}{-0.168140}}
  \pgfpathlineto{\pgfpointxy{-1.064382}{-0.170324}}
  \pgfpathlineto{\pgfpointxy{-1.059691}{-0.172129}}
  \pgfpathlineto{\pgfpointxy{-1.054721}{-0.173867}}
  \pgfpathlineto{\pgfpointxy{-1.050322}{-0.175260}}
  \pgfpathlineto{\pgfpointxy{-1.044440}{-0.176918}}
  \pgfpathlineto{\pgfpointxy{-1.039167}{-0.178211}}
  \pgfpathlineto{\pgfpointxy{-1.034346}{-0.179239}}
  \pgfpathlineto{\pgfpointxy{-1.029666}{-0.180100}}
  \pgfpathlineto{\pgfpointxy{-1.023900}{-0.180978}}
  \pgfpathlineto{\pgfpointxy{-1.018727}{-0.181599}}
  \pgfpathlineto{\pgfpointxy{-1.013722}{-0.182053}}
  \pgfpathlineto{\pgfpointxy{-1.009468}{-0.182327}}
  \pgfpathlineto{\pgfpointxy{-1.003038}{-0.182549}}
  \pgfpathlineto{\pgfpointxy{-0.997625}{-0.182559}}
  \pgfpathlineto{\pgfpointxy{-0.992519}{-0.182422}}
  \pgfpathlineto{\pgfpointxy{-0.987554}{-0.182153}}
  \pgfpathlineto{\pgfpointxy{-0.982670}{-0.181759}}
  \pgfpathlineto{\pgfpointxy{-0.978004}{-0.181264}}
  \pgfpathlineto{\pgfpointxy{-0.973308}{-0.180648}}
  \pgfpathlineto{\pgfpointxy{-0.968615}{-0.179914}}
  \pgfpathlineto{\pgfpointxy{-0.962796}{-0.178839}}
  \pgfpathlineto{\pgfpointxy{-0.957320}{-0.177661}}
  \pgfpathlineto{\pgfpointxy{-0.951955}{-0.176349}}
  \pgfpathlineto{\pgfpointxy{-0.947530}{-0.175147}}
  \pgfpathlineto{\pgfpointxy{-0.942055}{-0.173509}}
  \pgfpathlineto{\pgfpointxy{-0.937018}{-0.171852}}
  \pgfpathlineto{\pgfpointxy{-0.932385}{-0.170199}}
  \pgfpathlineto{\pgfpointxy{-0.927761}{-0.168423}}
  \pgfpathlineto{\pgfpointxy{-0.921721}{-0.165908}}
  \pgfpathlineto{\pgfpointxy{-0.916240}{-0.163430}}
  \pgfpathlineto{\pgfpointxy{-0.911181}{-0.160971}}
  \pgfpathlineto{\pgfpointxy{-0.906190}{-0.158377}}
  \pgfpathlineto{\pgfpointxy{-0.900840}{-0.155405}}
  \pgfpathlineto{\pgfpointxy{-0.896347}{-0.152748}}
  \pgfpathlineto{\pgfpointxy{-0.891222}{-0.149528}}
  \pgfpathlineto{\pgfpointxy{-0.886907}{-0.146655}}
  \pgfpathlineto{\pgfpointxy{-0.883994}{-0.144626}}
  \pgfpathlineto{\pgfpointxy{-0.881104}{-0.142540}}
  \pgfpathlineto{\pgfpointxy{-0.875736}{-0.138459}}
  \pgfpathlineto{\pgfpointxy{-0.870682}{-0.134357}}
  \pgfpathlineto{\pgfpointxy{-0.866297}{-0.130577}}
  \pgfpathlineto{\pgfpointxy{-0.863568}{-0.128111}}
  \pgfpathlineto{\pgfpointxy{-0.860871}{-0.125586}}
  \pgfpathlineto{\pgfpointxy{-0.858299}{-0.123089}}
  \pgfpathlineto{\pgfpointxy{-0.855785}{-0.120561}}
  \pgfpathlineto{\pgfpointxy{-0.853214}{-0.117880}}
  \pgfpathlineto{\pgfpointxy{-0.850800}{-0.115269}}
  \pgfpathlineto{\pgfpointxy{-0.848370}{-0.112542}}
  \pgfpathlineto{\pgfpointxy{-0.846054}{-0.109846}}
  \pgfpathlineto{\pgfpointxy{-0.843002}{-0.106136}}
  \pgfpathlineto{\pgfpointxy{-0.839970}{-0.102254}}
  \pgfpathlineto{\pgfpointxy{-0.837284}{-0.098636}}
  \pgfpathlineto{\pgfpointxy{-0.834968}{-0.095364}}
  \pgfpathlineto{\pgfpointxy{-0.832212}{-0.091266}}
  \pgfpathlineto{\pgfpointxy{-0.829585}{-0.087129}}
  \pgfpathlineto{\pgfpointxy{-0.826827}{-0.082503}}
  \pgfpathlineto{\pgfpointxy{-0.824237}{-0.077850}}
  \pgfpathlineto{\pgfpointxy{-0.821626}{-0.072798}}
  \pgfpathlineto{\pgfpointxy{-0.819365}{-0.068071}}
  \pgfpathlineto{\pgfpointxy{-0.816735}{-0.062055}}
  \pgfpathlineto{\pgfpointxy{-0.814560}{-0.056538}}
  \pgfpathlineto{\pgfpointxy{-0.811885}{-0.048825}}
  \pgfpathlineto{\pgfpointxy{-0.809688}{-0.041350}}
  \pgfpathlineto{\pgfpointxy{-0.807234}{-0.030818}}
  \pgfpathlineto{\pgfpointxy{-0.805200}{-0.017729}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[color=umons-gray]
  \pgfpathmoveto{\pgfpointxy{0.000000}{0.316228}}
  \pgfpathlineto{\pgfpointxy{0.013181}{0.316500}}
  \pgfpathlineto{\pgfpointxy{0.024395}{0.317152}}
  \pgfpathlineto{\pgfpointxy{0.036768}{0.318306}}
  \pgfpathlineto{\pgfpointxy{0.048548}{0.319813}}
  \pgfpathlineto{\pgfpointxy{0.060883}{0.321802}}
  \pgfpathlineto{\pgfpointxy{0.070994}{0.323731}}
  \pgfpathlineto{\pgfpointxy{0.082862}{0.326323}}
  \pgfpathlineto{\pgfpointxy{0.092712}{0.328731}}
  \pgfpathlineto{\pgfpointxy{0.104175}{0.331811}}
  \pgfpathlineto{\pgfpointxy{0.113846}{0.334630}}
  \pgfpathlineto{\pgfpointxy{0.133245}{0.340848}}
  \pgfpathlineto{\pgfpointxy{0.154541}{0.348457}}
  \pgfpathlineto{\pgfpointxy{0.173502}{0.355838}}
  \pgfpathlineto{\pgfpointxy{0.198195}{0.366184}}
  \pgfpathlineto{\pgfpointxy{0.219550}{0.375695}}
  \pgfpathlineto{\pgfpointxy{0.242135}{0.386219}}
  \pgfpathlineto{\pgfpointxy{0.261319}{0.395463}}
  \pgfpathlineto{\pgfpointxy{0.284915}{0.407133}}
  \pgfpathlineto{\pgfpointxy{0.305074}{0.417303}}
  \pgfpathlineto{\pgfpointxy{0.328066}{0.429055}}
  \pgfpathlineto{\pgfpointxy{0.347004}{0.438812}}
  \pgfpathlineto{\pgfpointxy{0.372028}{0.451750}}
  \pgfpathlineto{\pgfpointxy{0.395061}{0.463646}}
  \pgfpathlineto{\pgfpointxy{0.416453}{0.474639}}
  \pgfpathlineto{\pgfpointxy{0.437739}{0.485486}}
  \pgfpathlineto{\pgfpointxy{0.459514}{0.496455}}
  \pgfpathlineto{\pgfpointxy{0.480463}{0.506856}}
  \pgfpathlineto{\pgfpointxy{0.502146}{0.517436}}
  \pgfpathlineto{\pgfpointxy{0.520506}{0.526226}}
  \pgfpathlineto{\pgfpointxy{0.544595}{0.537499}}
  \pgfpathlineto{\pgfpointxy{0.566277}{0.547367}}
  \pgfpathlineto{\pgfpointxy{0.590107}{0.557882}}
  \pgfpathlineto{\pgfpointxy{0.611888}{0.567165}}
  \pgfpathlineto{\pgfpointxy{0.634980}{0.576643}}
  \pgfpathlineto{\pgfpointxy{0.655698}{0.584807}}
  \pgfpathlineto{\pgfpointxy{0.675535}{0.592308}}
  \pgfpathlineto{\pgfpointxy{0.694008}{0.599001}}
  \pgfpathlineto{\pgfpointxy{0.717920}{0.607229}}
  \pgfpathlineto{\pgfpointxy{0.740938}{0.614664}}
  \pgfpathlineto{\pgfpointxy{0.765042}{0.621913}}
  \pgfpathlineto{\pgfpointxy{0.787468}{0.628143}}
  \pgfpathlineto{\pgfpointxy{0.811046}{0.634135}}
  \pgfpathlineto{\pgfpointxy{0.830624}{0.638658}}
  \pgfpathlineto{\pgfpointxy{0.850800}{0.642874}}
  \pgfpathlineto{\pgfpointxy{0.867510}{0.646011}}
  \pgfpathlineto{\pgfpointxy{0.891236}{0.649893}}
  \pgfpathlineto{\pgfpointxy{0.914525}{0.653027}}
  \pgfpathlineto{\pgfpointxy{0.937273}{0.655411}}
  \pgfpathlineto{\pgfpointxy{0.958210}{0.656990}}
  \pgfpathlineto{\pgfpointxy{0.982114}{0.658040}}
  \pgfpathlineto{\pgfpointxy{1.002700}{0.658275}}
  \pgfpathlineto{\pgfpointxy{1.023577}{0.657852}}
  \pgfpathlineto{\pgfpointxy{1.041012}{0.656967}}
  \pgfpathlineto{\pgfpointxy{1.053834}{0.655996}}
  \pgfpathlineto{\pgfpointxy{1.066203}{0.654795}}
  \pgfpathlineto{\pgfpointxy{1.078978}{0.653274}}
  \pgfpathlineto{\pgfpointxy{1.090583}{0.651638}}
  \pgfpathlineto{\pgfpointxy{1.102459}{0.649706}}
  \pgfpathlineto{\pgfpointxy{1.112364}{0.647890}}
  \pgfpathlineto{\pgfpointxy{1.122634}{0.645806}}
  \pgfpathlineto{\pgfpointxy{1.132043}{0.643710}}
  \pgfpathlineto{\pgfpointxy{1.144637}{0.640622}}
  \pgfpathlineto{\pgfpointxy{1.155777}{0.637610}}
  \pgfpathlineto{\pgfpointxy{1.167208}{0.634238}}
  \pgfpathlineto{\pgfpointxy{1.177336}{0.631005}}
  \pgfpathlineto{\pgfpointxy{1.196249}{0.624324}}
  \pgfpathlineto{\pgfpointxy{1.214513}{0.617039}}
  \pgfpathlineto{\pgfpointxy{1.227335}{0.611408}}
  \pgfpathlineto{\pgfpointxy{1.239141}{0.605828}}
  \pgfpathlineto{\pgfpointxy{1.252031}{0.599284}}
  \pgfpathlineto{\pgfpointxy{1.263580}{0.593002}}
  \pgfpathlineto{\pgfpointxy{1.275018}{0.586371}}
  \pgfpathlineto{\pgfpointxy{1.284572}{0.580507}}
  \pgfpathlineto{\pgfpointxy{1.295374}{0.573504}}
  \pgfpathlineto{\pgfpointxy{1.304213}{0.567467}}
  \pgfpathlineto{\pgfpointxy{1.315752}{0.559148}}
  \pgfpathlineto{\pgfpointxy{1.327227}{0.550361}}
  \pgfpathlineto{\pgfpointxy{1.337678}{0.541883}}
  \pgfpathlineto{\pgfpointxy{1.346469}{0.534384}}
  \pgfpathlineto{\pgfpointxy{1.357776}{0.524213}}
  \pgfpathlineto{\pgfpointxy{1.368542}{0.513945}}
  \pgfpathlineto{\pgfpointxy{1.378821}{0.503573}}
  \pgfpathlineto{\pgfpointxy{1.388015}{0.493793}}
  \pgfpathlineto{\pgfpointxy{1.401402}{0.478637}}
  \pgfpathlineto{\pgfpointxy{1.413345}{0.464109}}
  \pgfpathlineto{\pgfpointxy{1.424383}{0.449753}}
  \pgfpathlineto{\pgfpointxy{1.434592}{0.435594}}
  \pgfpathlineto{\pgfpointxy{1.446478}{0.417918}}
  \pgfpathlineto{\pgfpointxy{1.457042}{0.400997}}
  \pgfpathlineto{\pgfpointxy{1.467562}{0.382851}}
  \pgfpathlineto{\pgfpointxy{1.477967}{0.363436}}
  \pgfpathlineto{\pgfpointxy{1.490543}{0.337651}}
  \pgfpathlineto{\pgfpointxy{1.501950}{0.311556}}
  \pgfpathlineto{\pgfpointxy{1.512401}{0.284762}}
  \pgfpathlineto{\pgfpointxy{1.521894}{0.257281}}
  \pgfpathlineto{\pgfpointxy{1.532900}{0.220140}}
  \pgfpathlineto{\pgfpointxy{1.543558}{0.175539}}
  \pgfpathlineto{\pgfpointxy{1.552725}{0.123513}}
  \pgfpathlineto{\pgfpointxy{1.561517}{0.000000}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[color=umons-gray]
  \pgfpathmoveto{\pgfpointxy{1.561517}{-0.000000}}
  \pgfpathlineto{\pgfpointxy{1.548131}{-0.151974}}
  \pgfpathlineto{\pgfpointxy{1.535730}{-0.209337}}
  \pgfpathlineto{\pgfpointxy{1.523979}{-0.250742}}
  \pgfpathlineto{\pgfpointxy{1.513237}{-0.282476}}
  \pgfpathlineto{\pgfpointxy{1.501468}{-0.312719}}
  \pgfpathlineto{\pgfpointxy{1.489964}{-0.338900}}
  \pgfpathlineto{\pgfpointxy{1.478238}{-0.362909}}
  \pgfpathlineto{\pgfpointxy{1.468386}{-0.381371}}
  \pgfpathlineto{\pgfpointxy{1.457913}{-0.399546}}
  \pgfpathlineto{\pgfpointxy{1.448102}{-0.415396}}
  \pgfpathlineto{\pgfpointxy{1.437758}{-0.431016}}
  \pgfpathlineto{\pgfpointxy{1.427874}{-0.445012}}
  \pgfpathlineto{\pgfpointxy{1.417455}{-0.458874}}
  \pgfpathlineto{\pgfpointxy{1.407308}{-0.471577}}
  \pgfpathlineto{\pgfpointxy{1.396838}{-0.483932}}
  \pgfpathlineto{\pgfpointxy{1.388015}{-0.493793}}
  \pgfpathlineto{\pgfpointxy{1.374731}{-0.507769}}
  \pgfpathlineto{\pgfpointxy{1.363188}{-0.519124}}
  \pgfpathlineto{\pgfpointxy{1.350965}{-0.530411}}
  \pgfpathlineto{\pgfpointxy{1.340667}{-0.539372}}
  \pgfpathlineto{\pgfpointxy{1.327919}{-0.549813}}
  \pgfpathlineto{\pgfpointxy{1.317126}{-0.558124}}
  \pgfpathlineto{\pgfpointxy{1.305148}{-0.566811}}
  \pgfpathlineto{\pgfpointxy{1.294398}{-0.574154}}
  \pgfpathlineto{\pgfpointxy{1.282971}{-0.581511}}
  \pgfpathlineto{\pgfpointxy{1.272734}{-0.587729}}
  \pgfpathlineto{\pgfpointxy{1.261900}{-0.593941}}
  \pgfpathlineto{\pgfpointxy{1.252188}{-0.599201}}
  \pgfpathlineto{\pgfpointxy{1.233140}{-0.608712}}
  \pgfpathlineto{\pgfpointxy{1.214513}{-0.617039}}
  \pgfpathlineto{\pgfpointxy{1.201482}{-0.622323}}
  \pgfpathlineto{\pgfpointxy{1.190585}{-0.626415}}
  \pgfpathlineto{\pgfpointxy{1.179422}{-0.630310}}
  \pgfpathlineto{\pgfpointxy{1.168268}{-0.633911}}
  \pgfpathlineto{\pgfpointxy{1.146114}{-0.640238}}
  \pgfpathlineto{\pgfpointxy{1.124920}{-0.645313}}
  \pgfpathlineto{\pgfpointxy{1.113198}{-0.647729}}
  \pgfpathlineto{\pgfpointxy{1.101794}{-0.649822}}
  \pgfpathlineto{\pgfpointxy{1.079676}{-0.653183}}
  \pgfpathlineto{\pgfpointxy{1.059716}{-0.655458}}
  \pgfpathlineto{\pgfpointxy{1.041012}{-0.656967}}
  \pgfpathlineto{\pgfpointxy{1.027215}{-0.657708}}
  \pgfpathlineto{\pgfpointxy{1.013535}{-0.658140}}
  \pgfpathlineto{\pgfpointxy{1.000774}{-0.658280}}
  \pgfpathlineto{\pgfpointxy{0.989712}{-0.658201}}
  \pgfpathlineto{\pgfpointxy{0.966808}{-0.657462}}
  \pgfpathlineto{\pgfpointxy{0.946479}{-0.656179}}
  \pgfpathlineto{\pgfpointxy{0.923957}{-0.654098}}
  \pgfpathlineto{\pgfpointxy{0.904619}{-0.651778}}
  \pgfpathlineto{\pgfpointxy{0.884904}{-0.648924}}
  \pgfpathlineto{\pgfpointxy{0.867510}{-0.646011}}
  \pgfpathlineto{\pgfpointxy{0.843821}{-0.641468}}
  \pgfpathlineto{\pgfpointxy{0.821249}{-0.636545}}
  \pgfpathlineto{\pgfpointxy{0.799045}{-0.631158}}
  \pgfpathlineto{\pgfpointxy{0.779886}{-0.626093}}
  \pgfpathlineto{\pgfpointxy{0.756162}{-0.619307}}
  \pgfpathlineto{\pgfpointxy{0.734063}{-0.612494}}
  \pgfpathlineto{\pgfpointxy{0.713144}{-0.605626}}
  \pgfpathlineto{\pgfpointxy{0.694008}{-0.599001}}
  \pgfpathlineto{\pgfpointxy{0.670205}{-0.590324}}
  \pgfpathlineto{\pgfpointxy{0.647659}{-0.581678}}
  \pgfpathlineto{\pgfpointxy{0.624148}{-0.572246}}
  \pgfpathlineto{\pgfpointxy{0.601911}{-0.562954}}
  \pgfpathlineto{\pgfpointxy{0.578754}{-0.552918}}
  \pgfpathlineto{\pgfpointxy{0.557695}{-0.543494}}
  \pgfpathlineto{\pgfpointxy{0.539026}{-0.534921}}
  \pgfpathlineto{\pgfpointxy{0.520506}{-0.526226}}
  \pgfpathlineto{\pgfpointxy{0.495785}{-0.514353}}
  \pgfpathlineto{\pgfpointxy{0.473593}{-0.503463}}
  \pgfpathlineto{\pgfpointxy{0.449787}{-0.491574}}
  \pgfpathlineto{\pgfpointxy{0.427264}{-0.480161}}
  \pgfpathlineto{\pgfpointxy{0.404978}{-0.468751}}
  \pgfpathlineto{\pgfpointxy{0.386268}{-0.459109}}
  \pgfpathlineto{\pgfpointxy{0.366318}{-0.448797}}
  \pgfpathlineto{\pgfpointxy{0.347004}{-0.438812}}
  \pgfpathlineto{\pgfpointxy{0.322770}{-0.426336}}
  \pgfpathlineto{\pgfpointxy{0.301433}{-0.415455}}
  \pgfpathlineto{\pgfpointxy{0.279927}{-0.404643}}
  \pgfpathlineto{\pgfpointxy{0.259564}{-0.394607}}
  \pgfpathlineto{\pgfpointxy{0.236570}{-0.383587}}
  \pgfpathlineto{\pgfpointxy{0.216485}{-0.374302}}
  \pgfpathlineto{\pgfpointxy{0.194564}{-0.364616}}
  \pgfpathlineto{\pgfpointxy{0.173502}{-0.355838}}
  \pgfpathlineto{\pgfpointxy{0.159926}{-0.350499}}
  \pgfpathlineto{\pgfpointxy{0.148499}{-0.346221}}
  \pgfpathlineto{\pgfpointxy{0.136323}{-0.341899}}
  \pgfpathlineto{\pgfpointxy{0.124427}{-0.337932}}
  \pgfpathlineto{\pgfpointxy{0.112285}{-0.334162}}
  \pgfpathlineto{\pgfpointxy{0.101106}{-0.330958}}
  \pgfpathlineto{\pgfpointxy{0.090467}{-0.328163}}
  \pgfpathlineto{\pgfpointxy{0.080381}{-0.325753}}
  \pgfpathlineto{\pgfpointxy{0.068843}{-0.323298}}
  \pgfpathlineto{\pgfpointxy{0.059040}{-0.321479}}
  \pgfpathlineto{\pgfpointxy{0.049100}{-0.319894}}
  \pgfpathlineto{\pgfpointxy{0.039743}{-0.318650}}
  \pgfpathlineto{\pgfpointxy{0.028789}{-0.317510}}
  \pgfpathlineto{\pgfpointxy{0.019062}{-0.316794}}
  \pgfpathlineto{\pgfpointxy{0.009254}{-0.316362}}
  \pgfpathlineto{\pgfpointxy{0.000000}{-0.316228}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[color=umons-gray]
  \pgfpathmoveto{\pgfpointxy{-0.000000}{0.316228}}
  \pgfpathlineto{\pgfpointxy{-0.014150}{0.316541}}
  \pgfpathlineto{\pgfpointxy{-0.025877}{0.317267}}
  \pgfpathlineto{\pgfpointxy{-0.037233}{0.318358}}
  \pgfpathlineto{\pgfpointxy{-0.048182}{0.319761}}
  \pgfpathlineto{\pgfpointxy{-0.059504}{0.321559}}
  \pgfpathlineto{\pgfpointxy{-0.069442}{0.323418}}
  \pgfpathlineto{\pgfpointxy{-0.079803}{0.325622}}
  \pgfpathlineto{\pgfpointxy{-0.089965}{0.328037}}
  \pgfpathlineto{\pgfpointxy{-0.101807}{0.331151}}
  \pgfpathlineto{\pgfpointxy{-0.112707}{0.334288}}
  \pgfpathlineto{\pgfpointxy{-0.133618}{0.340974}}
  \pgfpathlineto{\pgfpointxy{-0.155237}{0.348718}}
  \pgfpathlineto{\pgfpointxy{-0.173502}{0.355838}}
  \pgfpathlineto{\pgfpointxy{-0.200086}{0.367007}}
  \pgfpathlineto{\pgfpointxy{-0.222395}{0.376997}}
  \pgfpathlineto{\pgfpointxy{-0.247359}{0.388711}}
  \pgfpathlineto{\pgfpointxy{-0.268670}{0.399067}}
  \pgfpathlineto{\pgfpointxy{-0.290746}{0.410058}}
  \pgfpathlineto{\pgfpointxy{-0.310614}{0.420122}}
  \pgfpathlineto{\pgfpointxy{-0.330405}{0.430257}}
  \pgfpathlineto{\pgfpointxy{-0.347004}{0.438812}}
  \pgfpathlineto{\pgfpointxy{-0.371136}{0.451288}}
  \pgfpathlineto{\pgfpointxy{-0.393394}{0.462787}}
  \pgfpathlineto{\pgfpointxy{-0.417016}{0.474927}}
  \pgfpathlineto{\pgfpointxy{-0.437413}{0.485321}}
  \pgfpathlineto{\pgfpointxy{-0.461136}{0.497266}}
  \pgfpathlineto{\pgfpointxy{-0.482258}{0.507739}}
  \pgfpathlineto{\pgfpointxy{-0.501541}{0.517143}}
  \pgfpathlineto{\pgfpointxy{-0.520506}{0.526226}}
  \pgfpathlineto{\pgfpointxy{-0.547246}{0.538720}}
  \pgfpathlineto{\pgfpointxy{-0.570630}{0.549315}}
  \pgfpathlineto{\pgfpointxy{-0.592817}{0.559055}}
  \pgfpathlineto{\pgfpointxy{-0.612765}{0.567532}}
  \pgfpathlineto{\pgfpointxy{-0.635689}{0.576928}}
  \pgfpathlineto{\pgfpointxy{-0.654998}{0.584537}}
  \pgfpathlineto{\pgfpointxy{-0.675824}{0.592415}}
  \pgfpathlineto{\pgfpointxy{-0.694008}{0.599001}}
  \pgfpathlineto{\pgfpointxy{-0.720511}{0.608090}}
  \pgfpathlineto{\pgfpointxy{-0.743045}{0.615319}}
  \pgfpathlineto{\pgfpointxy{-0.766581}{0.622356}}
  \pgfpathlineto{\pgfpointxy{-0.786426}{0.627865}}
  \pgfpathlineto{\pgfpointxy{-0.809904}{0.633858}}
  \pgfpathlineto{\pgfpointxy{-0.829957}{0.638511}}
  \pgfpathlineto{\pgfpointxy{-0.849713}{0.642659}}
  \pgfpathlineto{\pgfpointxy{-0.867510}{0.646011}}
  \pgfpathlineto{\pgfpointxy{-0.892971}{0.650150}}
  \pgfpathlineto{\pgfpointxy{-0.917454}{0.653372}}
  \pgfpathlineto{\pgfpointxy{-0.939852}{0.655638}}
  \pgfpathlineto{\pgfpointxy{-0.961693}{0.657194}}
  \pgfpathlineto{\pgfpointxy{-0.981685}{0.658029}}
  \pgfpathlineto{\pgfpointxy{-1.001546}{0.658279}}
  \pgfpathlineto{\pgfpointxy{-1.021811}{0.657914}}
  \pgfpathlineto{\pgfpointxy{-1.041012}{0.656967}}
  \pgfpathlineto{\pgfpointxy{-1.054554}{0.655934}}
  \pgfpathlineto{\pgfpointxy{-1.066705}{0.654741}}
  \pgfpathlineto{\pgfpointxy{-1.078758}{0.653303}}
  \pgfpathlineto{\pgfpointxy{-1.090648}{0.651629}}
  \pgfpathlineto{\pgfpointxy{-1.102999}{0.649612}}
  \pgfpathlineto{\pgfpointxy{-1.114944}{0.647386}}
  \pgfpathlineto{\pgfpointxy{-1.125957}{0.645086}}
  \pgfpathlineto{\pgfpointxy{-1.135719}{0.642843}}
  \pgfpathlineto{\pgfpointxy{-1.146665}{0.640093}}
  \pgfpathlineto{\pgfpointxy{-1.157257}{0.637190}}
  \pgfpathlineto{\pgfpointxy{-1.168800}{0.633746}}
  \pgfpathlineto{\pgfpointxy{-1.178692}{0.630554}}
  \pgfpathlineto{\pgfpointxy{-1.197366}{0.623903}}
  \pgfpathlineto{\pgfpointxy{-1.214513}{0.617039}}
  \pgfpathlineto{\pgfpointxy{-1.226475}{0.611799}}
  \pgfpathlineto{\pgfpointxy{-1.237213}{0.606766}}
  \pgfpathlineto{\pgfpointxy{-1.248407}{0.601172}}
  \pgfpathlineto{\pgfpointxy{-1.259573}{0.595227}}
  \pgfpathlineto{\pgfpointxy{-1.271070}{0.588707}}
  \pgfpathlineto{\pgfpointxy{-1.281084}{0.582683}}
  \pgfpathlineto{\pgfpointxy{-1.291958}{0.575763}}
  \pgfpathlineto{\pgfpointxy{-1.302356}{0.568759}}
  \pgfpathlineto{\pgfpointxy{-1.314608}{0.559996}}
  \pgfpathlineto{\pgfpointxy{-1.325946}{0.551368}}
  \pgfpathlineto{\pgfpointxy{-1.336564}{0.542809}}
  \pgfpathlineto{\pgfpointxy{-1.347118}{0.533816}}
  \pgfpathlineto{\pgfpointxy{-1.358710}{0.523345}}
  \pgfpathlineto{\pgfpointxy{-1.368346}{0.514137}}
  \pgfpathlineto{\pgfpointxy{-1.379048}{0.503338}}
  \pgfpathlineto{\pgfpointxy{-1.388015}{0.493793}}
  \pgfpathlineto{\pgfpointxy{-1.401356}{0.478690}}
  \pgfpathlineto{\pgfpointxy{-1.414533}{0.462610}}
  \pgfpathlineto{\pgfpointxy{-1.427147}{0.446007}}
  \pgfpathlineto{\pgfpointxy{-1.437956}{0.430727}}
  \pgfpathlineto{\pgfpointxy{-1.449263}{0.413575}}
  \pgfpathlineto{\pgfpointxy{-1.459655}{0.396617}}
  \pgfpathlineto{\pgfpointxy{-1.470501}{0.377524}}
  \pgfpathlineto{\pgfpointxy{-1.481249}{0.356971}}
  \pgfpathlineto{\pgfpointxy{-1.492564}{0.333231}}
  \pgfpathlineto{\pgfpointxy{-1.503381}{0.308067}}
  \pgfpathlineto{\pgfpointxy{-1.514148}{0.279956}}
  \pgfpathlineto{\pgfpointxy{-1.524889}{0.247826}}
  \pgfpathlineto{\pgfpointxy{-1.535651}{0.209645}}
  \pgfpathlineto{\pgfpointxy{-1.544783}{0.169573}}
  \pgfpathlineto{\pgfpointxy{-1.553893}{0.115098}}
  \pgfpathlineto{\pgfpointxy{-1.561517}{0.000000}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[color=umons-gray]
  \pgfpathmoveto{\pgfpointxy{-1.561517}{-0.000000}}
  \pgfpathlineto{\pgfpointxy{-1.549242}{-0.145630}}
  \pgfpathlineto{\pgfpointxy{-1.537005}{-0.204255}}
  \pgfpathlineto{\pgfpointxy{-1.526560}{-0.242356}}
  \pgfpathlineto{\pgfpointxy{-1.516809}{-0.272430}}
  \pgfpathlineto{\pgfpointxy{-1.505253}{-0.303423}}
  \pgfpathlineto{\pgfpointxy{-1.494581}{-0.328740}}
  \pgfpathlineto{\pgfpointxy{-1.483834}{-0.351752}}
  \pgfpathlineto{\pgfpointxy{-1.474155}{-0.370734}}
  \pgfpathlineto{\pgfpointxy{-1.462096}{-0.392452}}
  \pgfpathlineto{\pgfpointxy{-1.451671}{-0.409753}}
  \pgfpathlineto{\pgfpointxy{-1.440222}{-0.427390}}
  \pgfpathlineto{\pgfpointxy{-1.430252}{-0.441722}}
  \pgfpathlineto{\pgfpointxy{-1.419176}{-0.456643}}
  \pgfpathlineto{\pgfpointxy{-1.408580}{-0.470026}}
  \pgfpathlineto{\pgfpointxy{-1.398021}{-0.482572}}
  \pgfpathlineto{\pgfpointxy{-1.388015}{-0.493793}}
  \pgfpathlineto{\pgfpointxy{-1.374070}{-0.508438}}
  \pgfpathlineto{\pgfpointxy{-1.361546}{-0.520684}}
  \pgfpathlineto{\pgfpointxy{-1.348412}{-0.532679}}
  \pgfpathlineto{\pgfpointxy{-1.336368}{-0.542972}}
  \pgfpathlineto{\pgfpointxy{-1.325238}{-0.551922}}
  \pgfpathlineto{\pgfpointxy{-1.314461}{-0.560105}}
  \pgfpathlineto{\pgfpointxy{-1.303716}{-0.567814}}
  \pgfpathlineto{\pgfpointxy{-1.293990}{-0.574425}}
  \pgfpathlineto{\pgfpointxy{-1.283774}{-0.581009}}
  \pgfpathlineto{\pgfpointxy{-1.274025}{-0.586963}}
  \pgfpathlineto{\pgfpointxy{-1.263242}{-0.593191}}
  \pgfpathlineto{\pgfpointxy{-1.254226}{-0.598121}}
  \pgfpathlineto{\pgfpointxy{-1.242971}{-0.603934}}
  \pgfpathlineto{\pgfpointxy{-1.233376}{-0.608601}}
  \pgfpathlineto{\pgfpointxy{-1.223242}{-0.613253}}
  \pgfpathlineto{\pgfpointxy{-1.214513}{-0.617039}}
  \pgfpathlineto{\pgfpointxy{-1.200719}{-0.622619}}
  \pgfpathlineto{\pgfpointxy{-1.189275}{-0.626887}}
  \pgfpathlineto{\pgfpointxy{-1.177373}{-0.630993}}
  \pgfpathlineto{\pgfpointxy{-1.166766}{-0.634374}}
  \pgfpathlineto{\pgfpointxy{-1.154012}{-0.638105}}
  \pgfpathlineto{\pgfpointxy{-1.142480}{-0.641174}}
  \pgfpathlineto{\pgfpointxy{-1.130945}{-0.643964}}
  \pgfpathlineto{\pgfpointxy{-1.119571}{-0.646449}}
  \pgfpathlineto{\pgfpointxy{-1.097541}{-0.650539}}
  \pgfpathlineto{\pgfpointxy{-1.079178}{-0.653248}}
  \pgfpathlineto{\pgfpointxy{-1.058483}{-0.655576}}
  \pgfpathlineto{\pgfpointxy{-1.041012}{-0.656967}}
  \pgfpathlineto{\pgfpointxy{-1.016651}{-0.658068}}
  \pgfpathlineto{\pgfpointxy{-0.995845}{-0.658268}}
  \pgfpathlineto{\pgfpointxy{-0.973754}{-0.657766}}
  \pgfpathlineto{\pgfpointxy{-0.952540}{-0.656622}}
  \pgfpathlineto{\pgfpointxy{-0.930358}{-0.654758}}
  \pgfpathlineto{\pgfpointxy{-0.909806}{-0.652447}}
  \pgfpathlineto{\pgfpointxy{-0.887005}{-0.649251}}
  \pgfpathlineto{\pgfpointxy{-0.867510}{-0.646011}}
  \pgfpathlineto{\pgfpointxy{-0.841451}{-0.640978}}
  \pgfpathlineto{\pgfpointxy{-0.818311}{-0.635862}}
  \pgfpathlineto{\pgfpointxy{-0.794676}{-0.630037}}
  \pgfpathlineto{\pgfpointxy{-0.774997}{-0.624741}}
  \pgfpathlineto{\pgfpointxy{-0.751731}{-0.617979}}
  \pgfpathlineto{\pgfpointxy{-0.732392}{-0.611960}}
  \pgfpathlineto{\pgfpointxy{-0.713102}{-0.605612}}
  \pgfpathlineto{\pgfpointxy{-0.694008}{-0.599001}}
  \pgfpathlineto{\pgfpointxy{-0.668751}{-0.589778}}
  \pgfpathlineto{\pgfpointxy{-0.646703}{-0.581303}}
  \pgfpathlineto{\pgfpointxy{-0.622956}{-0.571757}}
  \pgfpathlineto{\pgfpointxy{-0.602032}{-0.563005}}
  \pgfpathlineto{\pgfpointxy{-0.580631}{-0.553744}}
  \pgfpathlineto{\pgfpointxy{-0.561243}{-0.545101}}
  \pgfpathlineto{\pgfpointxy{-0.540359}{-0.535539}}
  \pgfpathlineto{\pgfpointxy{-0.520506}{-0.526226}}
  \pgfpathlineto{\pgfpointxy{-0.497794}{-0.515329}}
  \pgfpathlineto{\pgfpointxy{-0.476488}{-0.504896}}
  \pgfpathlineto{\pgfpointxy{-0.453268}{-0.493324}}
  \pgfpathlineto{\pgfpointxy{-0.433749}{-0.483461}}
  \pgfpathlineto{\pgfpointxy{-0.410355}{-0.471513}}
  \pgfpathlineto{\pgfpointxy{-0.389523}{-0.460790}}
  \pgfpathlineto{\pgfpointxy{-0.368029}{-0.449682}}
  \pgfpathlineto{\pgfpointxy{-0.347004}{-0.438812}}
  \pgfpathlineto{\pgfpointxy{-0.322615}{-0.426257}}
  \pgfpathlineto{\pgfpointxy{-0.301689}{-0.415585}}
  \pgfpathlineto{\pgfpointxy{-0.278211}{-0.403789}}
  \pgfpathlineto{\pgfpointxy{-0.258501}{-0.394090}}
  \pgfpathlineto{\pgfpointxy{-0.234845}{-0.382776}}
  \pgfpathlineto{\pgfpointxy{-0.213723}{-0.373054}}
  \pgfpathlineto{\pgfpointxy{-0.193068}{-0.363975}}
  \pgfpathlineto{\pgfpointxy{-0.173502}{-0.355838}}
  \pgfpathlineto{\pgfpointxy{-0.160184}{-0.350598}}
  \pgfpathlineto{\pgfpointxy{-0.147006}{-0.345677}}
  \pgfpathlineto{\pgfpointxy{-0.134309}{-0.341209}}
  \pgfpathlineto{\pgfpointxy{-0.121672}{-0.337051}}
  \pgfpathlineto{\pgfpointxy{-0.109770}{-0.333418}}
  \pgfpathlineto{\pgfpointxy{-0.099073}{-0.330405}}
  \pgfpathlineto{\pgfpointxy{-0.088086}{-0.327572}}
  \pgfpathlineto{\pgfpointxy{-0.078454}{-0.325320}}
  \pgfpathlineto{\pgfpointxy{-0.067227}{-0.322981}}
  \pgfpathlineto{\pgfpointxy{-0.056623}{-0.321069}}
  \pgfpathlineto{\pgfpointxy{-0.038456}{-0.318498}}
  \pgfpathlineto{\pgfpointxy{-0.027577}{-0.317406}}
  \pgfpathlineto{\pgfpointxy{-0.018298}{-0.316750}}
  \pgfpathlineto{\pgfpointxy{-0.008851}{-0.316351}}
  \pgfpathlineto{\pgfpointxy{0.000000}{-0.316228}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[color=umons-gray]
  \pgfpathmoveto{\pgfpointxy{0.000000}{0.447214}}
  \pgfpathlineto{\pgfpointxy{0.013553}{0.447417}}
  \pgfpathlineto{\pgfpointxy{0.025469}{0.447926}}
  \pgfpathlineto{\pgfpointxy{0.038441}{0.448820}}
  \pgfpathlineto{\pgfpointxy{0.049243}{0.449828}}
  \pgfpathlineto{\pgfpointxy{0.070893}{0.452535}}
  \pgfpathlineto{\pgfpointxy{0.090424}{0.455723}}
  \pgfpathlineto{\pgfpointxy{0.103798}{0.458289}}
  \pgfpathlineto{\pgfpointxy{0.116217}{0.460934}}
  \pgfpathlineto{\pgfpointxy{0.127902}{0.463642}}
  \pgfpathlineto{\pgfpointxy{0.138893}{0.466374}}
  \pgfpathlineto{\pgfpointxy{0.159261}{0.471880}}
  \pgfpathlineto{\pgfpointxy{0.179446}{0.477859}}
  \pgfpathlineto{\pgfpointxy{0.204728}{0.485997}}
  \pgfpathlineto{\pgfpointxy{0.228776}{0.494324}}
  \pgfpathlineto{\pgfpointxy{0.254341}{0.503707}}
  \pgfpathlineto{\pgfpointxy{0.278003}{0.512798}}
  \pgfpathlineto{\pgfpointxy{0.299266}{0.521241}}
  \pgfpathlineto{\pgfpointxy{0.319647}{0.529529}}
  \pgfpathlineto{\pgfpointxy{0.339949}{0.537935}}
  \pgfpathlineto{\pgfpointxy{0.358893}{0.545881}}
  \pgfpathlineto{\pgfpointxy{0.411942}{0.568413}}
  \pgfpathlineto{\pgfpointxy{0.455356}{0.586860}}
  \pgfpathlineto{\pgfpointxy{0.479478}{0.597002}}
  \pgfpathlineto{\pgfpointxy{0.500871}{0.605890}}
  \pgfpathlineto{\pgfpointxy{0.521183}{0.614208}}
  \pgfpathlineto{\pgfpointxy{0.538339}{0.621127}}
  \pgfpathlineto{\pgfpointxy{0.563621}{0.631115}}
  \pgfpathlineto{\pgfpointxy{0.587509}{0.640293}}
  \pgfpathlineto{\pgfpointxy{0.613918}{0.650108}}
  \pgfpathlineto{\pgfpointxy{0.636081}{0.658048}}
  \pgfpathlineto{\pgfpointxy{0.660026}{0.666294}}
  \pgfpathlineto{\pgfpointxy{0.680534}{0.673061}}
  \pgfpathlineto{\pgfpointxy{0.700191}{0.679274}}
  \pgfpathlineto{\pgfpointxy{0.717786}{0.684597}}
  \pgfpathlineto{\pgfpointxy{0.743526}{0.691955}}
  \pgfpathlineto{\pgfpointxy{0.767594}{0.698348}}
  \pgfpathlineto{\pgfpointxy{0.790760}{0.704031}}
  \pgfpathlineto{\pgfpointxy{0.812635}{0.708952}}
  \pgfpathlineto{\pgfpointxy{0.837743}{0.714041}}
  \pgfpathlineto{\pgfpointxy{0.858323}{0.717744}}
  \pgfpathlineto{\pgfpointxy{0.879457}{0.721090}}
  \pgfpathlineto{\pgfpointxy{0.897232}{0.723530}}
  \pgfpathlineto{\pgfpointxy{0.911432}{0.725226}}
  \pgfpathlineto{\pgfpointxy{0.924636}{0.726594}}
  \pgfpathlineto{\pgfpointxy{0.937479}{0.727728}}
  \pgfpathlineto{\pgfpointxy{0.948773}{0.728559}}
  \pgfpathlineto{\pgfpointxy{0.971230}{0.729741}}
  \pgfpathlineto{\pgfpointxy{0.992018}{0.730253}}
  \pgfpathlineto{\pgfpointxy{1.015794}{0.730124}}
  \pgfpathlineto{\pgfpointxy{1.038063}{0.729279}}
  \pgfpathlineto{\pgfpointxy{1.058440}{0.727863}}
  \pgfpathlineto{\pgfpointxy{1.076679}{0.726053}}
  \pgfpathlineto{\pgfpointxy{1.090032}{0.724390}}
  \pgfpathlineto{\pgfpointxy{1.102141}{0.722627}}
  \pgfpathlineto{\pgfpointxy{1.114552}{0.720562}}
  \pgfpathlineto{\pgfpointxy{1.125478}{0.718520}}
  \pgfpathlineto{\pgfpointxy{1.139076}{0.715680}}
  \pgfpathlineto{\pgfpointxy{1.151242}{0.712848}}
  \pgfpathlineto{\pgfpointxy{1.162851}{0.709883}}
  \pgfpathlineto{\pgfpointxy{1.174044}{0.706773}}
  \pgfpathlineto{\pgfpointxy{1.186027}{0.703161}}
  \pgfpathlineto{\pgfpointxy{1.196555}{0.699741}}
  \pgfpathlineto{\pgfpointxy{1.207195}{0.696041}}
  \pgfpathlineto{\pgfpointxy{1.216286}{0.692682}}
  \pgfpathlineto{\pgfpointxy{1.227213}{0.688395}}
  \pgfpathlineto{\pgfpointxy{1.237016}{0.684310}}
  \pgfpathlineto{\pgfpointxy{1.256125}{0.675671}}
  \pgfpathlineto{\pgfpointxy{1.270330}{0.668644}}
  \pgfpathlineto{\pgfpointxy{1.283329}{0.661736}}
  \pgfpathlineto{\pgfpointxy{1.297077}{0.653911}}
  \pgfpathlineto{\pgfpointxy{1.309287}{0.646491}}
  \pgfpathlineto{\pgfpointxy{1.321423}{0.638656}}
  \pgfpathlineto{\pgfpointxy{1.333002}{0.630734}}
  \pgfpathlineto{\pgfpointxy{1.344277}{0.622578}}
  \pgfpathlineto{\pgfpointxy{1.353543}{0.615533}}
  \pgfpathlineto{\pgfpointxy{1.365233}{0.606183}}
  \pgfpathlineto{\pgfpointxy{1.375398}{0.597613}}
  \pgfpathlineto{\pgfpointxy{1.385424}{0.588737}}
  \pgfpathlineto{\pgfpointxy{1.394846}{0.579993}}
  \pgfpathlineto{\pgfpointxy{1.406959}{0.568142}}
  \pgfpathlineto{\pgfpointxy{1.417038}{0.557726}}
  \pgfpathlineto{\pgfpointxy{1.426812}{0.547111}}
  \pgfpathlineto{\pgfpointxy{1.435572}{0.537139}}
  \pgfpathlineto{\pgfpointxy{1.450389}{0.519207}}
  \pgfpathlineto{\pgfpointxy{1.462677}{0.503223}}
  \pgfpathlineto{\pgfpointxy{1.475375}{0.485525}}
  \pgfpathlineto{\pgfpointxy{1.486654}{0.468683}}
  \pgfpathlineto{\pgfpointxy{1.498118}{0.450351}}
  \pgfpathlineto{\pgfpointxy{1.507688}{0.433993}}
  \pgfpathlineto{\pgfpointxy{1.518582}{0.414044}}
  \pgfpathlineto{\pgfpointxy{1.528493}{0.394488}}
  \pgfpathlineto{\pgfpointxy{1.541668}{0.366028}}
  \pgfpathlineto{\pgfpointxy{1.552828}{0.339233}}
  \pgfpathlineto{\pgfpointxy{1.563832}{0.309724}}
  \pgfpathlineto{\pgfpointxy{1.573625}{0.280097}}
  \pgfpathlineto{\pgfpointxy{1.585296}{0.238939}}
  \pgfpathlineto{\pgfpointxy{1.595262}{0.195910}}
  \pgfpathlineto{\pgfpointxy{1.605983}{0.133296}}
  \pgfpathlineto{\pgfpointxy{1.615018}{0.000019}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[color=umons-gray]
  \pgfpathmoveto{\pgfpointxy{1.615018}{-0.000019}}
  \pgfpathlineto{\pgfpointxy{1.600892}{-0.166188}}
  \pgfpathlineto{\pgfpointxy{1.587783}{-0.229048}}
  \pgfpathlineto{\pgfpointxy{1.575297}{-0.274647}}
  \pgfpathlineto{\pgfpointxy{1.564324}{-0.308320}}
  \pgfpathlineto{\pgfpointxy{1.551517}{-0.342527}}
  \pgfpathlineto{\pgfpointxy{1.540382}{-0.368947}}
  \pgfpathlineto{\pgfpointxy{1.528877}{-0.393702}}
  \pgfpathlineto{\pgfpointxy{1.519432}{-0.412421}}
  \pgfpathlineto{\pgfpointxy{1.506958}{-0.435276}}
  \pgfpathlineto{\pgfpointxy{1.495840}{-0.454099}}
  \pgfpathlineto{\pgfpointxy{1.485131}{-0.471024}}
  \pgfpathlineto{\pgfpointxy{1.474848}{-0.486286}}
  \pgfpathlineto{\pgfpointxy{1.464066}{-0.501347}}
  \pgfpathlineto{\pgfpointxy{1.454057}{-0.514546}}
  \pgfpathlineto{\pgfpointxy{1.444015}{-0.527092}}
  \pgfpathlineto{\pgfpointxy{1.435572}{-0.537139}}
  \pgfpathlineto{\pgfpointxy{1.420929}{-0.553563}}
  \pgfpathlineto{\pgfpointxy{1.408512}{-0.566571}}
  \pgfpathlineto{\pgfpointxy{1.397074}{-0.577866}}
  \pgfpathlineto{\pgfpointxy{1.385672}{-0.588512}}
  \pgfpathlineto{\pgfpointxy{1.373659}{-0.599110}}
  \pgfpathlineto{\pgfpointxy{1.362770}{-0.608197}}
  \pgfpathlineto{\pgfpointxy{1.351965}{-0.616755}}
  \pgfpathlineto{\pgfpointxy{1.343104}{-0.623447}}
  \pgfpathlineto{\pgfpointxy{1.329550}{-0.633143}}
  \pgfpathlineto{\pgfpointxy{1.318225}{-0.640767}}
  \pgfpathlineto{\pgfpointxy{1.306696}{-0.648104}}
  \pgfpathlineto{\pgfpointxy{1.296638}{-0.654170}}
  \pgfpathlineto{\pgfpointxy{1.286064}{-0.660223}}
  \pgfpathlineto{\pgfpointxy{1.275719}{-0.665837}}
  \pgfpathlineto{\pgfpointxy{1.265683}{-0.671002}}
  \pgfpathlineto{\pgfpointxy{1.256125}{-0.675671}}
  \pgfpathlineto{\pgfpointxy{1.242841}{-0.681773}}
  \pgfpathlineto{\pgfpointxy{1.230642}{-0.686992}}
  \pgfpathlineto{\pgfpointxy{1.218750}{-0.691739}}
  \pgfpathlineto{\pgfpointxy{1.208632}{-0.695523}}
  \pgfpathlineto{\pgfpointxy{1.195922}{-0.699953}}
  \pgfpathlineto{\pgfpointxy{1.184519}{-0.703632}}
  \pgfpathlineto{\pgfpointxy{1.172875}{-0.707109}}
  \pgfpathlineto{\pgfpointxy{1.161598}{-0.710216}}
  \pgfpathlineto{\pgfpointxy{1.148163}{-0.713591}}
  \pgfpathlineto{\pgfpointxy{1.136892}{-0.716159}}
  \pgfpathlineto{\pgfpointxy{1.125650}{-0.718486}}
  \pgfpathlineto{\pgfpointxy{1.116208}{-0.720266}}
  \pgfpathlineto{\pgfpointxy{1.094545}{-0.723762}}
  \pgfpathlineto{\pgfpointxy{1.076679}{-0.726053}}
  \pgfpathlineto{\pgfpointxy{1.063463}{-0.727417}}
  \pgfpathlineto{\pgfpointxy{1.050969}{-0.728455}}
  \pgfpathlineto{\pgfpointxy{1.038060}{-0.729279}}
  \pgfpathlineto{\pgfpointxy{1.026403}{-0.729811}}
  \pgfpathlineto{\pgfpointxy{1.004691}{-0.730282}}
  \pgfpathlineto{\pgfpointxy{0.984934}{-0.730143}}
  \pgfpathlineto{\pgfpointxy{0.959388}{-0.729197}}
  \pgfpathlineto{\pgfpointxy{0.938278}{-0.727792}}
  \pgfpathlineto{\pgfpointxy{0.917639}{-0.725894}}
  \pgfpathlineto{\pgfpointxy{0.897232}{-0.723530}}
  \pgfpathlineto{\pgfpointxy{0.872871}{-0.720098}}
  \pgfpathlineto{\pgfpointxy{0.848577}{-0.716044}}
  \pgfpathlineto{\pgfpointxy{0.823107}{-0.711149}}
  \pgfpathlineto{\pgfpointxy{0.799938}{-0.706149}}
  \pgfpathlineto{\pgfpointxy{0.778259}{-0.701023}}
  \pgfpathlineto{\pgfpointxy{0.758253}{-0.695924}}
  \pgfpathlineto{\pgfpointxy{0.736729}{-0.690063}}
  \pgfpathlineto{\pgfpointxy{0.717786}{-0.684597}}
  \pgfpathlineto{\pgfpointxy{0.690453}{-0.676231}}
  \pgfpathlineto{\pgfpointxy{0.666346}{-0.668409}}
  \pgfpathlineto{\pgfpointxy{0.642915}{-0.660438}}
  \pgfpathlineto{\pgfpointxy{0.622049}{-0.653054}}
  \pgfpathlineto{\pgfpointxy{0.597803}{-0.644162}}
  \pgfpathlineto{\pgfpointxy{0.577195}{-0.636363}}
  \pgfpathlineto{\pgfpointxy{0.557688}{-0.628795}}
  \pgfpathlineto{\pgfpointxy{0.538339}{-0.621127}}
  \pgfpathlineto{\pgfpointxy{0.513663}{-0.611144}}
  \pgfpathlineto{\pgfpointxy{0.490572}{-0.601625}}
  \pgfpathlineto{\pgfpointxy{0.465338}{-0.591070}}
  \pgfpathlineto{\pgfpointxy{0.443477}{-0.581829}}
  \pgfpathlineto{\pgfpointxy{0.421146}{-0.572334}}
  \pgfpathlineto{\pgfpointxy{0.399841}{-0.563256}}
  \pgfpathlineto{\pgfpointxy{0.377962}{-0.553949}}
  \pgfpathlineto{\pgfpointxy{0.358893}{-0.545881}}
  \pgfpathlineto{\pgfpointxy{0.332384}{-0.534788}}
  \pgfpathlineto{\pgfpointxy{0.308975}{-0.525168}}
  \pgfpathlineto{\pgfpointxy{0.283721}{-0.515046}}
  \pgfpathlineto{\pgfpointxy{0.262663}{-0.506864}}
  \pgfpathlineto{\pgfpointxy{0.240875}{-0.498702}}
  \pgfpathlineto{\pgfpointxy{0.219330}{-0.490990}}
  \pgfpathlineto{\pgfpointxy{0.198577}{-0.483955}}
  \pgfpathlineto{\pgfpointxy{0.179446}{-0.477859}}
  \pgfpathlineto{\pgfpointxy{0.152775}{-0.470067}}
  \pgfpathlineto{\pgfpointxy{0.130677}{-0.464315}}
  \pgfpathlineto{\pgfpointxy{0.107681}{-0.459089}}
  \pgfpathlineto{\pgfpointxy{0.088817}{-0.455435}}
  \pgfpathlineto{\pgfpointxy{0.076118}{-0.453321}}
  \pgfpathlineto{\pgfpointxy{0.063989}{-0.451575}}
  \pgfpathlineto{\pgfpointxy{0.052701}{-0.450200}}
  \pgfpathlineto{\pgfpointxy{0.042190}{-0.449144}}
  \pgfpathlineto{\pgfpointxy{0.031053}{-0.448268}}
  \pgfpathlineto{\pgfpointxy{0.021028}{-0.447701}}
  \pgfpathlineto{\pgfpointxy{0.000000}{-0.447214}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[color=umons-gray]
  \pgfpathmoveto{\pgfpointxy{-0.000000}{0.447214}}
  \pgfpathlineto{\pgfpointxy{-0.014099}{0.447434}}
  \pgfpathlineto{\pgfpointxy{-0.026601}{0.447990}}
  \pgfpathlineto{\pgfpointxy{-0.037609}{0.448753}}
  \pgfpathlineto{\pgfpointxy{-0.048417}{0.449743}}
  \pgfpathlineto{\pgfpointxy{-0.061112}{0.451201}}
  \pgfpathlineto{\pgfpointxy{-0.072077}{0.452709}}
  \pgfpathlineto{\pgfpointxy{-0.084255}{0.454643}}
  \pgfpathlineto{\pgfpointxy{-0.094632}{0.456498}}
  \pgfpathlineto{\pgfpointxy{-0.119367}{0.461643}}
  \pgfpathlineto{\pgfpointxy{-0.139716}{0.466586}}
  \pgfpathlineto{\pgfpointxy{-0.161191}{0.472430}}
  \pgfpathlineto{\pgfpointxy{-0.179446}{0.477859}}
  \pgfpathlineto{\pgfpointxy{-0.204927}{0.486064}}
  \pgfpathlineto{\pgfpointxy{-0.226389}{0.493474}}
  \pgfpathlineto{\pgfpointxy{-0.249663}{0.501953}}
  \pgfpathlineto{\pgfpointxy{-0.271985}{0.510453}}
  \pgfpathlineto{\pgfpointxy{-0.295907}{0.519892}}
  \pgfpathlineto{\pgfpointxy{-0.319057}{0.529287}}
  \pgfpathlineto{\pgfpointxy{-0.340699}{0.538248}}
  \pgfpathlineto{\pgfpointxy{-0.358893}{0.545881}}
  \pgfpathlineto{\pgfpointxy{-0.409195}{0.567242}}
  \pgfpathlineto{\pgfpointxy{-0.457273}{0.587669}}
  \pgfpathlineto{\pgfpointxy{-0.479755}{0.597118}}
  \pgfpathlineto{\pgfpointxy{-0.501666}{0.606217}}
  \pgfpathlineto{\pgfpointxy{-0.520155}{0.613790}}
  \pgfpathlineto{\pgfpointxy{-0.538339}{0.621127}}
  \pgfpathlineto{\pgfpointxy{-0.564138}{0.631316}}
  \pgfpathlineto{\pgfpointxy{-0.587011}{0.640104}}
  \pgfpathlineto{\pgfpointxy{-0.609943}{0.648654}}
  \pgfpathlineto{\pgfpointxy{-0.628810}{0.655475}}
  \pgfpathlineto{\pgfpointxy{-0.653026}{0.663921}}
  \pgfpathlineto{\pgfpointxy{-0.675185}{0.671323}}
  \pgfpathlineto{\pgfpointxy{-0.697645}{0.678485}}
  \pgfpathlineto{\pgfpointxy{-0.717786}{0.684597}}
  \pgfpathlineto{\pgfpointxy{-0.745642}{0.692536}}
  \pgfpathlineto{\pgfpointxy{-0.769294}{0.698781}}
  \pgfpathlineto{\pgfpointxy{-0.792635}{0.704470}}
  \pgfpathlineto{\pgfpointxy{-0.812911}{0.709011}}
  \pgfpathlineto{\pgfpointxy{-0.836734}{0.713848}}
  \pgfpathlineto{\pgfpointxy{-0.857788}{0.717654}}
  \pgfpathlineto{\pgfpointxy{-0.879482}{0.721093}}
  \pgfpathlineto{\pgfpointxy{-0.897232}{0.723530}}
  \pgfpathlineto{\pgfpointxy{-0.921936}{0.726331}}
  \pgfpathlineto{\pgfpointxy{-0.945693}{0.728348}}
  \pgfpathlineto{\pgfpointxy{-0.969083}{0.729656}}
  \pgfpathlineto{\pgfpointxy{-0.988516}{0.730207}}
  \pgfpathlineto{\pgfpointxy{-1.001707}{0.730295}}
  \pgfpathlineto{\pgfpointxy{-1.012862}{0.730183}}
  \pgfpathlineto{\pgfpointxy{-1.035193}{0.729428}}
  \pgfpathlineto{\pgfpointxy{-1.056775}{0.728003}}
  \pgfpathlineto{\pgfpointxy{-1.076679}{0.726053}}
  \pgfpathlineto{\pgfpointxy{-1.090826}{0.724282}}
  \pgfpathlineto{\pgfpointxy{-1.103119}{0.722474}}
  \pgfpathlineto{\pgfpointxy{-1.115787}{0.720341}}
  \pgfpathlineto{\pgfpointxy{-1.127976}{0.718024}}
  \pgfpathlineto{\pgfpointxy{-1.140487}{0.715366}}
  \pgfpathlineto{\pgfpointxy{-1.151753}{0.712723}}
  \pgfpathlineto{\pgfpointxy{-1.164057}{0.709560}}
  \pgfpathlineto{\pgfpointxy{-1.174605}{0.706610}}
  \pgfpathlineto{\pgfpointxy{-1.186350}{0.703060}}
  \pgfpathlineto{\pgfpointxy{-1.197556}{0.699403}}
  \pgfpathlineto{\pgfpointxy{-1.207617}{0.695890}}
  \pgfpathlineto{\pgfpointxy{-1.216419}{0.692631}}
  \pgfpathlineto{\pgfpointxy{-1.227064}{0.688455}}
  \pgfpathlineto{\pgfpointxy{-1.236553}{0.684508}}
  \pgfpathlineto{\pgfpointxy{-1.246625}{0.680080}}
  \pgfpathlineto{\pgfpointxy{-1.256125}{0.675671}}
  \pgfpathlineto{\pgfpointxy{-1.269804}{0.668914}}
  \pgfpathlineto{\pgfpointxy{-1.281965}{0.662483}}
  \pgfpathlineto{\pgfpointxy{-1.294938}{0.655165}}
  \pgfpathlineto{\pgfpointxy{-1.306298}{0.648349}}
  \pgfpathlineto{\pgfpointxy{-1.317774}{0.641062}}
  \pgfpathlineto{\pgfpointxy{-1.328296}{0.634008}}
  \pgfpathlineto{\pgfpointxy{-1.339945}{0.625764}}
  \pgfpathlineto{\pgfpointxy{-1.350223}{0.618093}}
  \pgfpathlineto{\pgfpointxy{-1.362042}{0.608788}}
  \pgfpathlineto{\pgfpointxy{-1.373505}{0.599241}}
  \pgfpathlineto{\pgfpointxy{-1.384701}{0.589391}}
  \pgfpathlineto{\pgfpointxy{-1.395167}{0.579687}}
  \pgfpathlineto{\pgfpointxy{-1.406190}{0.568916}}
  \pgfpathlineto{\pgfpointxy{-1.415814}{0.559019}}
  \pgfpathlineto{\pgfpointxy{-1.426454}{0.547509}}
  \pgfpathlineto{\pgfpointxy{-1.435572}{0.537139}}
  \pgfpathlineto{\pgfpointxy{-1.449749}{0.520010}}
  \pgfpathlineto{\pgfpointxy{-1.462006}{0.504124}}
  \pgfpathlineto{\pgfpointxy{-1.473030}{0.488890}}
  \pgfpathlineto{\pgfpointxy{-1.483915}{0.472878}}
  \pgfpathlineto{\pgfpointxy{-1.496447}{0.453106}}
  \pgfpathlineto{\pgfpointxy{-1.507002}{0.435199}}
  \pgfpathlineto{\pgfpointxy{-1.518949}{0.413345}}
  \pgfpathlineto{\pgfpointxy{-1.529884}{0.391624}}
  \pgfpathlineto{\pgfpointxy{-1.542422}{0.364303}}
  \pgfpathlineto{\pgfpointxy{-1.552870}{0.339126}}
  \pgfpathlineto{\pgfpointxy{-1.564065}{0.309060}}
  \pgfpathlineto{\pgfpointxy{-1.574798}{0.276288}}
  \pgfpathlineto{\pgfpointxy{-1.585454}{0.238324}}
  \pgfpathlineto{\pgfpointxy{-1.595121}{0.196593}}
  \pgfpathlineto{\pgfpointxy{-1.605596}{0.136087}}
  \pgfpathlineto{\pgfpointxy{-1.615018}{0.000019}}
  \pgfusepath{stroke}
\end{scope}
\begin{scope}[color=umons-gray]
  \pgfpathmoveto{\pgfpointxy{-1.615018}{-0.000019}}
  \pgfpathlineto{\pgfpointxy{-1.601548}{-0.162346}}
  \pgfpathlineto{\pgfpointxy{-1.589409}{-0.222312}}
  \pgfpathlineto{\pgfpointxy{-1.576033}{-0.272204}}
  \pgfpathlineto{\pgfpointxy{-1.564835}{-0.306852}}
  \pgfpathlineto{\pgfpointxy{-1.552143}{-0.340959}}
  \pgfpathlineto{\pgfpointxy{-1.540398}{-0.368911}}
  \pgfpathlineto{\pgfpointxy{-1.529349}{-0.392730}}
  \pgfpathlineto{\pgfpointxy{-1.519946}{-0.411436}}
  \pgfpathlineto{\pgfpointxy{-1.508155}{-0.433167}}
  \pgfpathlineto{\pgfpointxy{-1.497044}{-0.452124}}
  \pgfpathlineto{\pgfpointxy{-1.485676}{-0.470189}}
  \pgfpathlineto{\pgfpointxy{-1.475437}{-0.485435}}
  \pgfpathlineto{\pgfpointxy{-1.464179}{-0.501194}}
  \pgfpathlineto{\pgfpointxy{-1.454805}{-0.513585}}
  \pgfpathlineto{\pgfpointxy{-1.444831}{-0.526097}}
  \pgfpathlineto{\pgfpointxy{-1.435572}{-0.537139}}
  \pgfpathlineto{\pgfpointxy{-1.422083}{-0.552312}}
  \pgfpathlineto{\pgfpointxy{-1.410920}{-0.564111}}
  \pgfpathlineto{\pgfpointxy{-1.399786}{-0.575244}}
  \pgfpathlineto{\pgfpointxy{-1.389726}{-0.584794}}
  \pgfpathlineto{\pgfpointxy{-1.377502}{-0.595786}}
  \pgfpathlineto{\pgfpointxy{-1.365751}{-0.605756}}
  \pgfpathlineto{\pgfpointxy{-1.355142}{-0.614285}}
  \pgfpathlineto{\pgfpointxy{-1.345710}{-0.621508}}
  \pgfpathlineto{\pgfpointxy{-1.331890}{-0.631515}}
  \pgfpathlineto{\pgfpointxy{-1.320466}{-0.639292}}
  \pgfpathlineto{\pgfpointxy{-1.308409}{-0.647040}}
  \pgfpathlineto{\pgfpointxy{-1.297556}{-0.653628}}
  \pgfpathlineto{\pgfpointxy{-1.286044}{-0.660234}}
  \pgfpathlineto{\pgfpointxy{-1.274941}{-0.666247}}
  \pgfpathlineto{\pgfpointxy{-1.265442}{-0.671122}}
  \pgfpathlineto{\pgfpointxy{-1.256125}{-0.675671}}
  \pgfpathlineto{\pgfpointxy{-1.242694}{-0.681838}}
  \pgfpathlineto{\pgfpointxy{-1.231310}{-0.686715}}
  \pgfpathlineto{\pgfpointxy{-1.218539}{-0.691821}}
  \pgfpathlineto{\pgfpointxy{-1.208063}{-0.695729}}
  \pgfpathlineto{\pgfpointxy{-1.196235}{-0.699848}}
  \pgfpathlineto{\pgfpointxy{-1.185379}{-0.703364}}
  \pgfpathlineto{\pgfpointxy{-1.174621}{-0.706605}}
  \pgfpathlineto{\pgfpointxy{-1.165774}{-0.709095}}
  \pgfpathlineto{\pgfpointxy{-1.153728}{-0.712235}}
  \pgfpathlineto{\pgfpointxy{-1.142872}{-0.714826}}
  \pgfpathlineto{\pgfpointxy{-1.131802}{-0.717241}}
  \pgfpathlineto{\pgfpointxy{-1.120743}{-0.719431}}
  \pgfpathlineto{\pgfpointxy{-1.096649}{-0.723457}}
  \pgfpathlineto{\pgfpointxy{-1.076679}{-0.726053}}
  \pgfpathlineto{\pgfpointxy{-1.061641}{-0.727583}}
  \pgfpathlineto{\pgfpointxy{-1.048373}{-0.728641}}
  \pgfpathlineto{\pgfpointxy{-1.035608}{-0.729408}}
  \pgfpathlineto{\pgfpointxy{-1.024066}{-0.729894}}
  \pgfpathlineto{\pgfpointxy{-1.001392}{-0.730295}}
  \pgfpathlineto{\pgfpointxy{-0.980797}{-0.730047}}
  \pgfpathlineto{\pgfpointxy{-0.956746}{-0.729052}}
  \pgfpathlineto{\pgfpointxy{-0.936514}{-0.727649}}
  \pgfpathlineto{\pgfpointxy{-0.916139}{-0.725737}}
  \pgfpathlineto{\pgfpointxy{-0.897232}{-0.723530}}
  \pgfpathlineto{\pgfpointxy{-0.883902}{-0.721733}}
  \pgfpathlineto{\pgfpointxy{-0.871125}{-0.719828}}
  \pgfpathlineto{\pgfpointxy{-0.845521}{-0.715491}}
  \pgfpathlineto{\pgfpointxy{-0.822207}{-0.710964}}
  \pgfpathlineto{\pgfpointxy{-0.802037}{-0.706623}}
  \pgfpathlineto{\pgfpointxy{-0.779099}{-0.701229}}
  \pgfpathlineto{\pgfpointxy{-0.758099}{-0.695884}}
  \pgfpathlineto{\pgfpointxy{-0.737114}{-0.690171}}
  \pgfpathlineto{\pgfpointxy{-0.717786}{-0.684597}}
  \pgfpathlineto{\pgfpointxy{-0.690045}{-0.676101}}
  \pgfpathlineto{\pgfpointxy{-0.664214}{-0.667699}}
  \pgfpathlineto{\pgfpointxy{-0.641034}{-0.659783}}
  \pgfpathlineto{\pgfpointxy{-0.620279}{-0.652416}}
  \pgfpathlineto{\pgfpointxy{-0.597935}{-0.644211}}
  \pgfpathlineto{\pgfpointxy{-0.576371}{-0.636047}}
  \pgfpathlineto{\pgfpointxy{-0.557098}{-0.628563}}
  \pgfpathlineto{\pgfpointxy{-0.538339}{-0.621127}}
  \pgfpathlineto{\pgfpointxy{-0.513365}{-0.611022}}
  \pgfpathlineto{\pgfpointxy{-0.492177}{-0.602292}}
  \pgfpathlineto{\pgfpointxy{-0.468433}{-0.592372}}
  \pgfpathlineto{\pgfpointxy{-0.448011}{-0.583751}}
  \pgfpathlineto{\pgfpointxy{-0.423740}{-0.573439}}
  \pgfpathlineto{\pgfpointxy{-0.402804}{-0.564518}}
  \pgfpathlineto{\pgfpointxy{-0.379790}{-0.554725}}
  \pgfpathlineto{\pgfpointxy{-0.358893}{-0.545881}}
  \pgfpathlineto{\pgfpointxy{-0.333457}{-0.535233}}
  \pgfpathlineto{\pgfpointxy{-0.309445}{-0.525359}}
  \pgfpathlineto{\pgfpointxy{-0.286114}{-0.515991}}
  \pgfpathlineto{\pgfpointxy{-0.263946}{-0.507354}}
  \pgfpathlineto{\pgfpointxy{-0.240924}{-0.498720}}
  \pgfpathlineto{\pgfpointxy{-0.221404}{-0.491716}}
  \pgfpathlineto{\pgfpointxy{-0.199029}{-0.484104}}
  \pgfpathlineto{\pgfpointxy{-0.179446}{-0.477859}}
  \pgfpathlineto{\pgfpointxy{-0.156142}{-0.471002}}
  \pgfpathlineto{\pgfpointxy{-0.133224}{-0.464943}}
  \pgfpathlineto{\pgfpointxy{-0.110095}{-0.459599}}
  \pgfpathlineto{\pgfpointxy{-0.089316}{-0.455524}}
  \pgfpathlineto{\pgfpointxy{-0.076252}{-0.453342}}
  \pgfpathlineto{\pgfpointxy{-0.064545}{-0.451649}}
  \pgfpathlineto{\pgfpointxy{-0.051386}{-0.450056}}
  \pgfpathlineto{\pgfpointxy{-0.040507}{-0.448995}}
  \pgfpathlineto{\pgfpointxy{-0.019972}{-0.447653}}
  \pgfpathlineto{\pgfpointxy{0.000000}{-0.447214}}
  \pgfusepath{stroke}
\end{scope}


==> graphs/neumannR1.tex <==
\begin{pgfscope}
  % \meshline{R,G,B}{x1}{y1}{x2}{y2}
  \providecommand{\meshline}[5]{%
    \begin{pgfscope}
      \definecolor{ocamlmesh}{RGB}{#1}
      \pgfsetcolor{ocamlmesh}
      \pgfpathmoveto{\pgfpointxy{#2}{#3}}
      \pgfpathlineto{\pgfpointxy{#4}{#5}}
      \pgfusepath{stroke}
    \end{pgfscope}}
  % \meshpoint{point number}{x}{y}
  \providecommand{\meshpoint}[3]{}
  % \meshtriangle{R,G,B}{x1}{y1}{x2}{y2}{x3}{y3}
  \providecommand{\meshtriangle}[7]{%
    \begin{pgfscope}
      \definecolor{ocamlmesh}{RGB}{#1}
      \pgfsetcolor{ocamlmesh}
      \pgfpathmoveto{\pgfpointxy{#2}{#3}}
      \pgfpathlineto{\pgfpointxy{#4}{#5}}
      \pgfpathlineto{\pgfpointxy{#6}{#7}}
      \pgfusepath{fill}
    \end{pgfscope}}
  % \meshfilltriangle{R,G,B}{x1}{y1}{x2}{y2}{x3}{y3}
  \providecommand{\meshfilltriangle}[7]{%
    \begin{pgfscope}
      \definecolor{ocamlmesh}{RGB}{#1}
      \pgfsetcolor{ocamlmesh}
      \pgfpathmoveto{\pgfpointxy{#2}{#3}}
      \pgfpathlineto{\pgfpointxy{#4}{#5}}
      \pgfpathlineto{\pgfpointxy{#6}{#7}}
      \pgfusepath{fill}
    \end{pgfscope}}
  % \meshfillquadrilateral{R,G,B}{x1}{y1}{x2}{y2}{x3}{y3}{x4}{y4}
  \providecommand{\meshfillquadrilateral}[9]{%
    \begin{pgfscope}
      \definecolor{ocamlmesh}{RGB}{#1}
      \pgfsetcolor{ocamlmesh}
      \pgfpathmoveto{\pgfpointxy{#2}{#3}}
      \pgfpathlineto{\pgfpointxy{#4}{#5}}
      \pgfpathlineto{\pgfpointxy{#6}{#7}}
      \pgfpathlineto{\pgfpointxy{#8}{#9}}
      \pgfusepath{fill}
    \end{pgfscope}}
  \meshline{129,129,129}{-0.119824402609}{0.749637875314}{-0.117449463283}{0.761761657692}
  \meshline{129,129,129}{0.305065821774}{0.928136339893}{0.312173017380}{0.949920278098}
  \meshline{129,129,129}{-0.348898891374}{-0.862294693710}{-0.341708823615}{-0.840903434181}
  \meshline{129,129,129}{-0.118976274287}{-0.056216978934}{-0.121376544705}{-0.062960689236}
  \meshline{129,129,129}{0.364589149994}{-0.926238081060}{0.355264782952}{-0.900948672910}
  \meshline{129,129,129}{-0.187032529097}{0.507658660559}{-0.191705934787}{0.493558711252}
  \meshline{129,129,129}{-0.407070867102}{-0.104036300622}{-0.398587032052}{-0.081570091427}
  \meshline{129,129,129}{-0.008899826858}{-0.378530294457}{-0.014615116252}{-0.407039595966}
  \meshline{129,129,129}{-0.667864586694}{-0.641160546489}{-0.687991055228}{-0.665029708205}
  \meshline{0,0,0}{0.173001781989}{-0.937019608726}{0.168691494304}{-0.910559999379}
  \meshline{129,129,129}{0.152197427142}{-0.931936016644}{0.151392371965}{-0.926994015775}
  \meshline{129,129,129}{0.496405131125}{-0.739216770801}{0.508453532607}{-0.768485482728}
  \meshline{129,129,129}{0.524436152502}{-0.800954395864}{0.534429037929}{-0.817426452161}
  \meshline{129,129,129}{0.481199992828}{-0.696070147286}{0.482724806072}{-0.700314637633}
  \meshline{129,129,129}{0.629460026697}{-0.299436881449}{0.634440833279}{-0.280278307105}
  \meshline{129,129,129}{0.996760400009}{0.076186874907}{0.969814204955}{0.072554217999}
  \meshline{129,129,129}{0.661760915669}{0.313593800982}{0.641942805554}{0.294031656099}
  \meshline{129,129,129}{0.738060259556}{0.633541002280}{0.737244118602}{0.632766094587}
  \meshline{0,0,0}{0.694703986970}{0.568303573395}{0.685757723244}{0.559962174977}
  \meshline{129,129,129}{0.670363579434}{0.571110685225}{0.685487984884}{0.585212515394}
  \meshline{129,129,129}{-0.562535123347}{-0.474712112012}{-0.549975835647}{-0.449018607582}
  \meshline{129,129,129}{-0.295300156924}{-0.684123344631}{-0.298418799971}{-0.695031985709}
  \meshline{129,129,129}{0.314861668937}{-0.746284737660}{0.310646682065}{-0.719467225066}
  \meshline{129,129,129}{0.916483772519}{0.058147900211}{0.945350062256}{0.067167056258}
  \meshline{129,129,129}{0.905249537634}{0.269636124987}{0.917428094626}{0.274770353660}
  \meshline{129,129,129}{0.547407990977}{0.770936368811}{0.539025873465}{0.758672332577}
  \meshline{129,129,129}{0.449360403958}{0.633273757356}{0.434809277456}{0.612199424244}
  \meshline{129,129,129}{0.294929783717}{0.900870477796}{0.287916936837}{0.883744844340}
  \meshline{129,129,129}{-0.170102009822}{0.561248769867}{-0.177376831541}{0.537037984768}
  \meshline{129,129,129}{-0.155738407652}{0.607606775559}{-0.152052952221}{0.621022181642}
  \meshline{129,129,129}{-0.144775090527}{0.645510105296}{-0.146210436517}{0.640191872135}
  \meshline{129,129,129}{-0.131504862559}{0.696391693056}{-0.128749623244}{0.707618975562}
  \meshline{129,129,129}{-0.180521216134}{0.527637940157}{-0.177376831541}{0.537037984768}
  \meshline{129,129,129}{-0.170102009822}{0.561248769867}{-0.162960661605}{0.583465538040}
  \meshline{129,129,129}{-0.191705934787}{0.493558711252}{-0.201930971864}{0.462879947146}
  \meshline{129,129,129}{-0.227415767135}{0.388885022246}{-0.224802575539}{0.396288809138}
  \meshline{129,129,129}{-0.201930971864}{0.462879947146}{-0.203700479578}{0.457463860454}
  \meshline{129,129,129}{-0.206655300176}{0.448389933079}{-0.203700479578}{0.457463860454}
  \meshline{129,129,129}{-0.224802575539}{0.396288809138}{-0.216731215328}{0.419758498965}
  \meshline{129,129,129}{-0.238536513551}{0.357955768122}{-0.228784130156}{0.384853643377}
  \meshline{129,129,129}{-0.228784130156}{0.384853643377}{-0.227415767135}{0.388885022246}
  \meshline{129,129,129}{-0.243371990441}{0.343897019517}{-0.249224527155}{0.327898881773}
  \meshline{129,129,129}{-0.238536513551}{0.357955768122}{-0.243371990441}{0.343897019517}
  \meshline{129,129,129}{-0.216731215328}{0.419758498965}{-0.206655300176}{0.448389933079}
  \meshline{129,129,129}{-0.125538694052}{0.721737866392}{-0.123132632302}{0.730957242250}
  \meshline{129,129,129}{-0.187032529097}{0.507658660559}{-0.180521216134}{0.527637940157}
  \meshline{129,129,129}{-0.352743947020}{0.042185602570}{-0.340910623773}{0.075858280220}
  \meshline{129,129,129}{-0.099954302397}{0.994513716635}{-0.099260106947}{0.987171193642}
  \meshline{129,129,129}{-0.098354850795}{0.907359369021}{-0.097199409530}{0.936227384631}
  \meshline{129,129,129}{-0.098751540005}{0.894466808300}{-0.099501465249}{0.881156787327}
  \meshline{129,129,129}{-0.097199409530}{0.936227384631}{-0.097535428560}{0.946556698088}
  \meshline{129,129,129}{-0.155738407652}{0.607606775559}{-0.161247163133}{0.588775089667}
  \meshline{129,129,129}{-0.097535428560}{0.946556698088}{-0.099260106947}{0.987171193642}
  \meshline{129,129,129}{-0.152052952221}{0.621022181642}{-0.146210436517}{0.640191872135}
  \meshline{129,129,129}{-0.131504862559}{0.696391693056}{-0.133945603394}{0.685775974649}
  \meshline{129,129,129}{-0.138550763157}{0.669096584949}{-0.133945603394}{0.685775974649}
  \meshline{129,129,129}{-0.125538694052}{0.721737866392}{-0.128749623244}{0.707618975562}
  \meshline{129,129,129}{-0.144775090527}{0.645510105296}{-0.138550763157}{0.669096584949}
  \meshline{129,129,129}{-0.119824402609}{0.749637875314}{-0.123132632302}{0.730957242250}
  \meshline{129,129,129}{-0.117449463283}{0.761761657692}{-0.113526928164}{0.781576198477}
  \meshline{129,129,129}{-0.253759682527}{0.315074773513}{-0.261286632750}{0.294589331924}
  \meshline{129,129,129}{-0.261286632750}{0.294589331924}{-0.264647756708}{0.284945829481}
  \meshline{129,129,129}{-0.253759682527}{0.315074773513}{-0.249224527155}{0.327898881773}
  \meshline{129,129,129}{-0.276287059332}{0.252984587496}{-0.264647756708}{0.284945829481}
  \meshline{129,129,129}{-0.292455477504}{0.208008155018}{-0.296063418100}{0.198492046367}
  \meshline{129,129,129}{-0.288349453923}{0.219805532700}{-0.292455477504}{0.208008155018}
  \meshline{129,129,129}{-0.279211315497}{0.245000132155}{-0.276287059332}{0.252984587496}
  \meshline{129,129,129}{-0.288349453923}{0.219805532700}{-0.282869321291}{0.234206535700}
  \meshline{129,129,129}{-0.279211315497}{0.245000132155}{-0.282869321291}{0.234206535700}
  \meshline{129,129,129}{-0.098354850795}{0.907359369021}{-0.098751540005}{0.894466808300}
  \meshline{129,129,129}{-0.099501465249}{0.881156787327}{-0.102129176396}{0.855047837026}
  \meshline{129,129,129}{-0.108753489787}{0.808797031262}{-0.113526928164}{0.781576198477}
  \meshline{129,129,129}{-0.102129176396}{0.855047837026}{-0.103989244940}{0.837231586549}
  \meshline{129,129,129}{-0.103989244940}{0.837231586549}{-0.105977875705}{0.823658339395}
  \meshline{129,129,129}{-0.108753489787}{0.808797031262}{-0.105977875705}{0.823658339395}
  \meshline{129,129,129}{-0.162960661605}{0.583465538040}{-0.161247163133}{0.588775089667}
  \meshline{129,129,129}{0.119161583065}{0.512985586738}{0.117625416691}{0.509820399112}
  \meshline{129,129,129}{0.117625416691}{0.509820399112}{0.117090294500}{0.508623962991}
  \meshline{129,129,129}{0.141036820189}{0.558907577347}{0.155827571594}{0.589031081197}
  \meshline{129,129,129}{0.128571682109}{0.532988021339}{0.119161583065}{0.512985586738}
  \meshline{129,129,129}{0.141036820189}{0.558907577347}{0.135407868140}{0.546804787836}
  \meshline{129,129,129}{0.156926869932}{0.591410772586}{0.155827571594}{0.589031081197}
  \meshline{129,129,129}{0.158872000793}{0.595436843066}{0.176237260035}{0.631577883393}
  \meshline{129,129,129}{-0.296063418100}{0.198492046367}{-0.297955945222}{0.192932282122}
  \meshline{129,129,129}{-0.314155175793}{0.149435137266}{-0.323236191702}{0.123803544033}
  \meshline{129,129,129}{-0.308271131563}{0.165093320947}{-0.314155175793}{0.149435137266}
  \meshline{129,129,129}{-0.367092629179}{0.004070071655}{-0.354295681536}{0.038002752892}
  \meshline{129,129,129}{-0.353635705434}{0.039873735091}{-0.352743947020}{0.042185602570}
  \meshline{129,129,129}{-0.331853538026}{0.100058744764}{-0.337667291773}{0.084857634499}
  \meshline{129,129,129}{-0.353635705434}{0.039873735091}{-0.354295681536}{0.038002752892}
  \meshline{129,129,129}{-0.326277866820}{0.115616097427}{-0.323236191702}{0.123803544033}
  \meshline{129,129,129}{-0.308271131563}{0.165093320947}{-0.303424843745}{0.178566453394}
  \meshline{129,129,129}{-0.337667291773}{0.084857634499}{-0.340910623773}{0.075858280220}
  \meshline{129,129,129}{-0.331853538026}{0.100058744764}{-0.326277866820}{0.115616097427}
  \meshline{129,129,129}{-0.303424843745}{0.178566453394}{-0.297955945222}{0.192932282122}
  \meshline{129,129,129}{-0.067829450897}{0.085875978216}{-0.069834868976}{0.080733047748}
  \meshline{129,129,129}{-0.035754331361}{0.167800036067}{-0.034686520245}{0.170369414521}
  \meshline{129,129,129}{-0.020581009287}{0.204938267153}{-0.032012342763}{0.176600288856}
  \meshline{129,129,129}{0.204030246120}{0.689955840341}{0.199978191621}{0.681376181881}
  \meshline{129,129,129}{0.199978191621}{0.681376181881}{0.194837698200}{0.670250202761}
  \meshline{129,129,129}{0.251647792769}{0.794186770980}{0.251644070321}{0.794177635281}
  \meshline{129,129,129}{0.158872000793}{0.595436843066}{0.156926869932}{0.591410772586}
  \meshline{129,129,129}{0.185608462419}{0.651035452639}{0.176237260035}{0.631577883393}
  \meshline{129,129,129}{0.187778995079}{0.655518337677}{0.185608462419}{0.651035452639}
  \meshline{129,129,129}{0.187778995079}{0.655518337677}{0.194837698200}{0.670250202761}
  \meshline{129,129,129}{0.128571682109}{0.532988021339}{0.135407868140}{0.546804787836}
  \meshline{129,129,129}{0.117090294500}{0.508623962991}{0.102109398652}{0.478047130434}
  \meshline{129,129,129}{-0.382912418091}{-0.039354707236}{-0.386060524743}{-0.047716861093}
  \meshline{129,129,129}{-0.367092629179}{0.004070071655}{-0.370008111042}{-0.004042883137}
  \meshline{129,129,129}{-0.015850249438}{0.216877514869}{-0.020581009287}{0.204938267153}
  \meshline{129,129,129}{0.212424996504}{0.707782811824}{0.225487562317}{0.736680092613}
  \meshline{129,129,129}{0.204030246120}{0.689955840341}{0.212424996504}{0.707782811824}
  \meshline{129,129,129}{0.337342998411}{0.465812255810}{0.351784762749}{0.488434398494}
  \meshline{129,129,129}{0.385158465584}{0.539152834096}{0.401939667213}{0.564675711485}
  \meshline{129,129,129}{0.385158465584}{0.539152834096}{0.380685071925}{0.532709692046}
  \meshline{129,129,129}{0.056916983741}{0.380931516785}{0.051301548375}{0.369077079165}
  \meshline{129,129,129}{0.294150166064}{0.395462944494}{0.286754437882}{0.383005555957}
  \meshline{129,129,129}{0.275309401273}{0.363474935370}{0.265144698751}{0.345846113729}
  \meshline{129,129,129}{0.090714243859}{0.453307623659}{0.087205593093}{0.446092780220}
  \meshline{129,129,129}{0.045903414397}{0.357063072035}{0.051301548375}{0.369077079165}
  \meshline{129,129,129}{0.301237436047}{0.406893781833}{0.305830185474}{0.414744247248}
  \meshline{129,129,129}{0.294150166064}{0.395462944494}{0.301237436047}{0.406893781833}
  \meshline{129,129,129}{0.102109398652}{0.478047130434}{0.090714243859}{0.453307623659}
  \meshline{129,129,129}{0.081573377111}{0.434043332939}{0.065402210406}{0.399691102040}
  \meshline{129,129,129}{0.021631036921}{0.302796773467}{0.020409528116}{0.300021638696}
  \meshline{129,129,129}{0.081573377111}{0.434043332939}{0.087205593093}{0.446092780220}
  \meshline{129,129,129}{0.056916983741}{0.380931516785}{0.065402210406}{0.399691102040}
  \meshline{129,129,129}{0.246376511319}{0.311906026790}{0.239712877575}{0.300118144702}
  \meshline{129,129,129}{0.265144698751}{0.345846113729}{0.257354166931}{0.332194593555}
  \meshline{129,129,129}{0.286754437882}{0.383005555957}{0.275309401273}{0.363474935370}
  \meshline{129,129,129}{0.257354166931}{0.332194593555}{0.246376511319}{0.311906026790}
  \meshline{129,129,129}{0.287916936837}{0.883744844340}{0.282488357981}{0.868973466285}
  \meshline{129,129,129}{0.282488357981}{0.868973466285}{0.277325319491}{0.855005374944}
  \meshline{129,129,129}{-0.083738768349}{0.043309850343}{-0.085285367402}{0.038913282985}
  \meshline{129,129,129}{-0.103460459522}{-0.011204095357}{-0.100605228089}{-0.002929690211}
  \meshline{129,129,129}{-0.085285367402}{0.038913282985}{-0.100605228089}{-0.002929690211}
  \meshline{129,129,129}{-0.083738768349}{0.043309850343}{-0.082691522085}{0.046098390468}
  \meshline{129,129,129}{-0.047974685322}{0.138000399557}{-0.037250073652}{0.164084419315}
  \meshline{129,129,129}{-0.118976274287}{-0.056216978934}{-0.111058651679}{-0.032336643277}
  \meshline{129,129,129}{-0.082691522085}{0.046098390468}{-0.075509227470}{0.065231491071}
  \meshline{129,129,129}{-0.058330832746}{0.111111829074}{-0.067829450897}{0.085875978216}
  \meshline{0,0,0}{0.423467099329}{0.250128657492}{0.410992727172}{0.231471304462}
  \meshline{129,129,129}{0.399856307303}{0.240939998982}{0.396782402171}{0.236342498403}
  \meshline{129,129,129}{-0.053634763659}{0.122927746723}{-0.058330832746}{0.111111829074}
  \meshline{129,129,129}{-0.075509227470}{0.065231491071}{-0.069834868976}{0.080733047748}
  \meshline{129,129,129}{-0.053634763659}{0.122927746723}{-0.047974685322}{0.138000399557}
  \meshline{129,129,129}{0.002472233976}{0.258789538787}{-0.010513421275}{0.229443038637}
  \meshline{129,129,129}{0.486941841539}{0.686304475327}{0.486377299681}{0.685477171658}
  \meshline{129,129,129}{0.377277848965}{0.527492423578}{0.365374704176}{0.509468478709}
  \meshline{129,129,129}{0.365374704176}{0.509468478709}{0.356514745140}{0.495599685925}
  \meshline{129,129,129}{0.305830185474}{0.414744247248}{0.308373683330}{0.419047584342}
  \meshline{129,129,129}{0.380685071925}{0.532709692046}{0.377277848965}{0.527492423578}
  \meshline{0,0,0}{0.592189666215}{0.465321771058}{0.578001155006}{0.450009228245}
  \meshline{129,129,129}{0.564485462920}{0.459757425676}{0.562063904396}{0.457144028256}
  \meshline{129,129,129}{0.351784762749}{0.488434398494}{0.356514745140}{0.495599685925}
  \meshline{129,129,129}{0.430369093223}{0.605988099054}{0.413764559855}{0.581620451070}
  \meshline{0,0,0}{0.553880576146}{0.422270659740}{0.569123703922}{0.440261956323}
  \meshline{129,129,129}{0.529771222314}{0.419154036163}{0.560548786493}{0.455480457705}
  \meshline{0,0,0}{0.496658135184}{0.352383935841}{0.483552795631}{0.335487818933}
  \meshline{129,129,129}{0.494369078853}{0.375057446933}{0.476026634937}{0.351409370090}
  \meshline{129,129,129}{0.413748712329}{0.581598008826}{0.401939667213}{0.564675711485}
  \meshline{129,129,129}{0.449360403958}{0.633273757356}{0.456971346654}{0.644239878486}
  \meshline{0,0,0}{0.602241834570}{0.476614595372}{0.618856186052}{0.494113143959}
  \meshline{129,129,129}{0.597908237588}{0.497305296853}{0.605941960609}{0.505766565580}
  \meshline{0,0,0}{0.598054336137}{0.471985042608}{0.602241834570}{0.476614595372}
  \meshline{129,129,129}{0.583985090700}{0.481912349442}{0.597908237588}{0.497305296853}
  \meshline{0,0,0}{0.660104953924}{0.535486624830}{0.681730336439}{0.555921993154}
  \meshline{129,129,129}{0.645238486505}{0.546195444705}{0.650215240454}{0.550898334928}
  \meshline{129,129,129}{0.637405101299}{0.538350391377}{0.624109117857}{0.524957925513}
  \meshline{0,0,0}{0.598054336137}{0.471985042608}{0.592189666215}{0.465321771058}
  \meshline{129,129,129}{0.583985090700}{0.481912349442}{0.564485462920}{0.459757425676}
  \meshline{129,129,129}{0.624109117857}{0.524957925513}{0.616015739264}{0.516131575415}
  \meshline{0,0,0}{0.660104953924}{0.535486624830}{0.640717839280}{0.516070632349}
  \meshline{129,129,129}{0.645238486505}{0.546195444705}{0.637405101299}{0.538350391377}
  \meshline{0,0,0}{0.618856186052}{0.494113143959}{0.629590625741}{0.505157914423}
  \meshline{129,129,129}{0.605941960609}{0.505766565580}{0.616015739264}{0.516131575415}
  \meshline{129,129,129}{0.456971346654}{0.644239878486}{0.468188012479}{0.660028507901}
  \meshline{129,129,129}{0.430369093223}{0.605988099054}{0.434809277456}{0.612199424244}
  \meshline{0,0,0}{0.569123703922}{0.440261956323}{0.578001155006}{0.450009228245}
  \meshline{129,129,129}{0.560548786493}{0.455480457705}{0.562063904396}{0.457144028256}
  \meshline{129,129,129}{0.562115461039}{0.791371350573}{0.568035933577}{0.799415110297}
  \meshline{129,129,129}{0.562115461039}{0.791371350573}{0.556849606731}{0.784047865264}
  \meshline{129,129,129}{0.513107087865}{0.722692458474}{0.499844157553}{0.704600293091}
  \meshline{129,129,129}{0.413764559855}{0.581620451070}{0.413748712329}{0.581598008826}
  \meshline{0,0,0}{0.483552795631}{0.335487818933}{0.482933187878}{0.334633828654}
  \meshline{129,129,129}{0.476026634937}{0.351409370090}{0.467765892526}{0.340023789969}
  \meshline{0,0,0}{0.539633883665}{0.406073653941}{0.514002420663}{0.374607625818}
  \meshline{129,129,129}{0.525289423874}{0.413783560167}{0.528321678297}{0.417506055561}
  \meshline{129,129,129}{0.506279590934}{0.390414590749}{0.494369078853}{0.375057446933}
  \meshline{0,0,0}{0.553880576146}{0.422270659740}{0.539633883665}{0.406073653941}
  \meshline{129,129,129}{0.529771222314}{0.419154036163}{0.528321678297}{0.417506055561}
  \meshline{129,129,129}{0.525289423874}{0.413783560167}{0.506279590934}{0.390414590749}
  \meshline{0,0,0}{0.511214594328}{0.371207088426}{0.512719299901}{0.373086483163}
  \meshline{129,129,129}{0.685487984884}{0.585212515394}{0.695354939573}{0.594855182970}
  \meshline{129,129,129}{0.513107087865}{0.722692458474}{0.521333016913}{0.734585790944}
  \meshline{129,129,129}{0.689924083987}{0.339835121934}{0.669333544504}{0.321108470010}
  \meshline{129,129,129}{0.327321849684}{0.449851352564}{0.337342998411}{0.465812255810}
  \meshline{129,129,129}{0.308373683330}{0.419047584342}{0.321100462082}{0.439871992550}
  \meshline{0,0,0}{0.496658135184}{0.352383935841}{0.511214594328}{0.371207088426}
  \meshline{0,0,0}{0.466937778960}{0.313138173659}{0.464522585073}{0.309694573978}
  \meshline{129,129,129}{0.457989976048}{0.326886287268}{0.447826604549}{0.312395283853}
  \meshline{0,0,0}{0.640717839280}{0.516070632349}{0.635695027628}{0.511334930778}
  \meshline{0,0,0}{0.629590625741}{0.505157914423}{0.635695027628}{0.511334930778}
  \meshline{129,129,129}{0.327321849684}{0.449851352564}{0.321100462082}{0.439871992550}
  \meshline{129,129,129}{0.472591857165}{0.073928788231}{0.488543791248}{0.099887326925}
  \meshline{0,0,0}{0.446237677929}{0.283993229235}{0.459435389741}{0.302414078830}
  \meshline{0,0,0}{0.512719299901}{0.373086483163}{0.514002420663}{0.374607625818}
  \meshline{129,129,129}{0.591180551227}{0.238615514283}{0.601977737824}{0.250694585288}
  \meshline{129,129,129}{0.626770006140}{0.278086319890}{0.619660075033}{0.270652915782}
  \meshline{129,129,129}{0.619660075033}{0.270652915782}{0.615672253455}{0.266184413211}
  \meshline{129,129,129}{0.689924083987}{0.339835121934}{0.703543100717}{0.352291027639}
  \meshline{129,129,129}{0.666557251925}{0.318408022708}{0.661760915669}{0.313593800982}
  \meshline{129,129,129}{0.705149165187}{0.353680614154}{0.703543100717}{0.352291027639}
  \meshline{0,0,0}{0.482933187878}{0.334633828654}{0.466937778960}{0.313138173659}
  \meshline{129,129,129}{0.467765892526}{0.340023789969}{0.457989976048}{0.326886287268}
  \meshline{129,129,129}{0.563228707539}{0.204593494899}{0.573297482087}{0.217475424827}
  \meshline{129,129,129}{0.669333544504}{0.321108470010}{0.666557251925}{0.318408022708}
  \meshline{129,129,129}{0.734100744723}{0.377745602827}{0.711131086295}{0.358573428753}
  \meshline{129,129,129}{0.762272205712}{0.399885392072}{0.744698627958}{0.386561302521}
  \meshline{129,129,129}{0.705149165187}{0.353680614154}{0.711131086295}{0.358573428753}
  \meshline{129,129,129}{0.762272205712}{0.399885392072}{0.774282824062}{0.409060849446}
  \meshline{129,129,129}{0.744698627958}{0.386561302521}{0.734100744723}{0.377745602827}
  \meshline{129,129,129}{0.774282824062}{0.409060849446}{0.789508410382}{0.419655189257}
  \meshline{129,129,129}{0.830560320956}{0.447042690843}{0.812201092187}{0.435059055607}
  \meshline{129,129,129}{0.045903414397}{0.357063072035}{0.036523854994}{0.336543861885}
  \meshline{129,129,129}{0.011757829505}{0.280002638358}{0.020409528116}{0.300021638696}
  \meshline{129,129,129}{0.002472233976}{0.258789538787}{0.003904170604}{0.262170148156}
  \meshline{129,129,129}{0.021631036921}{0.302796773467}{0.036523854994}{0.336543861885}
  \meshline{129,129,129}{-0.010513421275}{0.229443038637}{-0.015850249438}{0.216877514869}
  \meshline{129,129,129}{0.004568423792}{0.263716154832}{0.003904170604}{0.262170148156}
  \meshline{129,129,129}{0.335455674132}{0.131181010230}{0.340882393671}{0.141066011419}
  \meshline{129,129,129}{0.115842910301}{0.037864430048}{0.113668480604}{0.032532573993}
  \meshline{129,129,129}{0.228846084482}{0.279699093520}{0.226094165031}{0.274603677933}
  \meshline{129,129,129}{0.099764524133}{-0.003650105553}{0.095391927139}{-0.014712221299}
  \meshline{129,129,129}{0.228846084482}{0.279699093520}{0.239712877575}{0.300118144702}
  \meshline{129,129,129}{0.225146207839}{0.272740717602}{0.226094165031}{0.274603677933}
  \meshline{129,129,129}{0.153778658595}{0.126873221452}{0.145836932340}{0.108604040408}
  \meshline{129,129,129}{0.095391927139}{-0.014712221299}{0.092394292795}{-0.022716395606}
  \meshline{129,129,129}{0.004568423792}{0.263716154832}{0.011757829505}{0.280002638358}
  \meshline{129,129,129}{0.434334926719}{0.293086787019}{0.429245943484}{0.285712269925}
  \meshline{0,0,0}{0.339484248822}{0.108728348667}{0.350784455628}{0.129858049255}
  \meshline{0,0,0}{0.438505004353}{0.272978593992}{0.430566084734}{0.261181956442}
  \meshline{129,129,129}{0.414299579551}{0.263428537395}{0.427874454974}{0.283599781448}
  \meshline{0,0,0}{0.398759113380}{0.212204207796}{0.410992727172}{0.231471304462}
  \meshline{129,129,129}{0.393767824144}{0.231594746247}{0.396782402171}{0.236342498403}
  \meshline{0,0,0}{0.430566084734}{0.261181956442}{0.423467099329}{0.250128657492}
  \meshline{129,129,129}{0.414299579551}{0.263428537395}{0.399856307303}{0.240939998982}
  \meshline{129,129,129}{0.427874454974}{0.283599781448}{0.429245943484}{0.285712269925}
  \meshline{0,0,0}{0.446237677929}{0.283993229235}{0.438505004353}{0.272978593992}
  \meshline{129,129,129}{0.210728424211}{0.245434239179}{0.225146207839}{0.272740717602}
  \meshline{129,129,129}{0.210728424211}{0.245434239179}{0.205122279632}{0.234055361424}
  \meshline{129,129,129}{0.192106234399}{0.208552478226}{0.205122279632}{0.234055361424}
  \meshline{129,129,129}{0.357910857489}{0.171782399696}{0.363411425731}{0.181439302063}
  \meshline{0,0,0}{0.392922028639}{0.202730777023}{0.375403031365}{0.173187086373}
  \meshline{129,129,129}{0.380268821795}{0.209686230277}{0.374542341788}{0.200029207608}
  \meshline{129,129,129}{0.335455674132}{0.131181010230}{0.334541561289}{0.129392251483}
  \meshline{0,0,0}{0.359308072354}{0.145580495817}{0.371770798628}{0.167090995646}
  \meshline{129,129,129}{0.348393471932}{0.154920755290}{0.351177398114}{0.159725774862}
  \meshline{129,129,129}{0.192106234399}{0.208552478226}{0.182933121777}{0.189163910157}
  \meshline{129,129,129}{0.124081322890}{0.057606311759}{0.134855244000}{0.083774707043}
  \meshline{0,0,0}{0.336846938926}{0.103829127076}{0.332590357000}{0.095393355181}
  \meshline{129,129,129}{0.324832298671}{0.111355755609}{0.315433039296}{0.092728131510}
  \meshline{129,129,129}{0.176961733845}{0.177001475072}{0.182933121777}{0.189163910157}
  \meshline{129,129,129}{0.167240520745}{0.156371790991}{0.176961733845}{0.177001475072}
  \meshline{129,129,129}{0.167240520745}{0.156371790991}{0.158141389781}{0.136398320279}
  \meshline{129,129,129}{0.158141389781}{0.136398320279}{0.153778658595}{0.126873221452}
  \meshline{129,129,129}{0.124081322890}{0.057606311759}{0.115842910301}{0.037864430048}
  \meshline{129,129,129}{0.134855244000}{0.083774707043}{0.137125304292}{0.088941170260}
  \meshline{129,129,129}{0.351177398114}{0.159725774862}{0.357910857489}{0.171782399696}
  \meshline{0,0,0}{0.375403031365}{0.173187086373}{0.372967951837}{0.169161111981}
  \meshline{129,129,129}{0.310685000854}{0.083208220096}{0.315433039296}{0.092728131510}
  \meshline{0,0,0}{0.359308072354}{0.145580495817}{0.350784455628}{0.129858049255}
  \meshline{129,129,129}{0.348393471932}{0.154920755290}{0.340882393671}{0.141066011419}
  \meshline{0,0,0}{0.372967951837}{0.169161111981}{0.371770798628}{0.167090995646}
  \meshline{0,0,0}{0.392922028639}{0.202730777023}{0.398759113380}{0.212204207796}
  \meshline{129,129,129}{0.380268821795}{0.209686230277}{0.393767824144}{0.231594746247}
  \meshline{129,129,129}{0.374542341788}{0.200029207608}{0.363411425731}{0.181439302063}
  \meshline{0,0,0}{0.314623328501}{0.059429518999}{0.323531135453}{0.077812078403}
  \meshline{0,0,0}{0.323531135453}{0.077812078403}{0.332590357000}{0.095393355181}
  \meshline{0,0,0}{0.310831904374}{0.051767194848}{0.309717034760}{0.049420357909}
  \meshline{129,129,129}{0.301734744282}{0.065120091525}{0.295732638294}{0.052485462440}
  \meshline{0,0,0}{0.336846938926}{0.103829127076}{0.339484248822}{0.108728348667}
  \meshline{129,129,129}{0.324832298671}{0.111355755609}{0.334541561289}{0.129392251483}
  \meshline{0,0,0}{0.314623328501}{0.059429518999}{0.310831904374}{0.051767194848}
  \meshline{129,129,129}{0.310685000854}{0.083208220096}{0.301734744282}{0.065120091525}
  \meshline{0,0,0}{0.305271829539}{0.039679756505}{0.309717034760}{0.049420357909}
  \meshline{129,129,129}{0.285648267578}{0.030387981972}{0.295732638294}{0.052485462440}
  \meshline{0,0,0}{0.280515191655}{-0.015657625073}{0.279550381276}{-0.017900746505}
  \meshline{129,129,129}{0.488543791248}{0.099887326925}{0.495989886512}{0.111109980931}
  \meshline{129,129,129}{0.531685317169}{0.163240084683}{0.535009681422}{0.168003988877}
  \meshline{129,129,129}{0.429308657775}{-0.004799101581}{0.438901621347}{0.013910301451}
  \meshline{129,129,129}{0.471217883199}{0.071655429493}{0.455223905373}{0.044026031356}
  \meshline{129,129,129}{0.538023175164}{0.172063237781}{0.535009681422}{0.168003988877}
  \meshline{129,129,129}{0.552580879404}{0.191358111136}{0.538023175164}{0.172063237781}
  \meshline{129,129,129}{0.573297482087}{0.217475424827}{0.585770172558}{0.232376874654}
  \meshline{129,129,129}{0.585770172558}{0.232376874654}{0.588822364228}{0.235995446498}
  \meshline{129,129,129}{0.552580879404}{0.191358111136}{0.563228707539}{0.204593494899}
  \meshline{129,129,129}{0.471217883199}{0.071655429493}{0.472591857165}{0.073928788231}
  \meshline{129,129,129}{0.588822364228}{0.235995446498}{0.591180551227}{0.238615514283}
  \meshline{129,129,129}{0.626770006140}{0.278086319890}{0.641942805554}{0.294031656099}
  \meshline{129,129,129}{0.601977737824}{0.250694585288}{0.615672253455}{0.266184413211}
  \meshline{129,129,129}{0.512109858546}{0.135762788570}{0.531685317169}{0.163240084683}
  \meshline{129,129,129}{0.495989886512}{0.111109980931}{0.512109858546}{0.135762788570}
  \meshline{129,129,129}{0.644515082050}{0.065115238700}{0.655160327122}{0.078195710789}
  \meshline{129,129,129}{0.666343593759}{0.091101607962}{0.655160327122}{0.078195710789}
  \meshline{129,129,129}{0.455223905373}{0.044026031356}{0.448939179874}{0.032741833587}
  \meshline{129,129,129}{0.611367673649}{0.021580425026}{0.611331048989}{0.021530257729}
  \meshline{129,129,129}{0.611331048989}{0.021530257729}{0.611301034447}{0.021487140101}
  \meshline{129,129,129}{0.271065572493}{0.840747593720}{0.264620445849}{0.826085529584}
  \meshline{129,129,129}{0.271065572493}{0.840747593720}{0.277325319491}{0.855005374944}
  \meshline{129,129,129}{0.305065821774}{0.928136339893}{0.299993523675}{0.914741291548}
  \meshline{129,129,129}{0.294929783717}{0.900870477796}{0.299993523675}{0.914741291548}
  \meshline{129,129,129}{0.521333016913}{0.734585790944}{0.539025873465}{0.758672332577}
  \meshline{129,129,129}{0.556849606731}{0.784047865264}{0.547407990977}{0.770936368811}
  \meshline{129,129,129}{0.578940976337}{0.815027558108}{0.568035933577}{0.799415110297}
  \meshline{0,0,0}{0.744799140998}{0.612898759631}{0.737839360553}{0.606708357717}
  \meshline{129,129,129}{0.735122599226}{0.630805741680}{0.719196715726}{0.616640406942}
  \meshline{129,129,129}{-0.121376544705}{-0.062960689236}{-0.122490350027}{-0.066235529481}
  \meshline{129,129,129}{0.081386351931}{-0.053223684906}{0.087801318158}{-0.035681306442}
  \meshline{129,129,129}{0.113668480604}{0.032532573993}{0.099764524133}{-0.003650105553}
  \meshline{129,129,129}{0.092394292795}{-0.022716395606}{0.087801318158}{-0.035681306442}
  \meshline{129,129,129}{0.060337272058}{-0.114816155225}{0.066919549362}{-0.095569825451}
  \meshline{129,129,129}{0.069898092152}{-0.086539977170}{0.074176618540}{-0.074401023004}
  \meshline{129,129,129}{0.027077682463}{-0.227031001338}{0.033125682547}{-0.205407891012}
  \meshline{129,129,129}{0.051809257602}{-0.142390742481}{0.055473498621}{-0.130513206137}
  \meshline{129,129,129}{0.066919549362}{-0.095569825451}{0.069898092152}{-0.086539977170}
  \meshline{129,129,129}{-0.125367572216}{-0.075244122718}{-0.130811360787}{-0.091134454949}
  \meshline{129,129,129}{-0.111058651679}{-0.032336643277}{-0.103460459522}{-0.011204095357}
  \meshline{129,129,129}{0.281958948883}{0.022406058814}{0.279346476176}{0.016303001407}
  \meshline{129,129,129}{0.014102006481}{-0.277816248182}{0.016609105496}{-0.267023754364}
  \meshline{129,129,129}{0.043219501349}{-0.171295721928}{0.037224023489}{-0.190865017337}
  \meshline{129,129,129}{0.049531542879}{-0.149573742269}{0.043219501349}{-0.171295721928}
  \meshline{129,129,129}{0.074176618540}{-0.074401023004}{0.081386351931}{-0.053223684906}
  \meshline{129,129,129}{-0.125367572216}{-0.075244122718}{-0.122490350027}{-0.066235529481}
  \meshline{129,129,129}{-0.132837515649}{-0.097486525673}{-0.141201049752}{-0.122622547923}
  \meshline{129,129,129}{-0.132837515649}{-0.097486525673}{-0.130811360787}{-0.091134454949}
  \meshline{129,129,129}{-0.149027929951}{-0.148328966486}{-0.141201049752}{-0.122622547923}
  \meshline{129,129,129}{0.037224023489}{-0.190865017337}{0.033125682547}{-0.205407891012}
  \meshline{129,129,129}{0.014102006481}{-0.277816248182}{0.010464084743}{-0.291728425973}
  \meshline{129,129,129}{0.309933560345}{-0.715150322937}{0.310646682065}{-0.719467225066}
  \meshline{129,129,129}{0.324638741955}{-0.303022762341}{0.333302050851}{-0.264831216682}
  \meshline{129,129,129}{0.027077682463}{-0.227031001338}{0.019503039437}{-0.256209557219}
  \meshline{129,129,129}{0.016609105496}{-0.267023754364}{0.019503039437}{-0.256209557219}
  \meshline{0,0,0}{0.208784327006}{-0.222980729286}{0.213966978798}{-0.204012524529}
  \meshline{129,129,129}{0.197558760525}{-0.211582760947}{0.199148587733}{-0.205764085639}
  \meshline{129,129,129}{0.055473498621}{-0.130513206137}{0.060337272058}{-0.114816155225}
  \meshline{129,129,129}{0.049531542879}{-0.149573742269}{0.051809257602}{-0.142390742481}
  \meshline{129,129,129}{-0.000164751356}{-0.337296383366}{0.003876888873}{-0.320191231178}
  \meshline{129,129,129}{0.010464084743}{-0.291728425973}{0.007119009202}{-0.306103132711}
  \meshline{129,129,129}{0.003876888873}{-0.320191231178}{0.007119009202}{-0.306103132711}
  \meshline{129,129,129}{-0.037250073652}{0.164084419315}{-0.035754331361}{0.167800036067}
  \meshline{129,129,129}{-0.034686520245}{0.170369414521}{-0.032012342763}{0.176600288856}
  \meshline{129,129,129}{0.225487562317}{0.736680092613}{0.236184161171}{0.759035233559}
  \meshline{129,129,129}{0.251644070321}{0.794177635281}{0.251641761478}{0.794171789411}
  \meshline{129,129,129}{0.468188012479}{0.660028507901}{0.486377299681}{0.685477171658}
  \meshline{129,129,129}{0.499844157553}{0.704600293091}{0.486941841539}{0.686304475327}
  \meshline{129,129,129}{0.676241150216}{0.102391132244}{0.673119446222}{0.098937123744}
  \meshline{129,129,129}{0.673119446222}{0.098937123744}{0.666343593759}{0.091101607962}
  \meshline{129,129,129}{0.708789098354}{0.135519224473}{0.693626116962}{0.120538663065}
  \meshline{129,129,129}{0.820598180798}{0.224690604257}{0.843007572015}{0.238460522829}
  \meshline{129,129,129}{0.785237565432}{0.200516558345}{0.779227091033}{0.196295875725}
  \meshline{129,129,129}{0.857681407488}{0.246733930017}{0.872753324723}{0.254375545075}
  \meshline{129,129,129}{0.917428094626}{0.274770353660}{0.935616619773}{0.280952756201}
  \meshline{129,129,129}{0.857681407488}{0.246733930017}{0.843007572015}{0.238460522829}
  \meshline{129,129,129}{0.905249537634}{0.269636124987}{0.886515107679}{0.261333575602}
  \meshline{129,129,129}{0.757813343555}{0.179583612976}{0.778642064131}{0.195827127802}
  \meshline{129,129,129}{0.820598180798}{0.224690604257}{0.813422425526}{0.220316530727}
  \meshline{129,129,129}{0.872521904612}{0.471808849186}{0.853005012139}{0.460720734311}
  \meshline{129,129,129}{0.801422128460}{0.428028860329}{0.789508410382}{0.419655189257}
  \meshline{0,0,0}{0.459435389741}{0.302414078830}{0.464522585073}{0.309694573978}
  \meshline{129,129,129}{0.434334926719}{0.293086787019}{0.447826604549}{0.312395283853}
  \meshline{129,129,129}{0.137125304292}{0.088941170260}{0.145836932340}{0.108604040408}
  \meshline{129,129,129}{0.577773518716}{-0.030116401779}{0.566225709134}{-0.049824222234}
  \meshline{129,129,129}{0.438901621347}{0.013910301451}{0.448939179874}{0.032741833587}
  \meshline{129,129,129}{0.560638376706}{-0.059858925066}{0.545030137811}{-0.089547213488}
  \meshline{129,129,129}{0.529817026452}{-0.121322613021}{0.535208513759}{-0.109878774928}
  \meshline{129,129,129}{0.566225709134}{-0.049824222234}{0.560638376706}{-0.059858925066}
  \meshline{129,129,129}{0.535208513759}{-0.109878774928}{0.545030137811}{-0.089547213488}
  \meshline{129,129,129}{0.406303060307}{-0.053050397480}{0.419413442800}{-0.024912416301}
  \meshline{0,0,0}{0.293445500738}{0.014088209993}{0.305271829539}{0.039679756505}
  \meshline{129,129,129}{0.406303060307}{-0.053050397480}{0.398984214085}{-0.069924435245}
  \meshline{129,129,129}{0.380884264814}{-0.113718334712}{0.384881990950}{-0.103739195891}
  \meshline{129,129,129}{0.423773609003}{-0.015772548456}{0.419413442800}{-0.024912416301}
  \meshline{129,129,129}{0.522096333314}{-0.139260061854}{0.515072423030}{-0.155925919297}
  \meshline{129,129,129}{0.529817026452}{-0.121322613021}{0.522096333314}{-0.139260061854}
  \meshline{129,129,129}{0.601374637175}{0.006876496720}{0.589806631397}{-0.011073988330}
  \meshline{129,129,129}{0.577773518716}{-0.030116401779}{0.589806631397}{-0.011073988330}
  \meshline{129,129,129}{0.611367673649}{0.021580425026}{0.629370202173}{0.045981077391}
  \meshline{129,129,129}{0.601374637175}{0.006876496720}{0.611301034447}{0.021487140101}
  \meshline{129,129,129}{0.878159107592}{0.040893422900}{0.863061685602}{0.032559210763}
  \meshline{129,129,129}{0.795752886668}{-0.015916075921}{0.796012815093}{-0.015675958504}
  \meshline{129,129,129}{0.670743779614}{-0.182854526153}{0.675176495404}{-0.174189456293}
  \meshline{129,129,129}{0.670743779614}{-0.182854526153}{0.661530277839}{-0.203746070266}
  \meshline{129,129,129}{0.675176495404}{-0.174189456293}{0.679214307437}{-0.166924084439}
  \meshline{129,129,129}{0.717314071368}{-0.104546872100}{0.724427247830}{-0.094165835635}
  \meshline{129,129,129}{0.644515082050}{0.065115238700}{0.629370202173}{0.045981077391}
  \meshline{129,129,129}{0.676241150216}{0.102391132244}{0.693626116962}{0.120538663065}
  \meshline{129,129,129}{-0.370008111042}{-0.004042883137}{-0.382912418091}{-0.039354707236}
  \meshline{129,129,129}{-0.398587032052}{-0.081570091427}{-0.395818014186}{-0.073831939920}
  \meshline{129,129,129}{-0.390396068344}{-0.059640985588}{-0.395818014186}{-0.073831939920}
  \meshline{129,129,129}{-0.150155989536}{-0.151794558762}{-0.150568674849}{-0.153054004457}
  \meshline{129,129,129}{-0.423307955746}{-0.146621370655}{-0.431299595167}{-0.168744283708}
  \meshline{129,129,129}{-0.386060524743}{-0.047716861093}{-0.390396068344}{-0.059640985588}
  \meshline{129,129,129}{0.281958948883}{0.022406058814}{0.285648267578}{0.030387981972}
  \meshline{0,0,0}{0.293445500738}{0.014088209993}{0.280515191655}{-0.015657625073}
  \meshline{0,0,0}{0.254464042017}{-0.081006314834}{0.260274521268}{-0.065512602410}
  \meshline{129,129,129}{0.237952064150}{-0.085958807146}{0.249663361397}{-0.054730492954}
  \meshline{129,129,129}{0.279346476176}{0.016303001407}{0.268187772300}{-0.009120977379}
  \meshline{129,129,129}{0.253950666238}{-0.043953415120}{0.260766247181}{-0.027381250294}
  \meshline{129,129,129}{0.260766247181}{-0.027381250294}{0.268187772300}{-0.009120977379}
  \meshline{0,0,0}{0.279550381276}{-0.017900746505}{0.268252647284}{-0.045443730067}
  \meshline{0,0,0}{0.225484050317}{-0.165747551436}{0.227946707619}{-0.158217084035}
  \meshline{129,129,129}{0.341371326914}{-0.233749052081}{0.341375832355}{-0.233733072860}
  \meshline{129,129,129}{0.380884264814}{-0.113718334712}{0.371649298177}{-0.138485582891}
  \meshline{129,129,129}{0.358468062829}{-0.176720150780}{0.350528391417}{-0.202071909446}
  \meshline{0,0,0}{0.260274521268}{-0.065512602410}{0.267983348963}{-0.046134779007}
  \meshline{129,129,129}{0.249663361397}{-0.054730492954}{0.253950666238}{-0.043953415120}
  \meshline{0,0,0}{0.268252647284}{-0.045443730067}{0.267983348963}{-0.046134779007}
  \meshline{129,129,129}{0.186757446398}{-0.252533262664}{0.185767940868}{-0.256331293394}
  \meshline{0,0,0}{0.246661862693}{-0.102171586859}{0.254464042017}{-0.081006314834}
  \meshline{129,129,129}{0.234798212113}{-0.094514382903}{0.237952064150}{-0.085958807146}
  \meshline{129,129,129}{0.360903651601}{-0.169305940385}{0.358468062829}{-0.176720150780}
  \meshline{129,129,129}{0.212237988206}{-0.161911535853}{0.220749842664}{-0.135906727001}
  \meshline{129,129,129}{0.203910014995}{-0.189973711005}{0.212237988206}{-0.161911535853}
  \meshline{0,0,0}{0.246661862693}{-0.102171586859}{0.242881421443}{-0.113018827299}
  \meshline{129,129,129}{0.234798212113}{-0.094514382903}{0.226443685404}{-0.118486071391}
  \meshline{0,0,0}{0.235864869623}{-0.133506741995}{0.227946707619}{-0.158217084035}
  \meshline{129,129,129}{0.220749842664}{-0.135906727001}{0.224709338653}{-0.123550260926}
  \meshline{129,129,129}{0.181699982149}{-0.273728813611}{0.185767940868}{-0.256331293394}
  \meshline{0,0,0}{0.223393655147}{-0.172750732022}{0.225484050317}{-0.165747551436}
  \meshline{0,0,0}{0.242881421443}{-0.113018827299}{0.235864869623}{-0.133506741995}
  \meshline{129,129,129}{0.226443685404}{-0.118486071391}{0.224709338653}{-0.123550260926}
  \meshline{0,0,0}{0.197629343847}{-0.266923574454}{0.201900252107}{-0.249417964931}
  \meshline{0,0,0}{0.197629343847}{-0.266923574454}{0.191681724603}{-0.291609255655}
  \meshline{129,129,129}{0.181699982149}{-0.273728813611}{0.177004725803}{-0.293216544171}
  \meshline{129,129,129}{0.191692721041}{-0.234110387446}{0.186757446398}{-0.252533262664}
  \meshline{129,129,129}{0.166459649073}{-0.344556717697}{0.162697630347}{-0.363515613087}
  \meshline{129,129,129}{0.333302050851}{-0.264831216682}{0.341365630603}{-0.233771148769}
  \meshline{0,0,0}{0.187463441881}{-0.311555236107}{0.182968465470}{-0.332610920157}
  \meshline{129,129,129}{0.175854727879}{-0.298654263174}{0.168965443133}{-0.330925534409}
  \meshline{0,0,0}{0.208784327006}{-0.222980729286}{0.201900252107}{-0.249417964931}
  \meshline{129,129,129}{0.191692721041}{-0.234110387446}{0.197558760525}{-0.211582760947}
  \meshline{0,0,0}{0.213966978798}{-0.204012524529}{0.223393655147}{-0.172750732022}
  \meshline{129,129,129}{0.199148587733}{-0.205764085639}{0.203910014995}{-0.189973711005}
  \meshline{129,129,129}{-0.150568674849}{-0.153054004457}{-0.151301882002}{-0.155471164137}
  \meshline{129,129,129}{-0.160894731715}{-0.185862626219}{-0.151301882002}{-0.155471164137}
  \meshline{129,129,129}{-0.000164751356}{-0.337296383366}{-0.003650622196}{-0.353664802593}
  \meshline{129,129,129}{0.242956060991}{0.775128820581}{0.236184161171}{0.759035233559}
  \meshline{129,129,129}{0.251647792769}{0.794186770980}{0.264620445849}{0.826085529584}
  \meshline{129,129,129}{0.242956060991}{0.775128820581}{0.251641761478}{0.794171789411}
  \meshline{0,0,0}{0.694703986970}{0.568303573395}{0.710110167892}{0.582382489648}
  \meshline{0,0,0}{0.685757723244}{0.559962174977}{0.681730336439}{0.555921993154}
  \meshline{129,129,129}{0.670363579434}{0.571110685225}{0.650215240454}{0.550898334928}
  \meshline{0,0,0}{0.766906912318}{0.631306247421}{0.772010686514}{0.635493496914}
  \meshline{0,0,0}{0.723553293076}{0.593945155220}{0.710110167892}{0.582382489648}
  \meshline{0,0,0}{0.744799140998}{0.612898759631}{0.766906912318}{0.631306247421}
  \meshline{0,0,0}{0.723553293076}{0.593945155220}{0.737839360553}{0.606708357717}
  \meshline{129,129,129}{0.705322516113}{0.604245168055}{0.719196715726}{0.616640406942}
  \meshline{129,129,129}{0.738060259556}{0.633541002280}{0.758245489779}{0.651339024099}
  \meshline{129,129,129}{0.737244118602}{0.632766094587}{0.735122599226}{0.630805741680}
  \meshline{129,129,129}{0.744014461182}{0.167675822488}{0.729480404532}{0.155356754149}
  \meshline{129,129,129}{0.757813343555}{0.179583612976}{0.744014461182}{0.167675822488}
  \meshline{129,129,129}{0.708789098354}{0.135519224473}{0.729480404532}{0.155356754149}
  \meshline{129,129,129}{0.785237565432}{0.200516558345}{0.813422425526}{0.220316530727}
  \meshline{129,129,129}{0.778642064131}{0.195827127802}{0.779227091033}{0.196295875725}
  \meshline{129,129,129}{0.896022896670}{0.049145147329}{0.916483772519}{0.058147900211}
  \meshline{129,129,129}{0.955500539506}{0.070121643542}{0.945350062256}{0.067167056258}
  \meshline{129,129,129}{0.969814204955}{0.072554217999}{0.955500539506}{0.070121643542}
  \meshline{129,129,129}{0.878159107592}{0.040893422900}{0.896022896670}{0.049145147329}
  \meshline{129,129,129}{0.848545590660}{0.023809561219}{0.863061685602}{0.032559210763}
  \meshline{129,129,129}{0.848545590660}{0.023809561219}{0.834709979009}{0.014269253040}
  \meshline{129,129,129}{0.821941445888}{0.005131758107}{0.796804156674}{-0.015020518437}
  \meshline{129,129,129}{0.834709979009}{0.014269253040}{0.821941445888}{0.005131758107}
  \meshline{129,129,129}{0.796012815093}{-0.015675958504}{0.796804156674}{-0.015020518437}
  \meshline{129,129,129}{0.795752886668}{-0.015916075921}{0.767761298004}{-0.043086736062}
  \meshline{129,129,129}{0.701757340680}{-0.127497320444}{0.717314071368}{-0.104546872100}
  \meshline{129,129,129}{0.767761298004}{-0.043086736062}{0.756555441082}{-0.055441389040}
  \meshline{129,129,129}{0.756555441082}{-0.055441389040}{0.742469537049}{-0.071553728446}
  \meshline{129,129,129}{0.830560320956}{0.447042690843}{0.836562077673}{0.450605502763}
  \meshline{129,129,129}{0.812201092187}{0.435059055607}{0.801422128460}{0.428028860329}
  \meshline{129,129,129}{0.872521904612}{0.471808849186}{0.879471213243}{0.475542928000}
  \meshline{129,129,129}{0.853005012139}{0.460720734311}{0.836562077673}{0.450605502763}
  \meshline{129,129,129}{0.504705736060}{-0.182443636050}{0.515072423030}{-0.155925919297}
  \meshline{129,129,129}{0.648541444802}{-0.236107840145}{0.654196016218}{-0.221066408526}
  \meshline{129,129,129}{0.502739724991}{-0.187861471680}{0.503832961404}{-0.184760973128}
  \meshline{129,129,129}{0.503832961404}{-0.184760973128}{0.504705736060}{-0.182443636050}
  \meshline{129,129,129}{0.624834954274}{-0.320246659014}{0.629460026697}{-0.299436881449}
  \meshline{129,129,129}{0.639607961947}{-0.262724316266}{0.634440833279}{-0.280278307105}
  \meshline{129,129,129}{0.639607961947}{-0.262724316266}{0.642871231417}{-0.252856917420}
  \meshline{129,129,129}{0.661530277839}{-0.203746070266}{0.654196016218}{-0.221066408526}
  \meshline{129,129,129}{0.429308657775}{-0.004799101581}{0.423773609003}{-0.015772548456}
  \meshline{129,129,129}{0.393034584108}{-0.083641206782}{0.398984214085}{-0.069924435245}
  \meshline{129,129,129}{-0.494140785754}{-0.326331723482}{-0.488980056104}{-0.314053476526}
  \meshline{129,129,129}{0.384881990950}{-0.103739195891}{0.393034584108}{-0.083641206782}
  \meshline{129,129,129}{0.302885014096}{-0.447889058146}{0.300718736352}{-0.476164364592}
  \meshline{129,129,129}{-0.186187037146}{-0.271793521098}{-0.182132450093}{-0.257971340271}
  \meshline{129,129,129}{-0.407070867102}{-0.104036300622}{-0.411685309237}{-0.116734956060}
  \meshline{129,129,129}{-0.014615116252}{-0.407039595966}{-0.019439702881}{-0.431743280146}
  \meshline{129,129,129}{-0.204541369776}{-0.336604454392}{-0.211978348681}{-0.364872832860}
  \meshline{129,129,129}{-0.182132450093}{-0.257971340271}{-0.171251608917}{-0.220539078568}
  \meshline{129,129,129}{-0.169425113851}{-0.214528361312}{-0.171251608917}{-0.220539078568}
  \meshline{129,129,129}{-0.023542440759}{-0.453000849468}{-0.019439702881}{-0.431743280146}
  \meshline{0,0,0}{0.171619651611}{-0.396920017200}{0.170059207029}{-0.406714899027}
  \meshline{129,129,129}{0.157511665011}{-0.393988951850}{0.154261518380}{-0.414390062226}
  \meshline{0,0,0}{0.182968465470}{-0.332610920157}{0.177496406380}{-0.362378187000}
  \meshline{129,129,129}{0.166459649073}{-0.344556717697}{0.168965443133}{-0.330925534409}
  \meshline{0,0,0}{0.187463441881}{-0.311555236107}{0.191681724603}{-0.291609255655}
  \meshline{129,129,129}{0.175854727879}{-0.298654263174}{0.177004725803}{-0.293216544171}
  \meshline{0,0,0}{0.171619651611}{-0.396920017200}{0.175872481251}{-0.372026953394}
  \meshline{129,129,129}{0.157511665011}{-0.393988951850}{0.159715847271}{-0.381087224230}
  \meshline{0,0,0}{0.166618882036}{-0.430153851926}{0.170059207029}{-0.406714899027}
  \meshline{129,129,129}{0.152297009681}{-0.427774270687}{0.154261518380}{-0.414390062226}
  \meshline{129,129,129}{0.162697630347}{-0.363515613087}{0.159715847271}{-0.381087224230}
  \meshline{0,0,0}{0.175872481251}{-0.372026953394}{0.176812311402}{-0.366114252303}
  \meshline{0,0,0}{0.176812311402}{-0.366114252303}{0.177496406380}{-0.362378187000}
  \meshline{129,129,129}{0.450922843328}{-0.464423440841}{0.451052191337}{-0.454894210918}
  \meshline{129,129,129}{0.323874041611}{-0.306503329441}{0.324018333215}{-0.305748554260}
  \meshline{129,129,129}{0.311586060746}{-0.374954121894}{0.312770753200}{-0.367266365550}
  \meshline{129,129,129}{0.455888871000}{-0.390339701856}{0.452917822944}{-0.420653345276}
  \meshline{129,129,129}{0.317801524892}{-0.337354010420}{0.323874041611}{-0.306503329441}
  \meshline{129,129,129}{0.469036717989}{-0.307191197978}{0.467365392014}{-0.315406045747}
  \meshline{129,129,129}{0.317801524892}{-0.337354010420}{0.312770753200}{-0.367266365550}
  \meshline{129,129,129}{0.324018333215}{-0.305748554260}{0.324638741955}{-0.303022762341}
  \meshline{129,129,129}{0.311586060746}{-0.374954121894}{0.308101678096}{-0.399675630989}
  \meshline{129,129,129}{0.341375832355}{-0.233733072860}{0.341442612049}{-0.233502098736}
  \meshline{129,129,129}{0.341365630603}{-0.233771148769}{0.341371326914}{-0.233749052081}
  \meshline{129,129,129}{0.308101678096}{-0.399675630989}{0.307113854436}{-0.408277905727}
  \meshline{129,129,129}{0.450588069842}{-0.489605056253}{0.450922843328}{-0.464423440841}
  \meshline{129,129,129}{0.451092003878}{-0.453342369047}{0.451869865904}{-0.438294063352}
  \meshline{129,129,129}{0.450588069842}{-0.489605056253}{0.450682457059}{-0.496128361942}
  \meshline{129,129,129}{0.451869865904}{-0.438294063352}{0.452600492257}{-0.424291552109}
  \meshline{129,129,129}{0.452726020329}{-0.422514624586}{0.452600492257}{-0.424291552109}
  \meshline{129,129,129}{0.451092003878}{-0.453342369047}{0.451052191337}{-0.454894210918}
  \meshline{129,129,129}{0.452043594193}{-0.525409486900}{0.450682457059}{-0.496128361942}
  \meshline{129,129,129}{0.453190053473}{-0.544158811940}{0.453562601806}{-0.550341419493}
  \meshline{129,129,129}{0.613603212036}{-0.416149012242}{0.613639077885}{-0.414107181328}
  \meshline{129,129,129}{0.476669206199}{-0.273551037550}{0.474978886367}{-0.280897896553}
  \meshline{129,129,129}{0.476669206199}{-0.273551037550}{0.477438230839}{-0.270423417029}
  \meshline{129,129,129}{0.469036717989}{-0.307191197978}{0.474978886367}{-0.280897896553}
  \meshline{129,129,129}{0.613903177880}{-0.410912323193}{0.613639077885}{-0.414107181328}
  \meshline{129,129,129}{0.480618825696}{-0.259034628367}{0.477438230839}{-0.270423417029}
  \meshline{129,129,129}{0.502739724991}{-0.187861471680}{0.492991956307}{-0.216985003481}
  \meshline{129,129,129}{0.461741950964}{-0.346987466117}{0.465300882730}{-0.326858668859}
  \meshline{129,129,129}{0.465300882730}{-0.326858668859}{0.467365392014}{-0.315406045747}
  \meshline{129,129,129}{0.455888871000}{-0.390339701856}{0.458280025063}{-0.369955693428}
  \meshline{129,129,129}{0.614651614367}{-0.458263425469}{0.614315677255}{-0.446739045405}
  \meshline{129,129,129}{0.623765516214}{-0.527721076632}{0.622702668320}{-0.522434879716}
  \meshline{129,129,129}{0.492991956307}{-0.216985003481}{0.488348659205}{-0.231508916349}
  \meshline{129,129,129}{0.480618825696}{-0.259034628367}{0.488348659205}{-0.231508916349}
  \meshline{129,129,129}{0.452917822944}{-0.420653345276}{0.452726020329}{-0.422514624586}
  \meshline{129,129,129}{0.459190787293}{-0.363607601286}{0.458280025063}{-0.369955693428}
  \meshline{129,129,129}{0.461741950964}{-0.346987466117}{0.459190787293}{-0.363607601286}
  \meshline{129,129,129}{0.622702668320}{-0.522434879716}{0.618277373815}{-0.495076139280}
  \meshline{129,129,129}{0.630083735450}{-0.552418458709}{0.623765516214}{-0.527721076632}
  \meshline{129,129,129}{0.705322516113}{0.604245168055}{0.695354939573}{0.594855182970}
  \meshline{129,129,129}{0.935616619773}{0.280952756201}{0.957005067961}{0.288541945241}
  \meshline{129,129,129}{0.886515107679}{0.261333575602}{0.872753324723}{0.254375545075}
  \meshline{129,129,129}{0.727165449121}{-0.090481103448}{0.725130473580}{-0.093134083183}
  \meshline{129,129,129}{0.699690723619}{-0.130609034026}{0.701757340680}{-0.127497320444}
  \meshline{129,129,129}{0.727165449121}{-0.090481103448}{0.742469537049}{-0.071553728446}
  \meshline{129,129,129}{0.725130473580}{-0.093134083183}{0.724427247830}{-0.094165835635}
  \meshline{129,129,129}{0.679214307437}{-0.166924084439}{0.699690723619}{-0.130609034026}
  \meshline{129,129,129}{-0.418161480757}{-0.133606913736}{-0.423307955746}{-0.146621370655}
  \meshline{129,129,129}{-0.467154080127}{-0.260289266095}{-0.455359471051}{-0.230816137854}
  \meshline{129,129,129}{-0.418161480757}{-0.133606913736}{-0.411685309237}{-0.116734956060}
  \meshline{129,129,129}{-0.475885465251}{-0.282373341281}{-0.467154080127}{-0.260289266095}
  \meshline{129,129,129}{-0.441110796073}{-0.193845672903}{-0.445389078044}{-0.204501507940}
  \meshline{129,129,129}{-0.475885465251}{-0.282373341281}{-0.479531490960}{-0.290883469771}
  \meshline{129,129,129}{-0.532559647502}{-0.413404246161}{-0.537138184646}{-0.422320453172}
  \meshline{129,129,129}{-0.497576061361}{-0.334740125685}{-0.495375505214}{-0.329368836912}
  \meshline{129,129,129}{-0.495375505214}{-0.329368836912}{-0.494140785754}{-0.326331723482}
  \meshline{129,129,129}{-0.455359471051}{-0.230816137854}{-0.453299238091}{-0.225665379191}
  \meshline{129,129,129}{-0.479531490960}{-0.290883469771}{-0.488980056104}{-0.314053476526}
  \meshline{129,129,129}{-0.497576061361}{-0.334740125685}{-0.508838851120}{-0.359885247817}
  \meshline{129,129,129}{-0.517070818114}{-0.378950161347}{-0.508838851120}{-0.359885247817}
  \meshline{129,129,129}{-0.230387265159}{-0.433750277534}{-0.238341549648}{-0.464626665285}
  \meshline{129,129,129}{-0.434303271261}{-0.176142226537}{-0.431299595167}{-0.168744283708}
  \meshline{129,129,129}{-0.445389078044}{-0.204501507940}{-0.453299238091}{-0.225665379191}
  \meshline{129,129,129}{-0.441110796073}{-0.193845672903}{-0.434303271261}{-0.176142226537}
  \meshline{129,129,129}{-0.160894731715}{-0.185862626219}{-0.169425113851}{-0.214528361312}
  \meshline{129,129,129}{-0.149027929951}{-0.148328966486}{-0.150155989536}{-0.151794558762}
  \meshline{129,129,129}{-0.196186234331}{-0.306818418129}{-0.199185502461}{-0.318087625790}
  \meshline{129,129,129}{-0.186731928675}{-0.273795177991}{-0.196186234331}{-0.306818418129}
  \meshline{129,129,129}{-0.003650622196}{-0.353664802593}{-0.008899826858}{-0.378530294457}
  \meshline{129,129,129}{0.143947920386}{-0.496178627214}{0.146896471101}{-0.471206004558}
  \meshline{129,129,129}{0.460762838907}{-0.607942911396}{0.466236160763}{-0.637302068640}
  \meshline{129,129,129}{0.453562601806}{-0.550341419493}{0.454335456084}{-0.558369156191}
  \meshline{129,129,129}{0.454335456084}{-0.558369156191}{0.456838468707}{-0.580501014371}
  \meshline{129,129,129}{0.453190053473}{-0.544158811940}{0.452043594193}{-0.525409486900}
  \meshline{129,129,129}{0.459064114802}{-0.595780693849}{0.456838468707}{-0.580501014371}
  \meshline{129,129,129}{0.473156870137}{-0.667420970487}{0.473166230926}{-0.667456122155}
  \meshline{129,129,129}{0.466236160763}{-0.637302068640}{0.466284863207}{-0.637556656947}
  \meshline{129,129,129}{0.298646765234}{-0.520994892300}{0.298414490986}{-0.530072843667}
  \meshline{129,129,129}{0.142671815814}{-0.510532734639}{0.143947920386}{-0.496178627214}
  \meshline{129,129,129}{0.368720104176}{-0.146587278656}{0.360903651601}{-0.169305940385}
  \meshline{129,129,129}{0.371649298177}{-0.138485582891}{0.368720104176}{-0.146587278656}
  \meshline{129,129,129}{0.341442612049}{-0.233502098736}{0.350089078287}{-0.203505234164}
  \meshline{129,129,129}{0.350089078287}{-0.203505234164}{0.350528391417}{-0.202071909446}
  \meshline{129,129,129}{0.614315677255}{-0.446739045405}{0.613603212036}{-0.416149012242}
  \meshline{129,129,129}{0.613903177880}{-0.410912323193}{0.617615249993}{-0.362995050669}
  \meshline{129,129,129}{0.639928622190}{-0.583624692937}{0.630083735450}{-0.552418458709}
  \meshline{129,129,129}{0.639928622190}{-0.583624692937}{0.642203023080}{-0.589472946617}
  \meshline{129,129,129}{0.652676968219}{-0.612891992998}{0.659113518448}{-0.627294797115}
  \meshline{129,129,129}{0.652676968219}{-0.612891992998}{0.642203023080}{-0.589472946617}
  \meshline{129,129,129}{0.704392183923}{-0.690311098606}{0.685221198739}{-0.668970472300}
  \meshline{129,129,129}{-0.517070818114}{-0.378950161347}{-0.526986670261}{-0.400595855777}
  \meshline{129,129,129}{-0.641978707372}{-0.606852433774}{-0.634638476505}{-0.595885000666}
  \meshline{129,129,129}{-0.568457271474}{-0.485511388269}{-0.584811709899}{-0.515437842126}
  \meshline{129,129,129}{-0.602440975358}{-0.546284693148}{-0.596966026291}{-0.536386042317}
  \meshline{129,129,129}{-0.584811709899}{-0.515437842126}{-0.589039240165}{-0.522834093975}
  \meshline{129,129,129}{-0.562535123347}{-0.474712112012}{-0.565760741998}{-0.480730259110}
  \meshline{129,129,129}{-0.549975835647}{-0.449018607582}{-0.541616913568}{-0.431732642929}
  \meshline{129,129,129}{-0.641978707372}{-0.606852433774}{-0.650861409381}{-0.618610449628}
  \meshline{129,129,129}{-0.695365290104}{-0.673290360754}{-0.702438829089}{-0.680419078742}
  \meshline{129,129,129}{-0.650861409381}{-0.618610449628}{-0.661057950028}{-0.631732194652}
  \meshline{129,129,129}{-0.717516531007}{-0.695999202343}{-0.702438829089}{-0.680419078742}
  \meshline{129,129,129}{-0.661057950028}{-0.631732194652}{-0.667864586694}{-0.641160546489}
  \meshline{129,129,129}{-0.687991055228}{-0.665029708205}{-0.695365290104}{-0.673290360754}
  \meshline{129,129,129}{-0.186731928675}{-0.273795177991}{-0.186187037146}{-0.271793521098}
  \meshline{129,129,129}{-0.275190703301}{-0.607991965858}{-0.276005585251}{-0.611447705615}
  \meshline{129,129,129}{0.136313144048}{-0.609739024348}{0.135963850465}{-0.618140083802}
  \meshline{129,129,129}{-0.212251325512}{-0.365882719220}{-0.211978348681}{-0.364872832860}
  \meshline{129,129,129}{-0.199185502461}{-0.318087625790}{-0.204541369776}{-0.336604454392}
  \meshline{129,129,129}{-0.212862607685}{-0.368215867802}{-0.220647725594}{-0.397172278014}
  \meshline{129,129,129}{-0.230387265159}{-0.433750277534}{-0.228204483488}{-0.425314095207}
  \meshline{129,129,129}{-0.251028374605}{-0.513889972189}{-0.247157397863}{-0.497531603278}
  \meshline{129,129,129}{-0.212862607685}{-0.368215867802}{-0.212251325512}{-0.365882719220}
  \meshline{129,129,129}{-0.221705067747}{-0.400859351593}{-0.220647725594}{-0.397172278014}
  \meshline{129,129,129}{-0.260922851145}{-0.552678434194}{-0.254547875993}{-0.526914915391}
  \meshline{129,129,129}{-0.228204483488}{-0.425314095207}{-0.221705067747}{-0.400859351593}
  \meshline{129,129,129}{-0.025716699988}{-0.465660339861}{-0.027798260831}{-0.479586151885}
  \meshline{129,129,129}{-0.043069317924}{-0.578664084348}{-0.046083151196}{-0.603059920306}
  \meshline{129,129,129}{-0.027798260831}{-0.479586151885}{-0.031447018082}{-0.500940987462}
  \meshline{129,129,129}{-0.025716699988}{-0.465660339861}{-0.023542440759}{-0.453000849468}
  \meshline{129,129,129}{-0.033382189565}{-0.514408243281}{-0.031447018082}{-0.500940987462}
  \meshline{0,0,0}{0.151521588875}{-0.624692602070}{0.151643314027}{-0.612850239286}
  \meshline{0,0,0}{0.156047938343}{-0.529901327546}{0.154539874756}{-0.549591311733}
  \meshline{129,129,129}{0.141306321755}{-0.525624193958}{0.139051753173}{-0.555060896844}
  \meshline{0,0,0}{0.159548744725}{-0.490157837262}{0.158819214137}{-0.497944601953}
  \meshline{0,0,0}{0.166618882036}{-0.430153851926}{0.164085866405}{-0.449546800023}
  \meshline{129,129,129}{0.152297009681}{-0.427774270687}{0.148380099916}{-0.457762410849}
  \meshline{0,0,0}{0.156047938343}{-0.529901327546}{0.157120070717}{-0.515191408645}
  \meshline{129,129,129}{0.141306321755}{-0.525624193958}{0.141651226292}{-0.520892019196}
  \meshline{0,0,0}{0.152431659736}{-0.592346546371}{0.152743867341}{-0.581508620271}
  \meshline{129,129,129}{0.137131909487}{-0.588444159727}{0.137176136285}{-0.586908877559}
  \meshline{129,129,129}{0.302885014096}{-0.447889058146}{0.304183707854}{-0.433734414823}
  \meshline{129,129,129}{0.300594387414}{-0.478273965740}{0.300718736352}{-0.476164364592}
  \meshline{129,129,129}{0.307113854436}{-0.408277905727}{0.304183707854}{-0.433734414823}
  \meshline{129,129,129}{0.300594387414}{-0.478273965740}{0.299443851138}{-0.498167477737}
  \meshline{129,129,129}{0.459064114802}{-0.595780693849}{0.460762838907}{-0.607942911396}
  \meshline{129,129,129}{0.482724806072}{-0.700314637633}{0.494064504671}{-0.733679449158}
  \meshline{129,129,129}{0.473156870137}{-0.667420970487}{0.466284863207}{-0.637556656947}
  \meshline{129,129,129}{0.479806623215}{-0.691699345887}{0.473166230926}{-0.667456122155}
  \meshline{129,129,129}{0.524436152502}{-0.800954395864}{0.515141307048}{-0.782909983368}
  \meshline{129,129,129}{0.481199992828}{-0.696070147286}{0.479806623215}{-0.691699345887}
  \meshline{129,129,129}{0.617615249993}{-0.362995050669}{0.617682150711}{-0.362594789422}
  \meshline{129,129,129}{0.642871231417}{-0.252856917420}{0.648541444802}{-0.236107840145}
  \meshline{129,129,129}{0.617682150711}{-0.362594789422}{0.618029946256}{-0.360496559482}
  \meshline{129,129,129}{0.618029946256}{-0.360496559482}{0.624834954274}{-0.320246659014}
  \meshline{129,129,129}{0.661963681123}{-0.632851202105}{0.683612160687}{-0.666608483142}
  \meshline{129,129,129}{0.683612160687}{-0.666608483142}{0.685221198739}{-0.668970472300}
  \meshline{129,129,129}{0.661963681123}{-0.632851202105}{0.659113518448}{-0.627294797115}
  \meshline{129,129,129}{0.704392183923}{-0.690311098606}{0.713272807582}{-0.700242925768}
  \meshline{129,129,129}{-0.537138184646}{-0.422320453172}{-0.541616913568}{-0.431732642929}
  \meshline{129,129,129}{-0.526986670261}{-0.400595855777}{-0.532559647502}{-0.413404246161}
  \meshline{129,129,129}{-0.568457271474}{-0.485511388269}{-0.565760741998}{-0.480730259110}
  \meshline{129,129,129}{-0.602440975358}{-0.546284693148}{-0.613616820133}{-0.564127853743}
  \meshline{129,129,129}{-0.596966026291}{-0.536386042317}{-0.589039240165}{-0.522834093975}
  \meshline{129,129,129}{-0.620483623086}{-0.575251595236}{-0.634638476505}{-0.595885000666}
  \meshline{129,129,129}{-0.620483623086}{-0.575251595236}{-0.613616820133}{-0.564127853743}
  \meshline{129,129,129}{-0.371018404810}{-0.922126816785}{-0.373305527035}{-0.927534478082}
  \meshline{129,129,129}{-0.361581999354}{-0.897469201151}{-0.371018404810}{-0.922126816785}
  \meshline{129,129,129}{-0.361581999354}{-0.897469201151}{-0.351893453176}{-0.870947679383}
  \meshline{129,129,129}{-0.332478672092}{-0.812291334115}{-0.341708823615}{-0.840903434181}
  \meshline{129,129,129}{-0.348898891374}{-0.862294693710}{-0.349510532087}{-0.864215182249}
  \meshline{129,129,129}{-0.351893453176}{-0.870947679383}{-0.349510532087}{-0.864215182249}
  \meshline{129,129,129}{-0.238341549648}{-0.464626665285}{-0.243106914020}{-0.482131260375}
  \meshline{129,129,129}{-0.251028374605}{-0.513889972189}{-0.254547875993}{-0.526914915391}
  \meshline{129,129,129}{-0.268896927337}{-0.582806382886}{-0.262805349761}{-0.559548866457}
  \meshline{129,129,129}{-0.247157397863}{-0.497531603278}{-0.243106914020}{-0.482131260375}
  \meshline{129,129,129}{-0.262805349761}{-0.559548866457}{-0.260922851145}{-0.552678434194}
  \meshline{0,0,0}{0.151643314027}{-0.612850239286}{0.152431659736}{-0.592346546371}
  \meshline{129,129,129}{0.136313144048}{-0.609739024348}{0.137131909487}{-0.588444159727}
  \meshline{129,129,129}{-0.033382189565}{-0.514408243281}{-0.037322768634}{-0.538850212726}
  \meshline{129,129,129}{-0.039902303033}{-0.556870142683}{-0.043069317924}{-0.578664084348}
  \meshline{129,129,129}{0.135963850465}{-0.618140083802}{0.135890555039}{-0.619426064006}
  \meshline{129,129,129}{0.322360592212}{-0.783770905275}{0.328015308984}{-0.809849220381}
  \meshline{129,129,129}{0.134959424845}{-0.655057771612}{0.135122701102}{-0.650462737910}
  \meshline{129,129,129}{0.134959424845}{-0.655057771612}{0.134927873123}{-0.664184653597}
  \meshline{129,129,129}{0.299443851138}{-0.498167477737}{0.298646765234}{-0.520994892300}
  \meshline{129,129,129}{0.299059873989}{-0.589834742395}{0.300139794695}{-0.619788250439}
  \meshline{0,0,0}{0.152743867341}{-0.581508620271}{0.153960898363}{-0.561067351313}
  \meshline{129,129,129}{0.137176136285}{-0.586908877559}{0.138937681378}{-0.557321943146}
  \meshline{0,0,0}{0.151123460789}{-0.655651311901}{0.151110827712}{-0.646071132107}
  \meshline{129,129,129}{0.298367986646}{-0.570329769474}{0.298421797370}{-0.539371044575}
  \meshline{0,0,0}{0.153960898363}{-0.561067351313}{0.154539874756}{-0.549591311733}
  \meshline{129,129,129}{0.138937681378}{-0.557321943146}{0.139051753173}{-0.555060896844}
  \meshline{0,0,0}{0.151958018408}{-0.717313283646}{0.151314849140}{-0.691448218260}
  \meshline{129,129,129}{0.135179639578}{-0.714759232994}{0.134821770858}{-0.700367535011}
  \meshline{0,0,0}{0.151110827712}{-0.646071132107}{0.151521588875}{-0.624692602070}
  \meshline{129,129,129}{0.135122701102}{-0.650462737910}{0.135890555039}{-0.619426064006}
  \meshline{0,0,0}{0.151357806356}{-0.674249189875}{0.151333489120}{-0.687064508007}
  \meshline{129,129,129}{0.134927873123}{-0.664184653597}{0.134889391581}{-0.684464639066}
  \meshline{0,0,0}{0.157120070717}{-0.515191408645}{0.158819214137}{-0.497944601953}
  \meshline{129,129,129}{0.141651226292}{-0.520892019196}{0.142671815814}{-0.510532734639}
  \meshline{0,0,0}{0.164085866405}{-0.449546800023}{0.162384333804}{-0.463991642944}
  \meshline{129,129,129}{0.148380099916}{-0.457762410849}{0.148045613103}{-0.460601974116}
  \meshline{0,0,0}{0.159548744725}{-0.490157837262}{0.162384333804}{-0.463991642944}
  \meshline{129,129,129}{0.146896471101}{-0.471206004558}{0.148045613103}{-0.460601974116}
  \meshline{129,129,129}{0.309753658839}{-0.713991990027}{0.308222713022}{-0.701359490701}
  \meshline{129,129,129}{0.494064504671}{-0.733679449158}{0.496405131125}{-0.739216770801}
  \meshline{129,129,129}{0.508453532607}{-0.768485482728}{0.515141307048}{-0.782909983368}
  \meshline{129,129,129}{0.308222713022}{-0.701359490701}{0.303623802371}{-0.664166031238}
  \meshline{129,129,129}{0.309753658839}{-0.713991990027}{0.309933560345}{-0.715150322937}
  \meshline{129,129,129}{0.136674165180}{-0.755074565772}{0.136996644748}{-0.768364222528}
  \meshline{129,129,129}{0.534429037929}{-0.817426452161}{0.545990608364}{-0.837420605058}
  \meshline{129,129,129}{0.303198485335}{-0.659844835420}{0.303623802371}{-0.664166031238}
  \meshline{129,129,129}{0.328015308984}{-0.809849220381}{0.333264093309}{-0.829416479694}
  \meshline{129,129,129}{0.316449044457}{-0.755323702435}{0.314861668937}{-0.746284737660}
  \meshline{129,129,129}{0.322360592212}{-0.783770905275}{0.316449044457}{-0.755323702435}
  \meshline{129,129,129}{0.341390459261}{-0.857790261024}{0.343257013604}{-0.864754020599}
  \meshline{129,129,129}{0.364589149994}{-0.926238081060}{0.365661261985}{-0.929305094105}
  \meshline{129,129,129}{0.343257013604}{-0.864754020599}{0.344882114008}{-0.870229001751}
  \meshline{129,129,129}{0.344882114008}{-0.870229001751}{0.355264782952}{-0.900948672910}
  \meshline{129,129,129}{0.341390459261}{-0.857790261024}{0.333264093309}{-0.829416479694}
  \meshline{129,129,129}{0.365661261985}{-0.929305094105}{0.366051052568}{-0.930522991865}
  \meshline{129,129,129}{0.298421797370}{-0.539371044575}{0.298414490986}{-0.530072843667}
  \meshline{129,129,129}{0.298536551022}{-0.577484981070}{0.298367986646}{-0.570329769474}
  \meshline{129,129,129}{0.615878177518}{-0.472410514868}{0.614651614367}{-0.458263425469}
  \meshline{129,129,129}{0.615878177518}{-0.472410514868}{0.618277373815}{-0.495076139280}
  \meshline{129,129,129}{-0.079970198912}{-0.967708016458}{-0.080354584667}{-0.971919616189}
  \meshline{129,129,129}{-0.078040362334}{-0.943575553137}{-0.077224689344}{-0.929843955574}
  \meshline{129,129,129}{-0.320720552217}{-0.774501891522}{-0.320279572548}{-0.772858600369}
  \meshline{129,129,129}{-0.283696936624}{-0.639556287256}{-0.281064546698}{-0.630403120739}
  \meshline{129,129,129}{-0.283696936624}{-0.639556287256}{-0.287188422665}{-0.652727699412}
  \meshline{129,129,129}{-0.037322768634}{-0.538850212726}{-0.039902303033}{-0.556870142683}
  \meshline{0,0,0}{0.151958018408}{-0.717313283646}{0.152159958555}{-0.728101095509}
  \meshline{129,129,129}{0.135179639578}{-0.714759232994}{0.135550528699}{-0.734572440616}
  \meshline{129,129,129}{0.138727899187}{-0.796165050652}{0.138794079351}{-0.797829875449}
  \meshline{129,129,129}{-0.051202318534}{-0.646153806136}{-0.050200669537}{-0.636717869335}
  \meshline{129,129,129}{-0.050200669537}{-0.636717869335}{-0.049902220683}{-0.633658642054}
  \meshline{0,0,0}{0.154166404232}{-0.764535366394}{0.154660052927}{-0.770431346440}
  \meshline{129,129,129}{0.136996644748}{-0.768364222528}{0.138727899187}{-0.796165050652}
  \meshline{0,0,0}{0.158651922122}{-0.819972802302}{0.159550854683}{-0.831878147347}
  \meshline{129,129,129}{0.139178872707}{-0.803093649846}{0.141339828702}{-0.831713067902}
  \meshline{0,0,0}{0.152159958555}{-0.728101095509}{0.153823728926}{-0.758458625684}
  \meshline{129,129,129}{0.135550528699}{-0.734572440616}{0.136674165180}{-0.755074565772}
  \meshline{129,129,129}{0.139178872707}{-0.803093649846}{0.138794079351}{-0.797829875449}
  \meshline{0,0,0}{0.154660052927}{-0.770431346440}{0.156409723404}{-0.797659105234}
  \meshline{0,0,0}{0.163880582761}{-0.871870443086}{0.160329556415}{-0.840870044922}
  \meshline{129,129,129}{0.144718834742}{-0.867917401918}{0.143719995444}{-0.859197552237}
  \meshline{0,0,0}{0.153823728926}{-0.758458625684}{0.154166404232}{-0.764535366394}
  \meshline{129,129,129}{0.303198485335}{-0.659844835420}{0.302893977134}{-0.655326114770}
  \meshline{129,129,129}{0.299059873989}{-0.589834742395}{0.298536551022}{-0.577484981070}
  \meshline{129,129,129}{0.302893977134}{-0.655326114770}{0.300139794695}{-0.619788250439}
  \meshline{0,0,0}{0.158651922122}{-0.819972802302}{0.156409723404}{-0.797659105234}
  \meshline{0,0,0}{0.167359019065}{-0.899776560045}{0.164148517906}{-0.874780300269}
  \meshline{129,129,129}{0.148034082496}{-0.899816091807}{0.146698620256}{-0.889418474914}
  \meshline{0,0,0}{0.160329556415}{-0.840870044922}{0.159550854683}{-0.831878147347}
  \meshline{129,129,129}{0.143719995444}{-0.859197552237}{0.141339828702}{-0.831713067902}
  \meshline{0,0,0}{0.174190118852}{-0.946271348722}{0.173001781989}{-0.937019608726}
  \meshline{129,129,129}{0.155048849598}{-0.954135630230}{0.152197427142}{-0.931936016644}
  \meshline{0,0,0}{0.163880582761}{-0.871870443086}{0.164148517906}{-0.874780300269}
  \meshline{129,129,129}{0.144718834742}{-0.867917401918}{0.146698620256}{-0.889418474914}
  \meshline{129,129,129}{-0.320279572548}{-0.772858600369}{-0.310514427079}{-0.739056819450}
  \meshline{129,129,129}{-0.330777403940}{-0.807239660723}{-0.332478672092}{-0.812291334115}
  \meshline{129,129,129}{-0.330777403940}{-0.807239660723}{-0.323619863686}{-0.784115718087}
  \meshline{129,129,129}{-0.323619863686}{-0.784115718087}{-0.320720552217}{-0.774501891522}
  \meshline{129,129,129}{-0.298418799971}{-0.695031985709}{-0.302968607673}{-0.712104654006}
  \meshline{0,0,0}{0.151357806356}{-0.674249189875}{0.151123460789}{-0.655651311901}
  \meshline{0,0,0}{0.151314849140}{-0.691448218260}{0.151333489120}{-0.687064508007}
  \meshline{129,129,129}{0.134821770858}{-0.700367535011}{0.134889391581}{-0.684464639066}
  \meshline{129,129,129}{-0.046083151196}{-0.603059920306}{-0.048921723362}{-0.625829603808}
  \meshline{129,129,129}{-0.049902220683}{-0.633658642054}{-0.048921723362}{-0.625829603808}
  \meshline{129,129,129}{-0.059791155784}{-0.724242201356}{-0.060666562345}{-0.734516946289}
  \meshline{129,129,129}{-0.067127299704}{-0.806015544429}{-0.067656800575}{-0.810970104160}
  \meshline{129,129,129}{-0.063989873981}{-0.769970788949}{-0.062212119896}{-0.752089741588}
  \meshline{129,129,129}{-0.070675191363}{-0.846021370773}{-0.069357625421}{-0.832450139001}
  \meshline{129,129,129}{-0.310514427079}{-0.739056819450}{-0.307881639128}{-0.729293851198}
  \meshline{129,129,129}{-0.070675191363}{-0.846021370773}{-0.072591262460}{-0.871757459889}
  \meshline{129,129,129}{-0.072591262460}{-0.871757459889}{-0.072977238942}{-0.877416069432}
  \meshline{129,129,129}{-0.069357625421}{-0.832450139001}{-0.067656800575}{-0.810970104160}
  \meshline{129,129,129}{-0.063989873981}{-0.769970788949}{-0.064707895244}{-0.776647684171}
  \meshline{129,129,129}{-0.062212119896}{-0.752089741588}{-0.060666562345}{-0.734516946289}
  \meshline{129,129,129}{-0.067127299704}{-0.806015544429}{-0.064707895244}{-0.776647684171}
  \meshline{129,129,129}{-0.295300156924}{-0.684123344631}{-0.291571246380}{-0.669229339071}
  \meshline{129,129,129}{-0.275190703301}{-0.607991965858}{-0.274570616984}{-0.605550166563}
  \meshline{129,129,129}{-0.302968607673}{-0.712104654006}{-0.307881639128}{-0.729293851198}
  \meshline{129,129,129}{-0.291571246380}{-0.669229339071}{-0.287188422665}{-0.652727699412}
  \meshline{129,129,129}{-0.073462992958}{-0.885508197545}{-0.072977238942}{-0.877416069432}
  \meshline{129,129,129}{-0.268896927337}{-0.582806382886}{-0.274570616984}{-0.605550166563}
  \meshline{129,129,129}{-0.281064546698}{-0.630403120739}{-0.276005585251}{-0.611447705615}
  \meshline{129,129,129}{-0.057532499457}{-0.702403532407}{-0.055728451085}{-0.684576463745}
  \meshline{129,129,129}{-0.057532499457}{-0.702403532407}{-0.059791155784}{-0.724242201356}
  \meshline{129,129,129}{-0.054256035009}{-0.671999821379}{-0.055728451085}{-0.684576463745}
  \meshline{129,129,129}{-0.051202318534}{-0.646153806136}{-0.054256035009}{-0.671999821379}
  \meshline{129,129,129}{-0.079622337773}{-0.964017687967}{-0.078040362334}{-0.943575553137}
  \meshline{129,129,129}{-0.077224689344}{-0.929843955574}{-0.075521758715}{-0.910263961686}
  \meshline{129,129,129}{-0.073462992958}{-0.885508197545}{-0.075521758715}{-0.910263961686}
  \meshline{129,129,129}{-0.079970198912}{-0.967708016458}{-0.079622337773}{-0.964017687967}
  \meshline{129,129,129}{-0.082362749249}{-0.996176608002}{-0.080354584667}{-0.971919616189}
  \meshline{0,0,0}{0.167359019065}{-0.899776560045}{0.168691494304}{-0.910559999379}
  \meshline{129,129,129}{0.148034082496}{-0.899816091807}{0.151392371965}{-0.926994015775}
  \meshline{0,0,0}{0.180732538432}{-0.983340313419}{0.176091194465}{-0.958048536980}
  \meshline{129,129,129}{0.160375638581}{-0.986564529608}{0.159610493573}{-0.982395074243}
  \meshline{0,0,0}{0.174190118852}{-0.946271348722}{0.176091194465}{-0.958048536980}
  \meshline{129,129,129}{0.155048849598}{-0.954135630230}{0.159610493573}{-0.982395074243}
\end{pgfscope}


==> graphs/neumannR3.tex <==
\begin{pgfscope}
  % \meshline{R,G,B}{x1}{y1}{x2}{y2}
  \providecommand{\meshline}[5]{%
    \begin{pgfscope}
      \definecolor{ocamlmesh}{RGB}{#1}
      \pgfsetcolor{ocamlmesh}
      \pgfpathmoveto{\pgfpointxy{#2}{#3}}
      \pgfpathlineto{\pgfpointxy{#4}{#5}}
      \pgfusepath{stroke}
    \end{pgfscope}}
  % \meshpoint{point number}{x}{y}
  \providecommand{\meshpoint}[3]{}
  % \meshtriangle{R,G,B}{x1}{y1}{x2}{y2}{x3}{y3}
  \providecommand{\meshtriangle}[7]{%
    \begin{pgfscope}
      \definecolor{ocamlmesh}{RGB}{#1}
      \pgfsetcolor{ocamlmesh}
      \pgfpathmoveto{\pgfpointxy{#2}{#3}}
      \pgfpathlineto{\pgfpointxy{#4}{#5}}
      \pgfpathlineto{\pgfpointxy{#6}{#7}}
      \pgfusepath{fill}
    \end{pgfscope}}
  % \meshfilltriangle{R,G,B}{x1}{y1}{x2}{y2}{x3}{y3}
  \providecommand{\meshfilltriangle}[7]{%
    \begin{pgfscope}
      \definecolor{ocamlmesh}{RGB}{#1}
      \pgfsetcolor{ocamlmesh}
      \pgfpathmoveto{\pgfpointxy{#2}{#3}}
      \pgfpathlineto{\pgfpointxy{#4}{#5}}
      \pgfpathlineto{\pgfpointxy{#6}{#7}}
      \pgfusepath{fill}
    \end{pgfscope}}
  % \meshfillquadrilateral{R,G,B}{x1}{y1}{x2}{y2}{x3}{y3}{x4}{y4}
  \providecommand{\meshfillquadrilateral}[9]{%
    \begin{pgfscope}
      \definecolor{ocamlmesh}{RGB}{#1}
      \pgfsetcolor{ocamlmesh}
      \pgfpathmoveto{\pgfpointxy{#2}{#3}}
      \pgfpathlineto{\pgfpointxy{#4}{#5}}
      \pgfpathlineto{\pgfpointxy{#6}{#7}}
      \pgfpathlineto{\pgfpointxy{#8}{#9}}
      \pgfusepath{fill}
    \end{pgfscope}}
  \meshline{129,129,129}{1.154470851300}{-2.377926556400}{1.107095019667}{-2.300403160523}
  \meshline{129,129,129}{1.772484727846}{1.363926126771}{1.762704121308}{1.333167748619}
  \meshline{129,129,129}{2.094510772412}{-2.146036427638}{2.062200229375}{-2.111529101211}
  \meshline{129,129,129}{1.326738280438}{-2.689310393457}{1.311971800756}{-2.661859196638}
  \meshline{129,129,129}{2.123600605790}{1.943797669808}{2.129304594814}{1.950693992295}
  \meshline{129,129,129}{1.220268221495}{-1.143895930700}{1.222791209182}{-1.147620912446}
  \meshline{0,0,0}{2.515845209953}{-1.285881945360}{2.527457448571}{-1.293235438902}
  \meshline{129,129,129}{2.786331401982}{-0.930611524866}{2.843821217238}{-0.953016973180}
  \meshline{129,129,129}{2.774879516109}{-0.133285760840}{2.822329547931}{-0.153960168320}
  \meshline{129,129,129}{1.321119725169}{-1.286899211014}{1.390640425611}{-1.375764514246}
  \meshline{0,0,0}{1.315274177977}{0.897533443768}{1.320047484700}{0.979940040062}
  \meshline{129,129,129}{1.372128222295}{0.984072899657}{1.372669975856}{0.993425759130}
  \meshline{129,129,129}{1.028587562179}{2.788250202581}{1.038248833264}{2.813135859459}
  \meshline{129,129,129}{2.774879516109}{-0.133285760840}{2.739053431171}{-0.117356517283}
  \meshline{129,129,129}{1.561819839763}{2.559987347646}{1.547672331548}{2.533977097188}
  \meshline{129,129,129}{2.281188594909}{0.605155928401}{2.280400389245}{0.631646418647}
  \meshline{129,129,129}{1.348347113890}{2.166896149503}{1.388282865497}{2.249655724134}
  \meshline{129,129,129}{1.654521147165}{-1.689396161503}{1.605749719931}{-1.633484271859}
  \meshline{129,129,129}{2.144724344691}{1.966192564265}{2.208291813325}{2.029383740591}
  \meshline{129,129,129}{1.763637242698}{-1.806252011014}{1.798060981491}{-1.840839121214}
  \meshline{129,129,129}{0.980657219643}{-2.103293023150}{0.951083527636}{-2.055478548626}
  \meshline{129,129,129}{2.696415411402}{-1.312793897577}{2.630770252853}{-1.279175579788}
  \meshline{129,129,129}{2.193271176315}{-1.493545634185}{2.159871809053}{-1.467987847682}
  \meshline{129,129,129}{2.442680360426}{1.740357826565}{2.378631432304}{1.689505111315}
  \meshline{0,0,0}{1.745525215712}{2.161307402386}{1.794327977665}{2.229271210710}
  \meshline{129,129,129}{0.891357897763}{2.415946084897}{0.873973278230}{2.369204279818}
  \meshline{129,129,129}{1.252905942394}{1.954445839171}{1.238553426020}{1.915854498413}
  \meshline{129,129,129}{0.085305733840}{2.653029300880}{0.079509739302}{2.611692683582}
  \meshline{129,129,129}{2.062200229375}{-2.111529101211}{1.997874594624}{-2.047881874690}
  \meshline{129,129,129}{1.903934631404}{-1.951272271547}{1.915735345627}{-1.963640218189}
  \meshline{129,129,129}{2.336040290653}{-1.603971331592}{2.256047732596}{-1.545128226324}
  \meshline{129,129,129}{1.851159429567}{-1.898304159359}{1.831451361843}{-1.877527281652}
  \meshline{129,129,129}{2.454567428829}{-1.688548313530}{2.470057148700}{-1.700074105929}
  \meshline{129,129,129}{2.336040290653}{-1.603971331592}{2.352580166044}{-1.616773069959}
  \meshline{129,129,129}{2.193271176315}{-1.493545634185}{2.229428108876}{-1.523731877408}
  \meshline{129,129,129}{2.072541730440}{-1.393570000624}{2.140687802573}{-1.453044860683}
  \meshline{129,129,129}{2.159871809053}{-1.467987847682}{2.140687802573}{-1.453044860683}
  \meshline{129,129,129}{1.677645571632}{-1.713119965224}{1.654521147165}{-1.689396161503}
  \meshline{129,129,129}{2.229428108876}{-1.523731877408}{2.256047732596}{-1.545128226324}
  \meshline{129,129,129}{1.401778012956}{-1.389539416463}{1.393224058923}{-1.379092835581}
  \meshline{129,129,129}{1.393224058923}{-1.379092835581}{1.392227904276}{-1.377841311685}
  \meshline{129,129,129}{1.926027048918}{-1.259154111271}{1.928363714542}{-1.261282520435}
  \meshline{129,129,129}{2.056230116292}{-1.379711535005}{2.043426968007}{-1.367720385228}
  \meshline{129,129,129}{2.072541730440}{-1.393570000624}{2.056230116292}{-1.379711535005}
  \meshline{129,129,129}{1.798060981491}{-1.840839121214}{1.831451361843}{-1.877527281652}
  \meshline{129,129,129}{1.915735345627}{-1.963640218189}{1.966360013783}{-2.015590477856}
  \meshline{129,129,129}{1.966360013783}{-2.015590477856}{1.997874594624}{-2.047881874690}
  \meshline{129,129,129}{1.903934631404}{-1.951272271547}{1.851159429567}{-1.898304159359}
  \meshline{129,129,129}{1.677645571632}{-1.713119965224}{1.745649656618}{-1.787663563358}
  \meshline{129,129,129}{1.745649656618}{-1.787663563358}{1.763637242698}{-1.806252011014}
  \meshline{129,129,129}{1.583022542620}{-1.608687885249}{1.605749719931}{-1.633484271859}
  \meshline{129,129,129}{1.569124935879}{-1.592097127562}{1.489464451380}{-1.499014012864}
  \meshline{129,129,129}{1.489464451380}{-1.499014012864}{1.475482041563}{-1.482284609941}
  \meshline{129,129,129}{1.475482041563}{-1.482284609941}{1.401778012956}{-1.389539416463}
  \meshline{129,129,129}{1.569124935879}{-1.592097127562}{1.583022542620}{-1.608687885249}
  \meshline{129,129,129}{1.390640425611}{-1.375764514246}{1.392227904276}{-1.377841311685}
  \meshline{129,129,129}{1.321119725169}{-1.286899211014}{1.285487707299}{-1.236446317834}
  \meshline{129,129,129}{0.975940596877}{-0.737773814169}{0.955739344671}{-0.701217303955}
  \meshline{129,129,129}{1.285487707299}{-1.236446317834}{1.274500304011}{-1.221411512364}
  \meshline{129,129,129}{1.274500304011}{-1.221411512364}{1.222791209182}{-1.147620912446}
  \meshline{129,129,129}{1.220268221495}{-1.143895930700}{1.163817322331}{-1.060787979071}
  \meshline{129,129,129}{0.509776697042}{-1.325046253398}{0.505894067905}{-1.317508524201}
  \meshline{129,129,129}{1.154470851300}{-2.377926556400}{1.191568035959}{-2.440871896607}
  \meshline{0,0,0}{2.583002600056}{-1.326192371946}{2.656025961037}{-1.364703505862}
  \meshline{129,129,129}{2.615118748285}{-1.270921273491}{2.630770252853}{-1.279175579788}
  \meshline{129,129,129}{2.352580166044}{-1.616773069959}{2.454567428829}{-1.688548313530}
  \meshline{0,0,0}{2.394658160239}{-1.208616546827}{2.452997259306}{-1.247616807546}
  \meshline{129,129,129}{2.479886091271}{-1.192697105974}{2.489502088110}{-1.199125494307}
  \meshline{0,0,0}{2.527457448571}{-1.293235438902}{2.532356753766}{-1.296198031462}
  \meshline{0,0,0}{2.656025961037}{-1.364703505862}{2.666806505128}{-1.370904648087}
  \meshline{129,129,129}{2.786331401982}{-0.930611524866}{2.740596563364}{-0.913820600114}
  \meshline{129,129,129}{2.497341446385}{-0.786379486973}{2.518648462925}{-0.800010846341}
  \meshline{0,0,0}{2.292008856832}{-1.136300690548}{2.364071651732}{-1.188737408305}
  \meshline{129,129,129}{2.366634136767}{-1.118216478215}{2.377887176674}{-1.126404787846}
  \meshline{129,129,129}{2.556613669923}{-1.239325915123}{2.502816149087}{-1.207231794877}
  \meshline{129,129,129}{2.845694588802}{-0.569685399439}{2.849304990335}{-0.570703982687}
  \meshline{129,129,129}{2.435984677920}{-0.746274252218}{2.497341446385}{-0.786379486973}
  \meshline{129,129,129}{2.605725324274}{-1.265358140900}{2.556613669923}{-1.239325915123}
  \meshline{129,129,129}{2.939819663467}{-0.593648437666}{2.849304990335}{-0.570703982687}
  \meshline{0,0,0}{2.515845209953}{-1.285881945360}{2.452997259306}{-1.247616807546}
  \meshline{129,129,129}{2.502816149087}{-1.207231794877}{2.489502088110}{-1.199125494307}
  \meshline{0,0,0}{2.583002600056}{-1.326192371946}{2.532356753766}{-1.296198031462}
  \meshline{129,129,129}{2.605725324274}{-1.265358140900}{2.615118748285}{-1.270921273491}
  \meshline{0,0,0}{2.056303481794}{-0.938161354884}{2.101346124904}{-0.978848680768}
  \meshline{0,0,0}{2.394658160239}{-1.208616546827}{2.364071651732}{-1.188737408305}
  \meshline{129,129,129}{2.479886091271}{-1.192697105974}{2.377887176674}{-1.126404787846}
  \meshline{0,0,0}{2.184809896502}{-1.051649414139}{2.282045968029}{-1.129218380600}
  \meshline{129,129,129}{2.258939615381}{-1.038702760035}{2.292979295066}{-1.065857526063}
  \meshline{0,0,0}{2.282045968029}{-1.129218380600}{2.292008856832}{-1.136300690548}
  \meshline{129,129,129}{2.292979295066}{-1.065857526063}{2.366634136767}{-1.118216478215}
  \meshline{129,129,129}{2.654640945752}{1.394780902723}{2.621349347680}{1.373258545531}
  \meshline{129,129,129}{2.511462429321}{1.287425885046}{2.452690508810}{1.221590388283}
  \meshline{129,129,129}{2.414653017389}{1.168405462345}{2.398894589994}{1.143465838027}
  \meshline{129,129,129}{1.997895607263}{1.058748501393}{1.994764485444}{1.045301536569}
  \meshline{129,129,129}{2.279985955413}{0.742603061935}{2.287200658912}{0.815339887765}
  \meshline{129,129,129}{2.311952504338}{0.937381788315}{2.293044567222}{0.857290439444}
  \meshline{129,129,129}{2.280400389245}{0.631646418647}{2.279985955413}{0.742603061935}
  \meshline{129,129,129}{2.325314280111}{0.987951532959}{2.354383479945}{1.059717989542}
  \meshline{129,129,129}{2.414653017389}{1.168405462345}{2.452690508810}{1.221590388283}
  \meshline{129,129,129}{2.360169711695}{1.073279231203}{2.398894589994}{1.143465838027}
  \meshline{129,129,129}{2.311952504338}{0.937381788315}{2.321854454938}{0.976427430721}
  \meshline{129,129,129}{2.360169711695}{1.073279231203}{2.354383479945}{1.059717989542}
  \meshline{129,129,129}{2.287200658912}{0.815339887765}{2.293044567222}{0.857290439444}
  \meshline{129,129,129}{1.958520175332}{0.651784835511}{1.962921770838}{0.582715174509}
  \meshline{129,129,129}{1.958496031682}{0.783768631645}{1.961252645236}{0.835283022974}
  \meshline{129,129,129}{2.325314280111}{0.987951532959}{2.321854454938}{0.976427430721}
  \meshline{129,129,129}{2.326995517103}{0.392662613329}{2.306120027596}{0.458013813622}
  \meshline{129,129,129}{2.281188594909}{0.605155928401}{2.282953041561}{0.587425991917}
  \meshline{129,129,129}{2.644600136649}{-0.058365517616}{2.662229380595}{-0.071059279066}
  \meshline{129,129,129}{2.304675295606}{0.465086686188}{2.296061581881}{0.510976447682}
  \meshline{129,129,129}{2.397271086595}{0.226080360835}{2.359852523651}{0.306628838730}
  \meshline{129,129,129}{2.296061581881}{0.510976447682}{2.282953041561}{0.587425991917}
  \meshline{129,129,129}{2.326995517103}{0.392662613329}{2.339679782503}{0.354114735086}
  \meshline{129,129,129}{2.304675295606}{0.465086686188}{2.306120027596}{0.458013813622}
  \meshline{129,129,129}{1.956577027844}{0.706891603437}{1.958520175332}{0.651784835511}
  \meshline{129,129,129}{1.976478756055}{0.483460515315}{1.978237728524}{0.470674362687}
  \meshline{129,129,129}{2.339679782503}{0.354114735086}{2.359852523651}{0.306628838730}
  \meshline{129,129,129}{1.691200451710}{0.427588190385}{1.686832952243}{0.452205524124}
  \meshline{129,129,129}{1.976478756055}{0.483460515315}{1.962921770838}{0.582715174509}
  \meshline{129,129,129}{1.956763878014}{0.740874802539}{1.958496031682}{0.783768631645}
  \meshline{129,129,129}{2.009623608459}{0.333042504932}{2.019078517951}{0.300184105143}
  \meshline{129,129,129}{2.009623608459}{0.333042504932}{1.989328586099}{0.418942586141}
  \meshline{129,129,129}{1.673409156461}{0.558193739816}{1.675293950865}{0.537111765326}
  \meshline{129,129,129}{1.686832952243}{0.452205524124}{1.678964018911}{0.511128722294}
  \meshline{129,129,129}{1.675293950865}{0.537111765326}{1.678964018911}{0.511128722294}
  \meshline{129,129,129}{1.691200451710}{0.427588190385}{1.707310741712}{0.346720504697}
  \meshline{0,0,0}{1.378327414646}{0.218217112523}{1.366416201894}{0.273034306963}
  \meshline{129,129,129}{1.423226425474}{0.249028210388}{1.429490523730}{0.220199887087}
  \meshline{0,0,0}{1.598567797721}{-0.346060053786}{1.580999648260}{-0.313788713197}
  \meshline{129,129,129}{1.649370760195}{-0.332717343464}{1.615554830183}{-0.270600078511}
  \meshline{129,129,129}{1.708148427452}{0.342921113712}{1.712826723702}{0.324673783466}
  \meshline{129,129,129}{1.989328586099}{0.418942586141}{1.978237728524}{0.470674362687}
  \meshline{129,129,129}{2.095571217257}{0.105509896438}{2.096356700965}{0.103780261463}
  \meshline{129,129,129}{2.043050510217}{0.231627700733}{2.019078517951}{0.300184105143}
  \meshline{129,129,129}{2.371010796471}{1.683610601082}{2.378631432304}{1.689505111315}
  \meshline{129,129,129}{2.511462429321}{1.287425885046}{2.524297146118}{1.301845144445}
  \meshline{129,129,129}{2.538105459469}{1.314110017747}{2.524297146118}{1.301845144445}
  \meshline{129,129,129}{2.621349347680}{1.373258545531}{2.538105459469}{1.314110017747}
  \meshline{129,129,129}{2.210133050287}{1.508236740477}{2.262930069158}{1.575435367350}
  \meshline{129,129,129}{2.144724344691}{1.966192564265}{2.129304594814}{1.950693992295}
  \meshline{129,129,129}{1.780063707145}{2.102694074109}{1.784306897728}{2.108309896271}
  \meshline{129,129,129}{2.187014728208}{1.476670570279}{2.193889223010}{1.487298370784}
  \meshline{129,129,129}{2.321549591846}{1.637730426487}{2.292244443502}{1.606740524818}
  \meshline{129,129,129}{1.928169673734}{1.684716622263}{1.915037068323}{1.664898613311}
  \meshline{129,129,129}{2.364982746502}{1.678215010613}{2.321549591846}{1.637730426487}
  \meshline{129,129,129}{1.909165631941}{2.275368058703}{1.863801074989}{2.217659367088}
  \meshline{129,129,129}{2.292244443502}{1.606740524818}{2.262930069158}{1.575435367350}
  \meshline{129,129,129}{2.364982746502}{1.678215010613}{2.371010796471}{1.683610601082}
  \meshline{129,129,129}{1.902378556089}{1.642480519820}{1.865521713361}{1.575760398362}
  \meshline{129,129,129}{2.133601608520}{1.393008151665}{2.187014728208}{1.476670570279}
  \meshline{129,129,129}{2.210133050287}{1.508236740477}{2.193889223010}{1.487298370784}
  \meshline{129,129,129}{0.105352679565}{2.829064931307}{0.095580696890}{2.732711497134}
  \meshline{129,129,129}{0.114942622126}{2.971781028230}{0.116748034719}{2.996331045201}
  \meshline{129,129,129}{0.105352679565}{2.829064931307}{0.108142682114}{2.854522395205}
  \meshline{129,129,129}{0.085305733840}{2.653029300880}{0.090803304949}{2.699303964920}
  \meshline{129,129,129}{0.066030345142}{2.496495348024}{0.076893382664}{2.585926042290}
  \meshline{129,129,129}{0.079509739302}{2.611692683582}{0.076893382664}{2.585926042290}
  \meshline{129,129,129}{0.090803304949}{2.699303964920}{0.095580696890}{2.732711497134}
  \meshline{129,129,129}{0.041698250185}{2.338525320903}{0.058397411372}{2.447264136479}
  \meshline{129,129,129}{0.750100715825}{1.976662204998}{0.749019399953}{1.972959300098}
  \meshline{129,129,129}{0.006872836204}{2.106798967412}{0.009807376509}{2.126532412921}
  \meshline{129,129,129}{0.062604144792}{2.475353869990}{0.058397411372}{2.447264136479}
  \meshline{129,129,129}{0.066030345142}{2.496495348024}{0.062604144792}{2.475353869990}
  \meshline{129,129,129}{1.028587562179}{2.788250202581}{0.991705993572}{2.686853235541}
  \meshline{129,129,129}{0.956655113512}{2.592594545150}{0.953839480013}{2.584604660951}
  \meshline{129,129,129}{0.915062377203}{2.480785832388}{0.891357897763}{2.415946084897}
  \meshline{129,129,129}{0.873973278230}{2.369204279818}{0.844812867213}{2.279210745546}
  \meshline{129,129,129}{0.840374489928}{2.267106479764}{0.844812867213}{2.279210745546}
  \meshline{129,129,129}{0.840374489928}{2.267106479764}{0.806199298519}{2.163474685876}
  \meshline{129,129,129}{0.750100715825}{1.976662204998}{0.775409292265}{2.064885898586}
  \meshline{129,129,129}{-0.044672259987}{1.728211054155}{-0.048635870382}{1.702094080759}
  \meshline{129,129,129}{0.749019399953}{1.972959300098}{0.747191483187}{1.965553501427}
  \meshline{129,129,129}{0.684951721795}{1.722664875018}{0.682023327660}{1.710415838267}
  \meshline{129,129,129}{0.915062377203}{2.480785832388}{0.926579785363}{2.512429619449}
  \meshline{129,129,129}{0.959565574080}{2.600372320582}{0.983028553803}{2.665553799131}
  \meshline{129,129,129}{0.983028553803}{2.665553799131}{0.991705993572}{2.686853235541}
  \meshline{129,129,129}{0.956655113512}{2.592594545150}{0.959565574080}{2.600372320582}
  \meshline{129,129,129}{0.926579785363}{2.512429619449}{0.953839480013}{2.584604660951}
  \meshline{129,129,129}{0.802633303708}{2.151552351231}{0.806199298519}{2.163474685876}
  \meshline{129,129,129}{0.640804068687}{1.501175685271}{0.656659863504}{1.595115532767}
  \meshline{129,129,129}{0.775409292265}{2.064885898586}{0.802633303708}{2.151552351231}
  \meshline{129,129,129}{0.700444790356}{1.796928314058}{0.684951721795}{1.722664875018}
  \meshline{129,129,129}{0.725903858444}{1.889119237403}{0.719697348062}{1.867842976660}
  \meshline{129,129,129}{1.388282865497}{2.249655724134}{1.423598990850}{2.314467995835}
  \meshline{129,129,129}{0.108142682114}{2.854522395205}{0.114942622126}{2.971781028230}
  \meshline{129,129,129}{0.212665431207}{-0.678028726505}{0.244117361234}{-0.759761986048}
  \meshline{129,129,129}{-0.084310804313}{1.259424417799}{-0.083927206101}{1.268782977609}
  \meshline{129,129,129}{-0.029319698810}{1.846504099503}{-0.034131325603}{1.812867107942}
  \meshline{129,129,129}{-0.048635870382}{1.702094080759}{-0.052699583586}{1.658582980391}
  \meshline{129,129,129}{-0.016305228118}{1.950267326380}{-0.011335412761}{1.981125541156}
  \meshline{129,129,129}{-0.044672259987}{1.728211054155}{-0.034131325603}{1.812867107942}
  \meshline{129,129,129}{-0.052699583586}{1.658582980391}{-0.060609694719}{1.593750814499}
  \meshline{129,129,129}{-0.016305228118}{1.950267326380}{-0.029319698810}{1.846504099503}
  \meshline{129,129,129}{0.022061844973}{2.207292302467}{0.009807376509}{2.126532412921}
  \meshline{129,129,129}{-0.002641396774}{2.047966878977}{-0.011335412761}{1.981125541156}
  \meshline{129,129,129}{0.023683235563}{2.217655101086}{0.028150924419}{2.243449197737}
  \meshline{129,129,129}{0.023683235563}{2.217655101086}{0.022061844973}{2.207292302467}
  \meshline{129,129,129}{-0.002641396774}{2.047966878977}{0.006872836204}{2.106798967412}
  \meshline{129,129,129}{-0.064330762559}{1.537731061706}{-0.066066228270}{1.523162679293}
  \meshline{129,129,129}{0.028150924419}{2.243449197737}{0.041698250185}{2.338525320903}
  \meshline{129,129,129}{0.913017244746}{-1.994769594300}{0.929870933851}{-2.023045794198}
  \meshline{129,129,129}{0.712795495219}{-1.677200341926}{0.712642401475}{-1.676968696370}
  \meshline{129,129,129}{0.547275503499}{-1.394071843485}{0.559582983383}{-1.416212631991}
  \meshline{129,129,129}{0.596660711234}{-1.482331129805}{0.610763076786}{-1.507779193636}
  \meshline{129,129,129}{0.648877748550}{-1.572580945881}{0.660866597985}{-1.594766569850}
  \meshline{129,129,129}{0.783608088470}{-1.792607952143}{0.765318130208}{-1.764606185940}
  \meshline{129,129,129}{0.712795495219}{-1.677200341926}{0.765318130208}{-1.764606185940}
  \meshline{129,129,129}{0.660866597985}{-1.594766569850}{0.712319167787}{-1.676406323416}
  \meshline{129,129,129}{0.864103786449}{-1.920502409160}{0.884466870435}{-1.952048970669}
  \meshline{129,129,129}{0.864103786449}{-1.920502409160}{0.818731555019}{-1.849139658555}
  \meshline{129,129,129}{0.783608088470}{-1.792607952143}{0.818731555019}{-1.849139658555}
  \meshline{129,129,129}{0.913017244746}{-1.994769594300}{0.884466870435}{-1.952048970669}
  \meshline{129,129,129}{1.103092173077}{-2.293997066387}{1.100640623104}{-2.289873446925}
  \meshline{129,129,129}{0.980657219643}{-2.103293023150}{1.003122266491}{-2.136519483624}
  \meshline{129,129,129}{1.049636092434}{-2.212547510217}{1.003122266491}{-2.136519483624}
  \meshline{129,129,129}{0.929870933851}{-2.023045794198}{0.951083527636}{-2.055478548626}
  \meshline{129,129,129}{0.596660711234}{-1.482331129805}{0.559582983383}{-1.416212631991}
  \meshline{129,129,129}{0.610763076786}{-1.507779193636}{0.648877748550}{-1.572580945881}
  \meshline{129,129,129}{0.547275503499}{-1.394071843485}{0.522887925644}{-1.348106418072}
  \meshline{129,129,129}{0.712319167787}{-1.676406323416}{0.712642401475}{-1.676968696370}
  \meshline{129,129,129}{0.509776697042}{-1.325046253398}{0.522887925644}{-1.348106418072}
  \meshline{129,129,129}{0.450071603224}{-1.211029295519}{0.469546185206}{-1.249762917399}
  \meshline{129,129,129}{1.100640623104}{-2.289873446925}{1.049636092434}{-2.212547510217}
  \meshline{129,129,129}{1.224951414430}{-2.496336762724}{1.206469752114}{-2.465990869340}
  \meshline{129,129,129}{1.103092173077}{-2.293997066387}{1.107095019667}{-2.300403160523}
  \meshline{129,129,129}{0.450071603224}{-1.211029295519}{0.429835972090}{-1.171835853334}
  \meshline{129,129,129}{0.110300992932}{-0.377884427780}{0.113327639497}{-0.387455826756}
  \meshline{129,129,129}{0.392752262012}{-1.095580276179}{0.393693794874}{-1.097525834334}
  \meshline{129,129,129}{0.335269981601}{-0.977095593435}{0.352818606461}{-1.014179048901}
  \meshline{129,129,129}{0.300572889708}{-0.895598809482}{0.289026987823}{-0.866842585610}
  \meshline{129,129,129}{0.352818606461}{-1.014179048901}{0.392752262012}{-1.095580276179}
  \meshline{129,129,129}{0.505894067905}{-1.317508524201}{0.469546185206}{-1.249762917399}
  \meshline{129,129,129}{1.206469752114}{-2.465990869340}{1.191568035959}{-2.440871896607}
  \meshline{129,129,129}{1.311971800756}{-2.661859196638}{1.283751266539}{-2.607027261854}
  \meshline{129,129,129}{0.429835972090}{-1.171835853334}{0.393693794874}{-1.097525834334}
  \meshline{129,129,129}{0.177921381983}{-0.582452743758}{0.206680174602}{-0.663104361470}
  \meshline{129,129,129}{0.335269981601}{-0.977095593435}{0.305695719364}{-0.906419255164}
  \meshline{129,129,129}{0.757875436003}{-0.225553665055}{0.778469346104}{-0.282459226753}
  \meshline{129,129,129}{0.300572889708}{-0.895598809482}{0.305695719364}{-0.906419255164}
  \meshline{129,129,129}{0.088961501371}{-0.310869043999}{0.110300992932}{-0.377884427780}
  \meshline{129,129,129}{1.132512181274}{-1.010321947817}{1.094653285260}{-0.950981509041}
  \meshline{129,129,129}{0.212665431207}{-0.678028726505}{0.206680174602}{-0.663104361470}
  \meshline{129,129,129}{0.255395960088}{-0.788407777826}{0.289026987823}{-0.866842585610}
  \meshline{129,129,129}{0.918112918550}{-0.623762634056}{0.932858643130}{-0.652659609516}
  \meshline{129,129,129}{0.255395960088}{-0.788407777826}{0.244117361234}{-0.759761986048}
  \meshline{129,129,129}{0.018311173961}{-0.026361591937}{0.034625065944}{-0.104452528563}
  \meshline{129,129,129}{0.177921381983}{-0.582452743758}{0.174189031068}{-0.572663329624}
  \meshline{129,129,129}{0.831941123270}{-0.428663076177}{0.879241700185}{-0.537375885413}
  \meshline{129,129,129}{1.283751266539}{-2.607027261854}{1.260503198763}{-2.563165613050}
  \meshline{129,129,129}{1.224951414430}{-2.496336762724}{1.260503198763}{-2.563165613050}
  \meshline{129,129,129}{0.061553644664}{-0.209689872454}{0.067008888298}{-0.227847095978}
  \meshline{129,129,129}{0.173171483552}{-0.569622079612}{0.174189031068}{-0.572663329624}
  \meshline{129,129,129}{1.058887966062}{-0.889054976613}{1.021391117391}{-0.824714039674}
  \meshline{129,129,129}{0.975940596877}{-0.737773814169}{1.021391117391}{-0.824714039674}
  \meshline{129,129,129}{1.150196350662}{-1.039615243013}{1.163817322331}{-1.060787979071}
  \meshline{129,129,129}{1.132512181274}{-1.010321947817}{1.150196350662}{-1.039615243013}
  \meshline{129,129,129}{1.058887966062}{-0.889054976613}{1.094653285260}{-0.950981509041}
  \meshline{129,129,129}{0.892811595730}{-0.567175184878}{0.918112918550}{-0.623762634056}
  \meshline{129,129,129}{1.753375813368}{-1.079062586845}{1.771557435002}{-1.099965982433}
  \meshline{129,129,129}{1.539890651838}{-0.813574695589}{1.592273600913}{-0.882906464207}
  \meshline{129,129,129}{1.366419480139}{-0.536057266165}{1.378919370987}{-0.557231347962}
  \meshline{129,129,129}{1.515905686463}{-0.779778835946}{1.481710363744}{-0.726702342464}
  \meshline{129,129,129}{1.711764129803}{-1.032768872976}{1.678742430141}{-0.993306582099}
  \meshline{129,129,129}{1.598757068487}{-0.891376506191}{1.650411353294}{-0.958281415209}
  \meshline{129,129,129}{1.592273600913}{-0.882906464207}{1.595419082603}{-0.887232586135}
  \meshline{129,129,129}{1.515905686463}{-0.779778835946}{1.539890651838}{-0.813574695589}
  \meshline{129,129,129}{1.272059811069}{-0.349541614592}{1.316058069290}{-0.440832832161}
  \meshline{129,129,129}{1.803439546658}{-1.133621627926}{1.771557435002}{-1.099965982433}
  \meshline{129,129,129}{1.840911222159}{-1.174208556191}{1.803439546658}{-1.133621627926}
  \meshline{129,129,129}{1.977773245143}{-1.309249610288}{2.043426968007}{-1.367720385228}
  \meshline{129,129,129}{1.466897637414}{-0.702870595355}{1.421881720479}{-0.632343587066}
  \meshline{129,129,129}{1.481710363744}{-0.726702342464}{1.477356482662}{-0.719947460027}
  \meshline{129,129,129}{1.477356482662}{-0.719947460027}{1.466897637414}{-0.702870595355}
  \meshline{129,129,129}{1.598757068487}{-0.891376506191}{1.595419082603}{-0.887232586135}
  \meshline{129,129,129}{1.928363714542}{-1.261282520435}{1.977773245143}{-1.309249610288}
  \meshline{129,129,129}{1.858418291388}{-1.192133551627}{1.926027048918}{-1.259154111271}
  \meshline{0,0,0}{1.777836276169}{-0.624126076888}{1.726904906885}{-0.552009444974}
  \meshline{0,0,0}{1.722531140623}{-0.545957207796}{1.726904906885}{-0.552009444974}
  \meshline{129,129,129}{1.753375813368}{-1.079062586845}{1.711764129803}{-1.032768872976}
  \meshline{129,129,129}{1.840911222159}{-1.174208556191}{1.858418291388}{-1.192133551627}
  \meshline{129,129,129}{1.678742430141}{-0.993306582099}{1.650411353294}{-0.958281415209}
  \meshline{0,0,0}{1.837944270622}{-0.700966745229}{1.842441883451}{-0.706237890018}
  \meshline{129,129,129}{1.774206381026}{-0.530911067928}{1.744214172869}{-0.486808371980}
  \meshline{0,0,0}{1.836438296179}{-0.699018941232}{1.837944270622}{-0.700966745229}
  \meshline{129,129,129}{1.825522407644}{-0.600310779599}{1.863309889214}{-0.649557836352}
  \meshline{129,129,129}{1.903449141181}{-0.697637548557}{1.863309889214}{-0.649557836352}
  \meshline{129,129,129}{1.774206381026}{-0.530911067928}{1.807999448108}{-0.577673444162}
  \meshline{129,129,129}{2.408324804464}{-0.315321434538}{2.433842304072}{-0.336669081650}
  \meshline{0,0,0}{1.917855211281}{-0.794493048981}{1.902563016720}{-0.777810233299}
  \meshline{129,129,129}{1.983488828512}{-0.787052097760}{1.924510845191}{-0.722710853526}
  \meshline{0,0,0}{1.663124166446}{-0.455129663349}{1.707368229797}{-0.522497739416}
  \meshline{129,129,129}{1.715385417624}{-0.442912363587}{1.744214172869}{-0.486808371980}
  \meshline{0,0,0}{1.707368229797}{-0.522497739416}{1.722531140623}{-0.545957207796}
  \meshline{129,129,129}{1.378919370987}{-0.557231347962}{1.421881720479}{-0.632343587066}
  \meshline{129,129,129}{1.321925624078}{-0.451936110391}{1.316058069290}{-0.440832832161}
  \meshline{0,0,0}{1.836438296179}{-0.699018941232}{1.777836276169}{-0.624126076888}
  \meshline{129,129,129}{1.807999448108}{-0.577673444162}{1.825522407644}{-0.600310779599}
  \meshline{129,129,129}{1.892436001973}{-0.142293656554}{1.912940960703}{-0.176324287377}
  \meshline{0,0,0}{1.663124166446}{-0.455129663349}{1.655028824653}{-0.441699641333}
  \meshline{129,129,129}{1.715385417624}{-0.442912363587}{1.668782786571}{-0.365599462280}
  \meshline{0,0,0}{1.598567797721}{-0.346060053786}{1.655028824653}{-0.441699641333}
  \meshline{129,129,129}{1.649370760195}{-0.332717343464}{1.668782786571}{-0.365599462280}
  \meshline{129,129,129}{1.738717621915}{0.227522454906}{1.754097537805}{0.176172021393}
  \meshline{129,129,129}{0.807169726866}{-0.361511573802}{0.792385256110}{-0.323834295499}
  \meshline{0,0,0}{1.548817185448}{-0.250407288580}{1.532216555148}{-0.215311134048}
  \meshline{129,129,129}{1.571601186205}{-0.179868751053}{1.600399356225}{-0.240752284209}
  \meshline{0,0,0}{2.156238643716}{-1.028658730939}{2.101346124904}{-0.978848680768}
  \meshline{129,129,129}{2.183521518494}{-0.978015411598}{2.165752356787}{-0.961891486968}
  \meshline{0,0,0}{1.842441883451}{-0.706237890018}{1.902563016720}{-0.777810233299}
  \meshline{129,129,129}{1.903449141181}{-0.697637548557}{1.924510845191}{-0.722710853526}
  \meshline{129,129,129}{0.955739344671}{-0.701217303955}{0.932858643130}{-0.652659609516}
  \meshline{0,0,0}{1.962329566781}{-0.841773678053}{1.917855211281}{-0.794493048981}
  \meshline{129,129,129}{2.007151036207}{-0.812207359763}{1.983488828512}{-0.787052097760}
  \meshline{129,129,129}{2.165752356787}{-0.961891486968}{2.103581636320}{-0.906964781319}
  \meshline{0,0,0}{2.184809896502}{-1.051649414139}{2.156238643716}{-1.028658730939}
  \meshline{129,129,129}{2.258939615381}{-1.038702760035}{2.183521518494}{-0.978015411598}
  \meshline{129,129,129}{2.082643764200}{-0.887698940587}{2.103581636320}{-0.906964781319}
  \meshline{0,0,0}{2.056303481794}{-0.938161354884}{2.002470881545}{-0.884929259852}
  \meshline{0,0,0}{1.962329566781}{-0.841773678053}{1.992094831616}{-0.874215305607}
  \meshline{129,129,129}{2.007151036207}{-0.812207359763}{2.044541055527}{-0.850604668343}
  \meshline{0,0,0}{2.002470881545}{-0.884929259852}{1.992094831616}{-0.874215305607}
  \meshline{129,129,129}{2.044541055527}{-0.850604668343}{2.082643764200}{-0.887698940587}
  \meshline{129,129,129}{0.883649889019}{-0.547989403125}{0.879241700185}{-0.537375885413}
  \meshline{129,129,129}{0.778469346104}{-0.282459226753}{0.792385256110}{-0.323834295499}
  \meshline{129,129,129}{1.210256209427}{-0.203521589708}{1.230558785358}{-0.256144130144}
  \meshline{0,0,0}{1.532216555148}{-0.215311134048}{1.506343011018}{-0.156574609501}
  \meshline{129,129,129}{1.321925624078}{-0.451936110391}{1.366419480139}{-0.536057266165}
  \meshline{0,0,0}{1.548817185448}{-0.250407288580}{1.580999648260}{-0.313788713197}
  \meshline{129,129,129}{1.600399356225}{-0.240752284209}{1.615554830183}{-0.270600078511}
  \meshline{0,0,0}{1.459838840545}{-0.043227925180}{1.466649092332}{-0.059750408201}
  \meshline{0,0,0}{1.454556965081}{-0.027610817029}{1.459838840545}{-0.043227925180}
  \meshline{0,0,0}{1.506343011018}{-0.156574609501}{1.466649092332}{-0.059750408201}
  \meshline{129,129,129}{1.565846107091}{-0.167175343704}{1.506299926667}{-0.026065770439}
  \meshline{0,0,0}{1.454556965081}{-0.027610817029}{1.422625183216}{0.063412607199}
  \meshline{129,129,129}{1.210256209427}{-0.203521589708}{1.196322086742}{-0.169699314620}
  \meshline{0,0,0}{1.355459919836}{0.321232358729}{1.345557272131}{0.381407887668}
  \meshline{129,129,129}{1.263377819766}{-0.329428275406}{1.272059811069}{-0.349541614592}
  \meshline{129,129,129}{1.230558785358}{-0.256144130144}{1.237284761147}{-0.271509413920}
  \meshline{129,129,129}{1.480486147327}{0.048559504464}{1.473935484256}{0.066406598326}
  \meshline{0,0,0}{1.422625183216}{0.063412607199}{1.398434442556}{0.145039527095}
  \meshline{129,129,129}{1.432334708255}{0.209848752299}{1.445044025943}{0.166963647149}
  \meshline{129,129,129}{1.469193896288}{0.082432321683}{1.473935484256}{0.066406598326}
  \meshline{129,129,129}{1.730950024688}{0.252821889805}{1.738717621915}{0.227522454906}
  \meshline{129,129,129}{1.568224743949}{-0.172941627431}{1.565846107091}{-0.167175343704}
  \meshline{129,129,129}{1.814362262244}{0.018275671420}{1.785843389813}{0.086583884064}
  \meshline{129,129,129}{1.730950024688}{0.252821889805}{1.712826723702}{0.324673783466}
  \meshline{129,129,129}{1.754097537805}{0.176172021393}{1.767874791236}{0.137277497846}
  \meshline{129,129,129}{1.785843389813}{0.086583884064}{1.767874791236}{0.137277497846}
  \meshline{129,129,129}{2.043050510217}{0.231627700733}{2.063800735256}{0.177774429891}
  \meshline{129,129,129}{1.237284761147}{-0.271509413920}{1.263377819766}{-0.329428275406}
  \meshline{129,129,129}{1.571601186205}{-0.179868751053}{1.568224743949}{-0.172941627431}
  \meshline{129,129,129}{1.830354598765}{-0.019518265647}{1.814362262244}{0.018275671420}
  \meshline{129,129,129}{0.892811595730}{-0.567175184878}{0.883649889019}{-0.547989403125}
  \meshline{129,129,129}{0.807169726866}{-0.361511573802}{0.831941123270}{-0.428663076177}
  \meshline{129,129,129}{1.196322086742}{-0.169699314620}{1.190075406881}{-0.151973726985}
  \meshline{129,129,129}{0.736468649379}{-0.154807558938}{0.721587053788}{-0.108407106651}
  \meshline{129,129,129}{1.708148427452}{0.342921113712}{1.707310741712}{0.346720504697}
  \meshline{129,129,129}{2.183490185474}{-0.050707808494}{2.141497644709}{0.018885253619}
  \meshline{129,129,129}{2.707442338969}{-0.899060284369}{2.649040516088}{-0.872146335728}
  \meshline{129,129,129}{2.435984677920}{-0.746274252218}{2.368275242377}{-0.695293664686}
  \meshline{129,129,129}{2.649040516088}{-0.872146335728}{2.600416805552}{-0.847137399729}
  \meshline{129,129,129}{2.518648462925}{-0.800010846341}{2.532565222740}{-0.807842038872}
  \meshline{129,129,129}{2.747470225535}{-0.533638040754}{2.658795495440}{-0.491069229339}
  \meshline{129,129,129}{2.740596563364}{-0.913820600114}{2.707442338969}{-0.899060284369}
  \meshline{129,129,129}{2.600416805552}{-0.847137399729}{2.532565222740}{-0.807842038872}
  \meshline{129,129,129}{2.341321190356}{-0.673886237841}{2.288143131261}{-0.630652835348}
  \meshline{129,129,129}{2.170516307730}{-0.518870315027}{2.209256562732}{-0.558217957819}
  \meshline{129,129,129}{2.209256562732}{-0.558217957819}{2.267292889959}{-0.611634423684}
  \meshline{129,129,129}{2.088015310748}{-0.427362395679}{2.101252509146}{-0.441820083864}
  \meshline{129,129,129}{2.068700477247}{-0.402866142858}{2.088015310748}{-0.427362395679}
  \meshline{129,129,129}{2.189905782997}{-0.060891961912}{2.206079685914}{-0.083683419535}
  \meshline{129,129,129}{2.101252509146}{-0.441820083864}{2.170516307730}{-0.518870315027}
  \meshline{129,129,129}{2.068700477247}{-0.402866142858}{2.020192580627}{-0.341076721062}
  \meshline{129,129,129}{1.991143094363}{-0.298826739303}{2.020192580627}{-0.341076721062}
  \meshline{129,129,129}{2.341321190356}{-0.673886237841}{2.354568232538}{-0.684911623668}
  \meshline{129,129,129}{2.267292889959}{-0.611634423684}{2.288143131261}{-0.630652835348}
  \meshline{129,129,129}{2.573574913886}{0.000649513009}{2.644600136649}{-0.058365517616}
  \meshline{129,129,129}{2.187729854059}{-0.057660965062}{2.189905782997}{-0.060891961912}
  \meshline{129,129,129}{1.869644912932}{-0.096827074313}{1.830354598765}{-0.019518265647}
  \meshline{129,129,129}{1.869644912932}{-0.096827074313}{1.892436001973}{-0.142293656554}
  \meshline{129,129,129}{2.394489178126}{-0.302398641265}{2.322330540625}{-0.228660016102}
  \meshline{129,129,129}{1.957728043035}{-0.250928353084}{1.912940960703}{-0.176324287377}
  \meshline{129,129,129}{2.183490185474}{-0.050707808494}{2.187729854059}{-0.057660965062}
  \meshline{129,129,129}{2.394489178126}{-0.302398641265}{2.408324804464}{-0.315321434538}
  \meshline{129,129,129}{2.306196749362}{-0.212172269405}{2.301916185196}{-0.207721957100}
  \meshline{129,129,129}{2.301916185196}{-0.207721957100}{2.250171532230}{-0.144582089126}
  \meshline{129,129,129}{1.991143094363}{-0.298826739303}{1.957728043035}{-0.250928353084}
  \meshline{129,129,129}{2.749827593584}{-0.534848976083}{2.747470225535}{-0.533638040754}
  \meshline{129,129,129}{2.206079685914}{-0.083683419535}{2.244385091206}{-0.137588092644}
  \meshline{129,129,129}{2.749827593584}{-0.534848976083}{2.752300103443}{-0.535932714349}
  \meshline{129,129,129}{2.528311919134}{-0.410656276055}{2.489669939657}{-0.382808604675}
  \meshline{129,129,129}{2.528311919134}{-0.410656276055}{2.566104883282}{-0.437111928692}
  \meshline{129,129,129}{2.096356700965}{0.103780261463}{2.098169432475}{0.100288180768}
  \meshline{129,129,129}{2.141497644709}{0.018885253619}{2.098169432475}{0.100288180768}
  \meshline{129,129,129}{2.095571217257}{0.105509896438}{2.063800735256}{0.177774429891}
  \meshline{129,129,129}{2.368275242377}{-0.695293664686}{2.354568232538}{-0.684911623668}
  \meshline{129,129,129}{2.527817720763}{0.048748644252}{2.477547690096}{0.103869554462}
  \meshline{129,129,129}{2.453270627459}{0.136738204327}{2.477547690096}{0.103869554462}
  \meshline{129,129,129}{2.527817720763}{0.048748644252}{2.573574913886}{0.000649513009}
  \meshline{129,129,129}{2.662229380595}{-0.071059279066}{2.678026465892}{-0.081110049793}
  \meshline{129,129,129}{2.397271086595}{0.226080360835}{2.407618368550}{0.207469518369}
  \meshline{129,129,129}{2.453270627459}{0.136738204327}{2.407618368550}{0.207469518369}
  \meshline{129,129,129}{2.250171532230}{-0.144582089126}{2.244385091206}{-0.137588092644}
  \meshline{129,129,129}{2.306196749362}{-0.212172269405}{2.322330540625}{-0.228660016102}
  \meshline{129,129,129}{2.631368179093}{-0.474808533473}{2.566104883282}{-0.437111928692}
  \meshline{129,129,129}{2.658795495440}{-0.491069229339}{2.631368179093}{-0.474808533473}
  \meshline{129,129,129}{2.844074585102}{-0.569098831561}{2.752300103443}{-0.535932714349}
  \meshline{129,129,129}{2.844074585102}{-0.569098831561}{2.845694588802}{-0.569685399439}
  \meshline{129,129,129}{2.990952456147}{-0.190503864752}{2.901555955769}{-0.177845228740}
  \meshline{129,129,129}{2.822329547931}{-0.153960168320}{2.880080201098}{-0.171639089806}
  \meshline{129,129,129}{2.990952456147}{-0.190503864752}{2.993836410480}{-0.190950426654}
  \meshline{129,129,129}{2.880080201098}{-0.171639089806}{2.901555955769}{-0.177845228740}
  \meshline{129,129,129}{1.961252645236}{0.835283022974}{1.965350569592}{0.871565359893}
  \meshline{0,0,0}{1.313034458039}{0.692339738142}{1.312002719994}{0.727826112487}
  \meshline{129,129,129}{1.697466112227}{1.092097899687}{1.707265985346}{1.140050911082}
  \meshline{129,129,129}{1.667555583277}{0.620670099744}{1.663906785192}{0.730734993009}
  \meshline{129,129,129}{1.674771975244}{0.943099507869}{1.685918781848}{1.028471695551}
  \meshline{129,129,129}{1.665443358023}{0.832604819394}{1.672064315022}{0.915415674809}
  \meshline{129,129,129}{1.663527760884}{0.754441652587}{1.663348725913}{0.744771539298}
  \meshline{129,129,129}{1.667555583277}{0.620670099744}{1.673409156461}{0.558193739816}
  \meshline{129,129,129}{1.663906785192}{0.730734993009}{1.663348725913}{0.744771539298}
  \meshline{129,129,129}{1.956763878014}{0.740874802539}{1.956577027844}{0.706891603437}
  \meshline{129,129,129}{1.965350569592}{0.871565359893}{1.974658498395}{0.934747455536}
  \meshline{129,129,129}{2.025373035852}{1.150930519771}{2.053447148493}{1.226484177355}
  \meshline{129,129,129}{2.000861381865}{1.069153614884}{1.997895607263}{1.058748501393}
  \meshline{129,129,129}{2.102484829265}{1.331803827646}{2.133601608520}{1.393008151665}
  \meshline{129,129,129}{2.066512734950}{1.260443801557}{2.053447148493}{1.226484177355}
  \meshline{129,129,129}{2.102484829265}{1.331803827646}{2.066512734950}{1.260443801557}
  \meshline{129,129,129}{2.025373035852}{1.150930519771}{2.000861381865}{1.069153614884}
  \meshline{129,129,129}{1.974658498395}{0.934747455536}{1.979832634362}{0.973411325223}
  \meshline{129,129,129}{1.994764485444}{1.045301536569}{1.979832634362}{0.973411325223}
  \meshline{129,129,129}{1.719311025119}{1.186482999824}{1.707265985346}{1.140050911082}
  \meshline{129,129,129}{1.719311025119}{1.186482999824}{1.735030705882}{1.248200047061}
  \meshline{129,129,129}{1.697466112227}{1.092097899687}{1.685918781848}{1.028471695551}
  \meshline{0,0,0}{1.439888442192}{1.544169023403}{1.422904069803}{1.495830512838}
  \meshline{129,129,129}{1.496347076737}{1.545022612050}{1.474180001317}{1.481933827558}
  \meshline{0,0,0}{1.394035276597}{1.393405853680}{1.392577057249}{1.388791446570}
  \meshline{129,129,129}{1.459885358659}{1.431217336168}{1.443393788113}{1.379031208971}
  \meshline{129,129,129}{1.665443358023}{0.832604819394}{1.663527760884}{0.754441652587}
  \meshline{129,129,129}{1.063495511940}{1.309407422944}{1.051105586872}{1.226870970032}
  \meshline{129,129,129}{1.020125196860}{0.706254381424}{1.019349363574}{0.723889901089}
  \meshline{129,129,129}{1.672966445866}{0.928854785857}{1.672064315022}{0.915415674809}
  \meshline{0,0,0}{1.391082252585}{1.382709282398}{1.392577057249}{1.388791446570}
  \meshline{129,129,129}{1.426488459978}{1.310245645497}{1.443393788113}{1.379031208971}
  \meshline{0,0,0}{1.329186527839}{1.061116521679}{1.331157950136}{1.078783729109}
  \meshline{129,129,129}{1.373707225178}{1.002639004903}{1.383151704125}{1.087277171431}
  \meshline{129,129,129}{1.674771975244}{0.943099507869}{1.672966445866}{0.928854785857}
  \meshline{129,129,129}{1.902378556089}{1.642480519820}{1.915037068323}{1.664898613311}
  \meshline{129,129,129}{1.825901401095}{1.493911332521}{1.831522706374}{1.505229387255}
  \meshline{129,129,129}{1.825901401095}{1.493911332521}{1.813369224316}{1.464036525072}
  \meshline{129,129,129}{1.813369224316}{1.464036525072}{1.782489101646}{1.390699595783}
  \meshline{129,129,129}{1.762704121308}{1.333167748619}{1.735030705882}{1.248200047061}
  \meshline{129,129,129}{1.782489101646}{1.390699595783}{1.772484727846}{1.363926126771}
  \meshline{129,129,129}{1.395837021302}{1.164528681247}{1.393309326048}{1.150823896944}
  \meshline{0,0,0}{1.312977658797}{0.867877108777}{1.315274177977}{0.897533443768}
  \meshline{129,129,129}{1.363757791844}{0.875980491127}{1.372128222295}{0.984072899657}
  \meshline{129,129,129}{1.865521713361}{1.575760398362}{1.831522706374}{1.505229387255}
  \meshline{129,129,129}{1.196898040827}{1.804614568477}{1.218270100520}{1.866245751730}
  \meshline{129,129,129}{1.496347076737}{1.545022612050}{1.504183965748}{1.567655460303}
  \meshline{0,0,0}{1.455115361324}{1.590572373444}{1.439888442192}{1.544169023403}
  \meshline{129,129,129}{1.118138831735}{1.552159001922}{1.126412314171}{1.584224467213}
  \meshline{129,129,129}{1.063495511940}{1.309407422944}{1.069423910175}{1.336473493968}
  \meshline{0,0,0}{1.342520951993}{1.159673861423}{1.351862332399}{1.208818792432}
  \meshline{0,0,0}{1.364992176877}{1.277261251021}{1.351862332399}{1.208818792432}
  \meshline{129,129,129}{1.417432653743}{1.273644872440}{1.403732860748}{1.202231420717}
  \meshline{0,0,0}{1.331157950136}{1.078783729109}{1.334527076694}{1.099861198054}
  \meshline{129,129,129}{1.383151704125}{1.087277171431}{1.393309326048}{1.150823896944}
  \meshline{0,0,0}{1.391082252585}{1.382709282398}{1.364992176877}{1.277261251021}
  \meshline{129,129,129}{1.426488459978}{1.310245645497}{1.417432653743}{1.273644872440}
  \meshline{129,129,129}{1.403732860748}{1.202231420717}{1.395837021302}{1.164528681247}
  \meshline{0,0,0}{1.342520951993}{1.159673861423}{1.334527076694}{1.099861198054}
  \meshline{0,0,0}{1.320047484700}{0.979940040062}{1.329186527839}{1.061116521679}
  \meshline{129,129,129}{1.372669975856}{0.993425759130}{1.373707225178}{1.002639004903}
  \meshline{129,129,129}{1.088420954066}{1.432022320267}{1.102212244196}{1.492080698132}
  \meshline{129,129,129}{1.035431394641}{1.106643804597}{1.034190252532}{1.096501257145}
  \meshline{0,0,0}{1.313034458039}{0.692339738142}{1.314721712035}{0.639833006273}
  \meshline{129,129,129}{1.078633578387}{1.390893661839}{1.069423910175}{1.336473493968}
  \meshline{129,129,129}{1.102212244196}{1.492080698132}{1.118138831735}{1.552159001922}
  \meshline{0,0,0}{1.502899591068}{1.711936930837}{1.539670603750}{1.795168884123}
  \meshline{129,129,129}{1.147106540065}{1.655460256626}{1.152044575853}{1.671521476688}
  \meshline{129,129,129}{1.088420954066}{1.432022320267}{1.078633578387}{1.390893661839}
  \meshline{0,0,0}{1.502899591068}{1.711936930837}{1.498436520131}{1.700185977905}
  \meshline{129,129,129}{1.183912028980}{1.767762639071}{1.188262510303}{1.781392702744}
  \meshline{129,129,129}{1.183912028980}{1.767762639071}{1.171001704040}{1.727643653164}
  \meshline{129,129,129}{1.196898040827}{1.804614568477}{1.188262510303}{1.781392702744}
  \meshline{129,129,129}{1.147106540065}{1.655460256626}{1.126412314171}{1.584224467213}
  \meshline{129,129,129}{1.171001704040}{1.727643653164}{1.152044575853}{1.671521476688}
  \meshline{0,0,0}{1.540756015920}{1.797747968697}{1.539670603750}{1.795168884123}
  \meshline{129,129,129}{1.345248505175}{2.160827334927}{1.343401259758}{2.157040842249}
  \meshline{0,0,0}{1.455115361324}{1.590572373444}{1.498436520131}{1.700185977905}
  \meshline{0,0,0}{1.422904069803}{1.495830512838}{1.394035276597}{1.393405853680}
  \meshline{129,129,129}{1.474180001317}{1.481933827558}{1.459885358659}{1.431217336168}
  \meshline{129,129,129}{1.514055336275}{1.591690663653}{1.504183965748}{1.567655460303}
  \meshline{129,129,129}{1.252905942394}{1.954445839171}{1.267193104421}{1.988255948647}
  \meshline{129,129,129}{1.514055336275}{1.591690663653}{1.547442330319}{1.677284425193}
  \meshline{129,129,129}{0.700444790356}{1.796928314058}{0.719697348062}{1.867842976660}
  \meshline{129,129,129}{0.725903858444}{1.889119237403}{0.747191483187}{1.965553501427}
  \meshline{0,0,0}{1.540756015920}{1.797747968697}{1.543627425274}{1.803569667363}
  \meshline{129,129,129}{1.303132120071}{2.072601465422}{1.267193104421}{1.988255948647}
  \meshline{129,129,129}{1.218270100520}{1.866245751730}{1.238553426020}{1.915854498413}
  \meshline{129,129,129}{1.637292549038}{1.864161548664}{1.678917094747}{1.942574217274}
  \meshline{129,129,129}{1.784306897728}{2.108309896271}{1.841689005985}{2.189831821953}
  \meshline{129,129,129}{1.568016844311}{1.723208645928}{1.547442330319}{1.677284425193}
  \meshline{0,0,0}{1.543627425274}{1.803569667363}{1.595383883728}{1.910157631705}
  \meshline{129,129,129}{1.625562331097}{1.842770943768}{1.617295324775}{1.825745756933}
  \meshline{0,0,0}{1.312427601639}{0.839179663458}{1.312977658797}{0.867877108777}
  \meshline{129,129,129}{1.361987085568}{0.783599643492}{1.363757791844}{0.875980491127}
  \meshline{129,129,129}{1.361761619523}{0.772692212357}{1.364695310998}{0.647796729918}
  \meshline{129,129,129}{1.361709614687}{0.776090763678}{1.361987085568}{0.783599643492}
  \meshline{129,129,129}{1.045094149232}{1.190421887443}{1.043013644601}{1.173698813156}
  \meshline{129,129,129}{0.618020897761}{0.374436517548}{0.597356613201}{0.540436485061}
  \meshline{129,129,129}{1.928169673734}{1.684716622263}{1.975898002518}{1.759955319851}
  \meshline{129,129,129}{2.038384758737}{1.843646695179}{2.006327847895}{1.801991508704}
  \meshline{129,129,129}{2.123600605790}{1.943797669808}{2.052578847794}{1.862530991756}
  \meshline{129,129,129}{2.006327847895}{1.801991508704}{1.975898002518}{1.759955319851}
  \meshline{129,129,129}{2.052578847794}{1.862530991756}{2.038384758737}{1.843646695179}
  \meshline{129,129,129}{1.033344603313}{1.085649399738}{1.022285659696}{0.943850336326}
  \meshline{129,129,129}{1.159406884533}{-0.066495740650}{1.171378843946}{-0.103390644373}
  \meshline{129,129,129}{1.159406884533}{-0.066495740650}{1.143411579920}{-0.017872455115}
  \meshline{129,129,129}{1.109383052142}{0.101957651147}{1.119125669365}{0.068264988961}
  \meshline{129,129,129}{1.143411579920}{-0.017872455115}{1.119125669365}{0.068264988961}
  \meshline{129,129,129}{1.407914907197}{0.315203727610}{1.423226425474}{0.249028210388}
  \meshline{129,129,129}{1.171378843946}{-0.103390644373}{1.190075406881}{-0.151973726985}
  \meshline{129,129,129}{1.407914907197}{0.315203727610}{1.401805850150}{0.348122427990}
  \meshline{0,0,0}{1.398434442556}{0.145039527095}{1.378327414646}{0.218217112523}
  \meshline{129,129,129}{1.432334708255}{0.209848752299}{1.429490523730}{0.220199887087}
  \meshline{129,129,129}{1.380003478186}{0.483714854569}{1.375564567205}{0.516687016709}
  \meshline{0,0,0}{1.345557272131}{0.381407887668}{1.337795313623}{0.422504358937}
  \meshline{129,129,129}{1.401805850150}{0.348122427990}{1.388107603756}{0.420649173494}
  \meshline{0,0,0}{1.358976993051}{0.304643930695}{1.355459919836}{0.321232358729}
  \meshline{129,129,129}{1.091153917624}{0.177349537631}{1.109383052142}{0.101957651147}
  \meshline{129,129,129}{1.059627854690}{0.330150461349}{1.057430382515}{0.342670018212}
  \meshline{129,129,129}{1.031081583675}{0.535200904102}{1.028972014990}{0.569581417992}
  \meshline{0,0,0}{1.314721712035}{0.639833006273}{1.318099345338}{0.601730793823}
  \meshline{129,129,129}{1.021403063559}{0.906160160478}{1.018120971942}{0.841540555025}
  \meshline{0,0,0}{1.358976993051}{0.304643930695}{1.366416201894}{0.273034306963}
  \meshline{0,0,0}{1.333394095879}{0.456754296477}{1.325283853533}{0.518313889424}
  \meshline{129,129,129}{1.361761619523}{0.772692212357}{1.361709614687}{0.776090763678}
  \meshline{129,129,129}{1.366326428995}{0.625639366472}{1.364695310998}{0.647796729918}
  \meshline{0,0,0}{1.325283853533}{0.518313889424}{1.318099345338}{0.601730793823}
  \meshline{0,0,0}{1.337795313623}{0.422504358937}{1.333394095879}{0.456754296477}
  \meshline{129,129,129}{1.380003478186}{0.483714854569}{1.388107603756}{0.420649173494}
  \meshline{129,129,129}{1.366326428995}{0.625639366472}{1.375564567205}{0.516687016709}
  \meshline{129,129,129}{1.031081583675}{0.535200904102}{1.034010114276}{0.513253821395}
  \meshline{129,129,129}{1.034010114276}{0.513253821395}{1.040511189732}{0.453786647735}
  \meshline{0,0,0}{1.312427601639}{0.839179663458}{1.312002719994}{0.727826112487}
  \meshline{129,129,129}{1.051105586872}{1.226870970032}{1.045094149232}{1.190421887443}
  \meshline{129,129,129}{1.022110097893}{0.640362025814}{1.028972014990}{0.569581417992}
  \meshline{129,129,129}{0.633621876324}{1.458485436256}{0.636849090743}{1.480911348915}
  \meshline{129,129,129}{1.034190252532}{1.096501257145}{1.033891007047}{1.093582078711}
  \meshline{129,129,129}{0.682023327660}{1.710415838267}{0.680260969376}{1.700958763029}
  \meshline{129,129,129}{0.590080771421}{1.062218350876}{0.585869552347}{0.984442121872}
  \meshline{129,129,129}{0.617255735795}{1.352094470771}{0.633621876324}{1.458485436256}
  \meshline{129,129,129}{0.640804068687}{1.501175685271}{0.636849090743}{1.480911348915}
  \meshline{129,129,129}{0.680260969376}{1.700958763029}{0.656659863504}{1.595115532767}
  \meshline{129,129,129}{0.591305089168}{1.078159055052}{0.598877581366}{1.189752246791}
  \meshline{129,129,129}{0.590278584337}{1.066608524451}{0.590080771421}{1.062218350876}
  \meshline{129,129,129}{1.020125196860}{0.706254381424}{1.022110097893}{0.640362025814}
  \meshline{129,129,129}{1.043013644601}{1.173698813156}{1.035431394641}{1.106643804597}
  \meshline{129,129,129}{1.343401259758}{2.157040842249}{1.303132120071}{2.072601465422}
  \meshline{0,0,0}{1.660334387339}{2.025187982335}{1.640576748326}{1.992894655936}
  \meshline{129,129,129}{1.451769040613}{2.367590064751}{1.436262072749}{2.339635822086}
  \meshline{129,129,129}{1.345248505175}{2.160827334927}{1.348347113890}{2.166896149503}
  \meshline{129,129,129}{1.583430742799}{1.758225525884}{1.617295324775}{1.825745756933}
  \meshline{129,129,129}{1.678917094747}{1.942574217274}{1.701555736405}{1.979224859779}
  \meshline{0,0,0}{1.660334387339}{2.025187982335}{1.696319755349}{2.086220444975}
  \meshline{129,129,129}{1.701555736405}{1.979224859779}{1.733470454791}{2.033353356035}
  \meshline{0,0,0}{1.595383883728}{1.910157631705}{1.630860650884}{1.974851187533}
  \meshline{129,129,129}{1.637292549038}{1.864161548664}{1.625562331097}{1.842770943768}
  \meshline{0,0,0}{1.718452337697}{2.118970021344}{1.696319755349}{2.086220444975}
  \meshline{129,129,129}{1.773561207288}{2.092675632122}{1.733470454791}{2.033353356035}
  \meshline{129,129,129}{1.017873866822}{0.801743109345}{1.018120971942}{0.841540555025}
  \meshline{129,129,129}{1.017873866822}{0.801743109345}{1.019349363574}{0.723889901089}
  \meshline{129,129,129}{1.480486147327}{0.048559504464}{1.506299926667}{-0.026065770439}
  \meshline{129,129,129}{1.445044025943}{0.166963647149}{1.469193896288}{0.082432321683}
  \meshline{129,129,129}{1.091153917624}{0.177349537631}{1.085025145069}{0.201483521761}
  \meshline{129,129,129}{1.046889321868}{0.402226069855}{1.040511189732}{0.453786647735}
  \meshline{129,129,129}{0.622026431089}{0.341604417120}{0.618020897761}{0.374436517548}
  \meshline{129,129,129}{1.080753078652}{0.222564694469}{1.059627854690}{0.330150461349}
  \meshline{129,129,129}{1.046889321868}{0.402226069855}{1.057430382515}{0.342670018212}
  \meshline{129,129,129}{0.598877581366}{1.189752246791}{0.603547900154}{1.245174756947}
  \meshline{129,129,129}{0.609383311296}{1.289347068924}{0.617255735795}{1.352094470771}
  \meshline{129,129,129}{0.609383311296}{1.289347068924}{0.603547900154}{1.245174756947}
  \meshline{129,129,129}{0.584242782380}{0.748131859291}{0.583035734702}{0.785832164339}
  \meshline{129,129,129}{1.033344603313}{1.085649399738}{1.033891007047}{1.093582078711}
  \meshline{129,129,129}{1.021403063559}{0.906160160478}{1.022285659696}{0.943850336326}
  \meshline{129,129,129}{1.436262072749}{2.339635822086}{1.423598990850}{2.314467995835}
  \meshline{129,129,129}{1.547672331548}{2.533977097188}{1.520034394168}{2.484542891570}
  \meshline{129,129,129}{1.568016844311}{1.723208645928}{1.583430742799}{1.758225525884}
  \meshline{0,0,0}{1.640576748326}{1.992894655936}{1.630860650884}{1.974851187533}
  \meshline{129,129,129}{1.780063707145}{2.102694074109}{1.773561207288}{2.092675632122}
  \meshline{129,129,129}{1.841689005985}{2.189831821953}{1.863801074989}{2.217659367088}
  \meshline{0,0,0}{1.805749245229}{2.245839365455}{1.794327977665}{2.229271210710}
  \meshline{129,129,129}{1.909165631941}{2.275368058703}{1.927668905653}{2.297965502925}
  \meshline{0,0,0}{1.876996716926}{2.338902018799}{1.855186195150}{2.309814770413}
  \meshline{0,0,0}{1.718452337697}{2.118970021344}{1.745525215712}{2.161307402386}
  \meshline{0,0,0}{1.855186195150}{2.309814770413}{1.805749245229}{2.245839365455}
  \meshline{129,129,129}{1.080753078652}{0.222564694469}{1.085025145069}{0.201483521761}
  \meshline{129,129,129}{0.591305089168}{1.078159055052}{0.590278584337}{1.066608524451}
  \meshline{129,129,129}{0.584323102535}{0.891682460355}{0.585869552347}{0.984442121872}
  \meshline{129,129,129}{-0.064330762559}{1.537731061706}{-0.060609694719}{1.593750814499}
  \meshline{129,129,129}{0.589756751521}{0.657775870983}{0.590676251205}{0.632473471254}
  \meshline{129,129,129}{0.583035734702}{0.785832164339}{0.584010754014}{0.860303075699}
  \meshline{129,129,129}{-0.074886294524}{0.601460096970}{-0.076113266363}{0.625524830218}
  \meshline{129,129,129}{0.589756751521}{0.657775870983}{0.584242782380}{0.748131859291}
  \meshline{129,129,129}{0.590676251205}{0.632473471254}{0.592526688402}{0.611010486364}
  \meshline{129,129,129}{1.520034394168}{2.484542891570}{1.490953265709}{2.437434922546}
  \meshline{129,129,129}{1.451769040613}{2.367590064751}{1.490953265709}{2.437434922546}
  \meshline{129,129,129}{0.583742691846}{0.872253613614}{0.584323102535}{0.891682460355}
  \meshline{129,129,129}{-0.063019747098}{0.467302467914}{-0.061373112067}{0.450357739787}
  \meshline{129,129,129}{-0.009064589098}{0.102161803147}{0.005501876564}{0.033318241464}
  \meshline{129,129,129}{-0.012817359671}{0.124407320037}{-0.026759550485}{0.212898954589}
  \meshline{129,129,129}{0.039815519299}{-0.129512446878}{0.034625065944}{-0.104452528563}
  \meshline{129,129,129}{0.139490325441}{-0.474397998746}{0.173171483552}{-0.569622079612}
  \meshline{129,129,129}{0.088961501371}{-0.310869043999}{0.078454216491}{-0.275830493031}
  \meshline{129,129,129}{0.061553644664}{-0.209689872454}{0.039815519299}{-0.129512446878}
  \meshline{129,129,129}{0.078454216491}{-0.275830493031}{0.067008888298}{-0.227847095978}
  \meshline{129,129,129}{0.012802022458}{-0.003851686116}{0.018311173961}{-0.026361591937}
  \meshline{129,129,129}{0.005501876564}{0.033318241464}{0.012802022458}{-0.003851686116}
  \meshline{129,129,129}{-0.026759550485}{0.212898954589}{-0.031864746354}{0.240855267673}
  \meshline{129,129,129}{-0.050743513828}{0.356562422055}{-0.034164317756}{0.257143511636}
  \meshline{129,129,129}{-0.012817359671}{0.124407320037}{-0.009064589098}{0.102161803147}
  \meshline{129,129,129}{0.736468649379}{-0.154807558938}{0.757875436003}{-0.225553665055}
  \meshline{129,129,129}{-0.050743513828}{0.356562422055}{-0.057489397606}{0.420912390433}
  \meshline{129,129,129}{0.592526688402}{0.611010486364}{0.597356613201}{0.540436485061}
  \meshline{129,129,129}{-0.032968473186}{0.247017900377}{-0.031864746354}{0.240855267673}
  \meshline{129,129,129}{-0.032968473186}{0.247017900377}{-0.034164317756}{0.257143511636}
  \meshline{129,129,129}{-0.063019747098}{0.467302467914}{-0.070692326212}{0.559346821328}
  \meshline{129,129,129}{-0.074685574236}{0.597885384849}{-0.074092823453}{0.593139257088}
  \meshline{129,129,129}{-0.074685574236}{0.597885384849}{-0.074886294524}{0.601460096970}
  \meshline{129,129,129}{-0.070692326212}{0.559346821328}{-0.074092823453}{0.593139257088}
  \meshline{129,129,129}{-0.061373112067}{0.450357739787}{-0.057489397606}{0.420912390433}
  \meshline{129,129,129}{0.113327639497}{-0.387455826756}{0.139490325441}{-0.474397998746}
  \meshline{129,129,129}{0.583742691846}{0.872253613614}{0.584010754014}{0.860303075699}
  \meshline{129,129,129}{-0.083927206101}{1.268782977609}{-0.073814731508}{1.418645740841}
  \meshline{129,129,129}{-0.073814731508}{1.418645740841}{-0.073006412370}{1.432022374287}
  \meshline{129,129,129}{-0.073006412370}{1.432022374287}{-0.072913562160}{1.433222505580}
  \meshline{129,129,129}{-0.066066228270}{1.523162679293}{-0.072913562160}{1.433222505580}
  \meshline{129,129,129}{-0.088645415921}{1.152489515283}{-0.090278093327}{1.051580264276}
  \meshline{129,129,129}{-0.090067859297}{0.890719428640}{-0.088088663417}{0.818561982009}
  \meshline{129,129,129}{-0.085008228080}{1.233824920381}{-0.088645415921}{1.152489515283}
  \meshline{129,129,129}{-0.090598754627}{0.967160774636}{-0.090067859297}{0.890719428640}
  \meshline{129,129,129}{-0.085010054223}{0.750293206992}{-0.088088663417}{0.818561982009}
  \meshline{129,129,129}{-0.090598754627}{0.967160774636}{-0.091919746715}{1.012615491139}
  \meshline{129,129,129}{-0.091919746715}{1.012615491139}{-0.090278093327}{1.051580264276}
  \meshline{129,129,129}{-0.084310804313}{1.259424417799}{-0.085008228080}{1.233824920381}
  \meshline{129,129,129}{-0.083365473041}{0.717282898082}{-0.076113266363}{0.625524830218}
  \meshline{129,129,129}{-0.085010054223}{0.750293206992}{-0.083365473041}{0.717282898082}
  \meshline{129,129,129}{2.489669939657}{-0.382808604675}{2.433842304072}{-0.336669081650}
  \meshline{129,129,129}{2.678026465892}{-0.081110049793}{2.739053431171}{-0.117356517283}
  \meshline{129,129,129}{0.692433624330}{-0.008937802614}{0.715064273053}{-0.087256645194}
  \meshline{129,129,129}{0.643525209079}{0.214764823703}{0.641946196950}{0.223701518508}
  \meshline{129,129,129}{0.639544296175}{0.238791840926}{0.622026431089}{0.341604417120}
  \meshline{129,129,129}{0.692433624330}{-0.008937802614}{0.683967063512}{0.026140348418}
  \meshline{129,129,129}{0.641946196950}{0.223701518508}{0.639544296175}{0.238791840926}
  \meshline{129,129,129}{0.666127487764}{0.101092567818}{0.646546827459}{0.201631044865}
  \meshline{129,129,129}{0.643525209079}{0.214764823703}{0.646546827459}{0.201631044865}
  \meshline{129,129,129}{0.666127487764}{0.101092567818}{0.683967063512}{0.026140348418}
  \meshline{129,129,129}{0.715064273053}{-0.087256645194}{0.721587053788}{-0.108407106651}
\end{pgfscope}


==> graphs/transcritical.tex <==
\draw[color=n2] plot coordinates{(0.000,0.000)(0.235,0.027)(0.470,0.102)(0.705,0.207)(0.940,0.319)(1.174,0.419)(1.409,0.493)(1.644,0.537)(1.879,0.557)(2.114,0.563)(2.349,0.564)(2.584,0.564)(2.819,0.561)(3.054,0.552)(3.289,0.529)(3.523,0.490)(3.758,0.438)(3.993,0.379)(4.228,0.323)(4.463,0.278)(4.698,0.249)(4.933,0.234)(5.168,0.229)(5.403,0.228)(5.638,0.228)(5.872,0.229)(6.107,0.233)(6.342,0.246)(6.577,0.271)(6.812,0.307)(7.047,0.351)(7.282,0.394)(7.517,0.432)(7.752,0.458)(7.987,0.473)(8.221,0.480)(8.456,0.481)(8.691,0.481)(8.926,0.481)(9.161,0.479)(9.396,0.471)(9.631,0.454)(9.866,0.427)(10.101,0.393)(10.336,0.356)(10.570,0.322)(10.805,0.296)(11.040,0.280)(11.275,0.272)(11.510,0.270)(11.745,0.270)(11.980,0.270)(12.215,0.271)(12.450,0.276)(12.685,0.287)(12.919,0.307)(13.154,0.335)(13.389,0.368)(13.624,0.399)(13.859,0.424)(14.094,0.442)(14.329,0.451)(14.564,0.454)(14.799,0.455)(15.034,0.455)(15.268,0.454)(15.503,0.452)(15.738,0.444)(15.973,0.428)(16.208,0.406)(16.443,0.378)(16.678,0.349)(16.913,0.323)(17.148,0.305)(17.383,0.294)(17.617,0.289)(17.852,0.288)(18.087,0.288)(18.322,0.288)(18.557,0.290)(18.792,0.295)(19.027,0.306)(19.262,0.325)(19.497,0.349)(19.732,0.376)(19.966,0.401)(20.201,0.420)(20.436,0.433)(20.671,0.439)(20.906,0.441)(21.141,0.441)(21.376,0.441)(21.611,0.440)(21.846,0.437)(22.081,0.429)(22.315,0.414)(22.550,0.393)(22.785,0.369)(23.020,0.345)(23.255,0.324)(23.490,0.310)(23.725,0.303)(23.960,0.300)(24.195,0.299)(24.430,0.299)(24.664,0.299)(24.899,0.301)(25.134,0.307)(25.369,0.318)(25.604,0.336)(25.839,0.358)(26.074,0.381)(26.309,0.402)(26.544,0.417)(26.779,0.427)(27.013,0.431)(27.248,0.432)(27.483,0.432)(27.718,0.432)(27.953,0.431)(28.188,0.427)(28.423,0.419)(28.658,0.404)(28.893,0.385)(29.128,0.363)(29.362,0.342)(29.597,0.325)(29.832,0.314)(30.067,0.309)(30.302,0.307)(30.537,0.306)(30.772,0.306)(31.007,0.307)(31.242,0.309)(31.477,0.315)(31.711,0.327)(31.946,0.344)(32.181,0.364)(32.416,0.385)(32.651,0.403)(32.886,0.415)(33.121,0.422)(33.356,0.425)(33.591,0.426)(33.826,0.426)(34.060,0.426)(34.295,0.424)(34.530,0.420)(34.765,0.411)(35.000,0.396)};
\draw[color=n2,fill] (36.000,0.368) circle(1pt);
\draw[color=n3] plot coordinates{(0.000,0.000)(0.235,0.002)(0.470,0.016)(0.705,0.051)(0.940,0.108)(1.174,0.182)(1.409,0.264)(1.644,0.341)(1.879,0.405)(2.114,0.450)(2.349,0.477)(2.584,0.489)(2.819,0.492)(3.054,0.493)(3.289,0.493)(3.523,0.492)(3.758,0.488)(3.993,0.479)(4.228,0.463)(4.463,0.441)(4.698,0.415)(4.933,0.391)(5.168,0.371)(5.403,0.358)(5.638,0.351)(5.872,0.348)(6.107,0.348)(6.342,0.347)(6.577,0.348)(6.812,0.349)(7.047,0.353)(7.282,0.360)(7.517,0.372)(7.752,0.386)(7.987,0.401)(8.221,0.415)(8.456,0.425)(8.691,0.431)(8.926,0.433)(9.161,0.434)(9.396,0.434)(9.631,0.434)(9.866,0.434)(10.101,0.432)(10.336,0.428)(10.570,0.420)(10.805,0.411)(11.040,0.400)(11.275,0.390)(11.510,0.382)(11.745,0.376)(11.980,0.373)(12.215,0.373)(12.450,0.372)(12.685,0.372)(12.919,0.372)(13.154,0.373)(13.389,0.376)(13.624,0.381)(13.859,0.387)(14.094,0.395)(14.329,0.404)(14.564,0.411)(14.799,0.416)(15.034,0.419)(15.268,0.420)(15.503,0.420)(15.738,0.420)(15.973,0.420)(16.208,0.420)(16.443,0.418)(16.678,0.415)(16.913,0.410)(17.148,0.404)(17.383,0.397)(17.617,0.391)(17.852,0.386)(18.087,0.383)(18.322,0.382)(18.557,0.381)(18.792,0.381)(19.027,0.381)(19.262,0.381)(19.497,0.382)(19.732,0.384)(19.966,0.388)(20.201,0.393)(20.436,0.398)(20.671,0.404)(20.906,0.409)(21.141,0.412)(21.376,0.414)(21.611,0.414)(21.846,0.414)(22.081,0.414)(22.315,0.414)(22.550,0.414)(22.785,0.412)(23.020,0.410)(23.255,0.406)(23.490,0.401)(23.725,0.396)(23.960,0.392)(24.195,0.389)(24.430,0.387)(24.664,0.386)(24.899,0.386)(25.134,0.386)(25.369,0.386)(25.604,0.386)(25.839,0.387)(26.074,0.388)(26.309,0.391)(26.544,0.395)(26.779,0.400)(27.013,0.404)(27.248,0.407)(27.483,0.409)(27.718,0.410)(27.953,0.411)(28.188,0.411)(28.423,0.411)(28.658,0.411)(28.893,0.410)(29.128,0.409)(29.362,0.407)(29.597,0.403)(29.832,0.400)(30.067,0.396)(30.302,0.392)(30.537,0.390)(30.772,0.389)(31.007,0.388)(31.242,0.388)(31.477,0.388)(31.711,0.388)(31.946,0.388)(32.181,0.389)(32.416,0.391)(32.651,0.394)(32.886,0.397)(33.121,0.401)(33.356,0.404)(33.591,0.406)(33.826,0.408)(34.060,0.409)(34.295,0.409)(34.530,0.409)(34.765,0.409)(35.000,0.409)};
\draw[color=n3,fill] (36.000,0.399) circle(1pt);
\draw[color=n4] plot coordinates{(0.000,0.000)(0.235,0.000)(0.470,0.001)(0.705,0.007)(0.940,0.020)(1.174,0.042)(1.409,0.075)(1.644,0.117)(1.879,0.162)(2.114,0.207)(2.349,0.246)(2.584,0.277)(2.819,0.297)(3.054,0.308)(3.289,0.313)(3.523,0.314)(3.758,0.315)(3.993,0.315)(4.228,0.314)(4.463,0.313)(4.698,0.309)(4.933,0.303)(5.168,0.294)(5.403,0.284)(5.638,0.275)(5.872,0.268)(6.107,0.263)(6.342,0.260)(6.577,0.259)(6.812,0.258)(7.047,0.258)(7.282,0.258)(7.517,0.259)(7.752,0.260)(7.987,0.262)(8.221,0.266)(8.456,0.270)(8.691,0.275)(8.926,0.279)(9.161,0.283)(9.396,0.285)(9.631,0.285)(9.866,0.286)(10.101,0.286)(10.336,0.286)(10.570,0.286)(10.805,0.285)(11.040,0.284)(11.275,0.282)(11.510,0.280)(11.745,0.277)(11.980,0.274)(12.215,0.272)(12.450,0.270)(12.685,0.269)(12.919,0.269)(13.154,0.269)(13.389,0.269)(13.624,0.269)(13.859,0.269)(14.094,0.270)(14.329,0.271)(14.564,0.272)(14.799,0.274)(15.034,0.276)(15.268,0.278)(15.503,0.279)(15.738,0.280)(15.973,0.281)(16.208,0.281)(16.443,0.281)(16.678,0.281)(16.913,0.281)(17.148,0.280)(17.383,0.280)(17.617,0.279)(17.852,0.277)(18.087,0.276)(18.322,0.274)(18.557,0.273)(18.792,0.272)(19.027,0.272)(19.262,0.272)(19.497,0.272)(19.732,0.272)(19.966,0.272)(20.201,0.272)(20.436,0.272)(20.671,0.273)(20.906,0.274)(21.141,0.275)(21.376,0.276)(21.611,0.277)(21.846,0.278)(22.081,0.279)(22.315,0.279)(22.550,0.279)(22.785,0.279)(23.020,0.279)(23.255,0.279)(23.490,0.278)(23.725,0.278)(23.960,0.277)(24.195,0.276)(24.430,0.275)(24.664,0.275)(24.899,0.274)(25.134,0.273)(25.369,0.273)(25.604,0.273)(25.839,0.273)(26.074,0.273)(26.309,0.273)(26.544,0.273)(26.779,0.274)(27.013,0.274)(27.248,0.275)(27.483,0.276)(27.718,0.276)(27.953,0.277)(28.188,0.277)(28.423,0.278)(28.658,0.278)(28.893,0.278)(29.128,0.278)(29.362,0.278)(29.597,0.278)(29.832,0.278)(30.067,0.277)(30.302,0.277)(30.537,0.276)(30.772,0.275)(31.007,0.275)(31.242,0.274)(31.477,0.274)(31.711,0.274)(31.946,0.274)(32.181,0.274)(32.416,0.274)(32.651,0.274)(32.886,0.274)(33.121,0.274)(33.356,0.275)(33.591,0.275)(33.826,0.276)(34.060,0.276)(34.295,0.277)(34.530,0.277)(34.765,0.277)(35.000,0.277)};
\draw[color=n4,fill] (36.000,0.276) circle(1pt);
\draw[color=n5] plot coordinates{(0.000,0.000)(0.235,0.000)(0.470,0.000)(0.705,0.001)(0.940,0.002)(1.174,0.006)(1.409,0.014)(1.644,0.025)(1.879,0.041)(2.114,0.061)(2.349,0.083)(2.584,0.104)(2.819,0.124)(3.054,0.140)(3.289,0.151)(3.523,0.158)(3.758,0.162)(3.993,0.164)(4.228,0.164)(4.463,0.164)(4.698,0.164)(4.933,0.164)(5.168,0.163)(5.403,0.162)(5.638,0.159)(5.872,0.156)(6.107,0.153)(6.342,0.150)(6.577,0.147)(6.812,0.146)(7.047,0.145)(7.282,0.144)(7.517,0.144)(7.752,0.144)(7.987,0.144)(8.221,0.144)(8.456,0.145)(8.691,0.145)(8.926,0.146)(9.161,0.148)(9.396,0.149)(9.631,0.150)(9.866,0.151)(10.101,0.152)(10.336,0.152)(10.570,0.152)(10.805,0.152)(11.040,0.152)(11.275,0.152)(11.510,0.152)(11.745,0.152)(11.980,0.152)(12.215,0.151)(12.450,0.150)(12.685,0.149)(12.919,0.149)(13.154,0.148)(13.389,0.148)(13.624,0.148)(13.859,0.148)(14.094,0.148)(14.329,0.148)(14.564,0.148)(14.799,0.148)(15.034,0.148)(15.268,0.149)(15.503,0.149)(15.738,0.150)(15.973,0.150)(16.208,0.150)(16.443,0.151)(16.678,0.151)(16.913,0.151)(17.148,0.151)(17.383,0.151)(17.617,0.151)(17.852,0.151)(18.087,0.151)(18.322,0.150)(18.557,0.150)(18.792,0.150)(19.027,0.149)(19.262,0.149)(19.497,0.149)(19.732,0.149)(19.966,0.149)(20.201,0.149)(20.436,0.149)(20.671,0.149)(20.906,0.149)(21.141,0.149)(21.376,0.149)(21.611,0.149)(21.846,0.149)(22.081,0.150)(22.315,0.150)(22.550,0.150)(22.785,0.150)(23.020,0.150)(23.255,0.150)(23.490,0.150)(23.725,0.150)(23.960,0.150)(24.195,0.150)(24.430,0.150)(24.664,0.150)(24.899,0.150)(25.134,0.150)(25.369,0.149)(25.604,0.149)(25.839,0.149)(26.074,0.149)(26.309,0.149)(26.544,0.149)(26.779,0.149)(27.013,0.149)(27.248,0.149)(27.483,0.149)(27.718,0.149)(27.953,0.149)(28.188,0.150)(28.423,0.150)(28.658,0.150)(28.893,0.150)(29.128,0.150)(29.362,0.150)(29.597,0.150)(29.832,0.150)(30.067,0.150)(30.302,0.150)(30.537,0.150)(30.772,0.150)(31.007,0.150)(31.242,0.150)(31.477,0.150)(31.711,0.149)(31.946,0.149)(32.181,0.149)(32.416,0.149)(32.651,0.149)(32.886,0.149)(33.121,0.149)(33.356,0.149)(33.591,0.149)(33.826,0.149)(34.060,0.149)(34.295,0.149)(34.530,0.150)(34.765,0.150)(35.000,0.150)};
\draw[color=n5,fill] (36.000,0.150) circle(1pt);
\draw[color=n6] plot coordinates{(0.000,0.000)(0.235,0.000)(0.470,0.000)(0.705,0.000)(0.940,0.000)(1.174,0.001)(1.409,0.002)(1.644,0.004)(1.879,0.007)(2.114,0.013)(2.349,0.019)(2.584,0.027)(2.819,0.036)(3.054,0.045)(3.289,0.054)(3.523,0.061)(3.758,0.066)(3.993,0.070)(4.228,0.072)(4.463,0.073)(4.698,0.074)(4.933,0.074)(5.168,0.074)(5.403,0.074)(5.638,0.074)(5.872,0.073)(6.107,0.073)(6.342,0.072)(6.577,0.071)(6.812,0.070)(7.047,0.069)(7.282,0.068)(7.517,0.068)(7.752,0.067)(7.987,0.067)(8.221,0.067)(8.456,0.067)(8.691,0.067)(8.926,0.067)(9.161,0.067)(9.396,0.068)(9.631,0.068)(9.866,0.068)(10.101,0.069)(10.336,0.069)(10.570,0.069)(10.805,0.070)(11.040,0.070)(11.275,0.070)(11.510,0.070)(11.745,0.070)(11.980,0.070)(12.215,0.070)(12.450,0.070)(12.685,0.069)(12.919,0.069)(13.154,0.069)(13.389,0.069)(13.624,0.069)(13.859,0.069)(14.094,0.069)(14.329,0.069)(14.564,0.069)(14.799,0.069)(15.034,0.069)(15.268,0.069)(15.503,0.069)(15.738,0.069)(15.973,0.069)(16.208,0.069)(16.443,0.069)(16.678,0.069)(16.913,0.069)(17.148,0.069)(17.383,0.069)(17.617,0.069)(17.852,0.069)(18.087,0.069)(18.322,0.069)(18.557,0.069)(18.792,0.069)(19.027,0.069)(19.262,0.069)(19.497,0.069)(19.732,0.069)(19.966,0.069)(20.201,0.069)(20.436,0.069)(20.671,0.069)(20.906,0.069)(21.141,0.069)(21.376,0.069)(21.611,0.069)(21.846,0.069)(22.081,0.069)(22.315,0.069)(22.550,0.069)(22.785,0.069)(23.020,0.069)(23.255,0.069)(23.490,0.069)(23.725,0.069)(23.960,0.069)(24.195,0.069)(24.430,0.069)(24.664,0.069)(24.899,0.069)(25.134,0.069)(25.369,0.069)(25.604,0.069)(25.839,0.069)(26.074,0.069)(26.309,0.069)(26.544,0.069)(26.779,0.069)(27.013,0.069)(27.248,0.069)(27.483,0.069)(27.718,0.069)(27.953,0.069)(28.188,0.069)(28.423,0.069)(28.658,0.069)(28.893,0.069)(29.128,0.069)(29.362,0.069)(29.597,0.069)(29.832,0.069)(30.067,0.069)(30.302,0.069)(30.537,0.069)(30.772,0.069)(31.007,0.069)(31.242,0.069)(31.477,0.069)(31.711,0.069)(31.946,0.069)(32.181,0.069)(32.416,0.069)(32.651,0.069)(32.886,0.069)(33.121,0.069)(33.356,0.069)(33.591,0.069)(33.826,0.069)(34.060,0.069)(34.295,0.069)(34.530,0.069)(34.765,0.069)(35.000,0.069)};
\draw[color=n6,fill] (36.000,0.069) circle(1pt);

